Decoding Polar Codes with Reinforcement Learning

In this paper we address the problem of selecting factor-graph permutations of polar codes under belief propagation (BP) decoding to significantly improve the error-correction performance of the code. In particular, we formalize the factor-graph permutation selection as the multi-armed bandit problem in reinforcement learning and propose a decoder that acts like an online-learning agent that learns to select the good factor-graph permutations during the course of decoding. We use state-of-the-art algorithms for the multi-armed bandit problem and show that for a 5G polar codes of length 128 with 64 information bits, the proposed decoder has an error-correction performance gain of around 0.125 dB at the target frame error rate of 10^{-4}, when compared to the approach that randomly selects the factor-graph permutations.

==> Figures/PolarFactorGraph.tikz <==
\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}

\centering
\begin{tikzpicture}[scale=0.8]
\def\xM{6}
\def\xs{\xM/10}
\def\ys{0.55}
\def\yo{0.115}
\def\xo{0.125}
\def\gain{1.075}
\def\markSize{3.25}

%% 
\node[] at (5*\xs, 9*\ys) {\small{Stage Indices}};
\node[rotate=90] at (-2*\xs, 3.5*\ys) {\small{Bit Indices}};

%% Stage lines

%\draw[dashed] (2*\xs,0*\ys) -- (2*\xs,7*\ys*\gain) node[above]{$s_1$};
%\draw[dashed] (5*\xs,0*\ys) -- (5*\xs,7*\ys*\gain) node[above]{$s_2$};
%\draw[dashed] (10*\xs,0*\ys) -- (10*\xs,7*\ys*\gain) node[above]{$s_3$};
\draw[rounded corners, gray] (0.4*\xs,-0.5*\ys) rectangle (1.6*\xs,7.5*\ys);
\node[] at (1*\xs, 8*\ys) {$s_0$};

\draw[rounded corners, gray] (2.5*\xs, -0.5*\ys) rectangle (4.5*\xs, 7.5*\ys);
\node[] at (3.5*\xs, 8*\ys) {$s_1$};

\draw[rounded corners, gray] (5.5*\xs, -0.5*\ys) rectangle (9.5*\xs, 7.5*\ys);
\node[] at (7.5*\xs, 8*\ys) {$s_2$};

% Node and bit indcies
\foreach \i in{0,...,7}
{
	\pgfmathsetmacro\bIndex{int(7-\i)};
	
	% Information nodes
	\ifthenelse{\i < 5}{\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0*\xs,\i*\ys)}		
		node[left]{$\hat{u}_{\bIndex}$};}{\draw[] plot[mark=*, mark size = \markSize, mark options={fill=white}] coordinates {(0*\xs,\i*\ys)} node[left]{$\hat{u}_{\bIndex}$};};
	
	% Channel nodes
	\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(10*\xs,\i*\ys)} node[right]{$\hat{x}_{\bIndex}$};
}

%% PEs and message edges
% Stage 0
\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(\xs,\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(\xs,0)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(\xs,3*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(\xs,2*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(\xs,5*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(\xs,4*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(\xs,7*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(\xs,6*\ys)} node[above=-0.225]{=};

% messages stage 0
\foreach \i in{0,...,7}
{
	\draw[->,>={Stealth[scale=0.7]}] (0*\xs, \i*\ys-\yo) -- (1*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (0*\xs, \i*\ys+\yo) -- (1*\xs-\xo, \i*\ys+\yo);
}

% Stage 1
\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(3*\xs,3*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(3*\xs,\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(3*\xs,7*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(3*\xs,5*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(4*\xs,2*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(4*\xs,0)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(4*\xs,6*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(4*\xs,4*\ys)} node[above=-0.225]{=};

% messages stage 1
\foreach \i in{1,3,5,7}
{
	\draw[->,>={Stealth[scale=0.7]}] (1*\xs+\xo, \i*\ys-\yo) -- (3*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (1*\xs+\xo, \i*\ys+\yo) -- (3*\xs-\xo, \i*\ys+\yo);
}

\foreach \i in{0,2,4,6}
{
	\draw[->,>={Stealth[scale=0.7]}] (1*\xs+\xo, \i*\ys-\yo) -- (4*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (1*\xs+\xo, \i*\ys+\yo) -- (4*\xs-\xo, \i*\ys+\yo);
}

% Stage 2
\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(9*\xs,4*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(9*\xs,0*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(8*\xs,5*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(8*\xs,1*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(7*\xs,6*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(7*\xs,2*\ys)} node[above=-0.225]{=};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(6*\xs,7*\ys)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(6*\xs,3*\ys)} node[above=-0.225]{=};

% messages stage 2
\foreach \i in{0,4}
{
	\draw[->,>={Stealth[scale=0.7]}] (4*\xs+\xo, \i*\ys-\yo) -- (9*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (4*\xs+\xo, \i*\ys+\yo) -- (9*\xs-\xo, \i*\ys+\yo);
}

\foreach \i in{1,5}
{
	\draw[->,>={Stealth[scale=0.7]}] (3*\xs+\xo, \i*\ys-\yo) -- (8*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (3*\xs+\xo, \i*\ys+\yo) -- (8*\xs-\xo, \i*\ys+\yo);
}

\foreach \i in{2,6}
{
	\draw[->,>={Stealth[scale=0.7]}] (4*\xs+\xo, \i*\ys-\yo) -- (7*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (4*\xs+\xo, \i*\ys+\yo) -- (7*\xs-\xo, \i*\ys+\yo);
}


\foreach \i in{3,7}
{
	\draw[->,>={Stealth[scale=0.7]}] (3*\xs+\xo, \i*\ys-\yo) -- (6*\xs-\xo, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (3*\xs+\xo, \i*\ys+\yo) -- (6*\xs-\xo, \i*\ys+\yo);
}

%% Message edges stage 3

\foreach \i in{0,4}
{
	\draw[->,>={Stealth[scale=0.7]}] (9*\xs+\xo, \i*\ys-\yo) -- (10*\xs, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (9*\xs+\xo, \i*\ys+\yo) -- (10*\xs, \i*\ys+\yo);
}

\foreach \i in{1,5}
{
	\draw[->,>={Stealth[scale=0.7]}] (8*\xs+\xo, \i*\ys-\yo) -- (10*\xs, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (8*\xs+\xo, \i*\ys+\yo) -- (10*\xs, \i*\ys+\yo);
}

\foreach \i in{2,6}
{
	\draw[->,>={Stealth[scale=0.7]}] (7*\xs+\xo, \i*\ys-\yo) -- (10*\xs, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (7*\xs+\xo, \i*\ys+\yo) -- (10*\xs, \i*\ys+\yo);
}


\foreach \i in{3,7}
{
	\draw[->,>={Stealth[scale=0.7]}] (6*\xs+\xo, \i*\ys-\yo) -- (10*\xs, \i*\ys-\yo);
	\draw[<-,>={Stealth[scale=0.7]}] (6*\xs+\xo, \i*\ys+\yo) -- (10*\xs, \i*\ys+\yo);
}
\end{tikzpicture}\\
\hspace*{10pt} (a)

\hspace*{20pt}
\begin{tikzpicture}[scale=.85]

\usetikzlibrary{arrows.meta}
\usetikzlibrary{positioning}

\def\markSize{3}

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0.75)} node[above left] {$l_{s,i}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,0.75)} node[below left] {$r_{s,i}$};

\draw[]plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0.75)} node[above right] {$l_{s+1,i}$};

\draw[]plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,0.75)} node[below right] {$r_{s+1,i}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,-0.3)} node[above left] {$l_{s,i+2^s}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(0,-0.3)} node[below left] {$r_{s,i+2^s}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,-0.3)} node[above right] {$l_{s+1,i+2^s}$};

\draw[] plot[mark=*, mark size = \markSize, mark options={color=gray}] coordinates {(2,-0.3)} node[below right] {$r_{s+1,i+2^s}$};

\draw[] plot[mark=oplus, mark size = 5, mark options={fill=white}] coordinates {(1,0.75)} --
plot[mark=*, mark size = 5, mark options={fill=white}] coordinates {(1,-0.3)} node[above=-0.225]{=};

\draw[<-,>={Stealth[scale=0.7]}] (0,-0.2) -- (0.85,-0.2);
\draw[->,>={Stealth[scale=0.7]}] (0,-0.4) -- (0.85,-0.4);

\draw[<-,>={Stealth[scale=0.7]}] (1.15,-0.2) -- (2,-0.2);
\draw[->,>={Stealth[scale=0.7]}] (1.15,-0.4) -- (2,-0.4);

\draw[<-,>={Stealth[scale=0.7]}] (0,0.85) -- (0.85,0.85);
\draw[->,>={Stealth[scale=0.7]}] (0,0.65) -- (0.85,0.65);

\draw[<-,>={Stealth[scale=0.7]}] (1.15,0.85) -- (2,0.85);
\draw[->,>={Stealth[scale=0.7]}] (1.15,0.65) -- (2,0.65);

\end{tikzpicture}\\
\hspace*{20pt} (b)

==> Figures/fer_PBP.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
ylabel={FER}, ylabel style={yshift=-0.75em},
xtick={4.5,4.75,5,5.25,5.5,5.75,6},
%ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, height=5.25cm,
thick,
mark size=2,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=legend_fer_comp1,
  legend columns=3,
]

\addplot[
color=black,
solid,
mark=*,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.006645
	5	0.00161722
	5.5	0.00031129
	6	5.48E-05
};
\addlegendentry{CABP \cite{Doan_ICC19}}

\addplot[
color=gray,
solid,
mark=square*,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.0020539
	5	0.00040173
	5.5	5.72E-05
};
\addlegendentry{CP-CABP \cite{hussami2009performance}}

\addplot[
color=cyan,
solid,
mark=o,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.00187101
	5	0.00033595
	5.5	5.15E-05
};
\addlegendentry{RP-CABP \cite{elkelesh2018belief}}

\addplot[
color=green,
solid,
mark=diamond*,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.00145575
	5	0.00023423
	5.5	3.5E-05
};
\addlegendentry{RL-CABP (TS)}

\addplot[
color=blue,
solid,
mark=triangle*,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.0012864
	5	0.00022933
	5.5	3.34E-05
};
\addlegendentry{RL-CABP (UCB)}

\addplot[
color=red,
solid,
mark=star,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.00124935
	5	0.00021724
	5.5	3.2E-05
};
\addlegendentry{RL-CABP ($\varepsilon$-greedy)}

\end{axis}

\end{tikzpicture}


==> Figures/fer_PBP_SCL.tikz <==
\begin{tikzpicture}[spy using outlines = {rectangle, magnification=2.0, connect spies}]
\pgfplotsset{	
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont}
}

\begin{axis}[
scale = 1,
ymode=log,
xlabel={$E_b/N_0$ [\text{dB}]}, xlabel style={yshift=0.8em},
ylabel={FER}, ylabel style={yshift=-0.75em},
xtick={4.5,4.75,5,5.25,5.5,5.75,6,6.25,6.5},
%ytick={1e-5,1e-4,1e-3,1e-2,1e-1,1e0},
grid=both,
ymajorgrids=true,
xmajorgrids=true,
grid style=dashdotted,
width=1\columnwidth, height=5.25cm,
thick,
mark size=2,
legend cell align={left},
%legend pos=south west,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
  legend to name=legend_fer_comp2,
  legend columns=3,
]

\addplot[
color=black,
solid,
mark=*,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.01155012
	5	0.00345449
	5.5	0.00078718
	6	0.0001558
	6.5	3.2E-05
};
\addlegendentry{BP \cite{yuan2014early}}

\addplot[
color=gray,
solid,
mark=square*,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.00226002
	5	0.00039276
	5.5	5.139E-05
};
\addlegendentry{CA-SCL2 \cite{Alexios_LLR_SCLD}}

\addplot[
color=cyan,
solid,
mark=o,
mark options={solid},
thick,
mark size=2,
]
table {
	4.5	0.00038522
	5	3.861E-05
};
\addlegendentry{CA-SCL4 \cite{Alexios_LLR_SCLD}}

\addplot[
color=green,
solid,
mark=diamond*,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.00145575
	5	0.00023423
	5.5	3.5E-05
};
\addlegendentry{RL-CABP (TS)}

\addplot[
color=blue,
solid,
mark=triangle*,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.0012864
	5	0.00022933
	5.5	3.34E-05
};
\addlegendentry{RL-CABP (UCB)}

\addplot[
color=red,
solid,
mark=star,
mark options={solid},
thick,
mark size=2.5,
]
table {
	4.5	0.00124935
	5	0.00021724
	5.5	3.2E-05
};
\addlegendentry{RL-CABP ($\varepsilon$-greedy)}

\end{axis}

%\spy [black, width=1.6cm, height=1.8cm] on (spypoint1) in node[fill=white] at (magnifyglass1);
%\spy [black, width=2.25cm, height=1.8cm] on (spypoint2) in node[fill=white] at (magnifyglass2);

\end{tikzpicture}


==> Figures/k_selection.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	log x ticks with fixed point/.style={
		xticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	},
	log y ticks with fixed point/.style={
		yticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	}
}

\begin{axis}[
%ymode=log,
%xmode=log,
log basis x=2,
yticklabel pos=left,
axis y line*=left,
ylabel style={yshift=-1em},
axis x line*=bottom,
ylabel=Cumulative reward,
xlabel=$k$,
ymajorgrids=true,
xmajorgrids=true,
%log y ticks with fixed point,
ylabel style = {align=center},
grid style=dashdotted,
width=0.95\columnwidth, height=4cm,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
legend to name=legend_k,
legend columns=3,
],

\addplot[
color=red,
solid,
mark=o,
thick,
]
table{
	100 0.358867654765477	
	200 0.37575599879988	
	300 0.363359299329932
	400 0.364257576157616	
	500 0.382986036503651
};
\addlegendentry{$\varepsilon$-greedy}

\addplot[
color=blue,
solid,
mark=square,
thick,
]
table{
	100 0.34794281908191
	200 0.349590284128412	
	300 0.34957005920592
	400 0.351773792979299	
	500 0.35927999069907	
};
\addlegendentry{UCB}

\addplot[
color=green,
solid,
mark=triangle,
thick,
]
table{
	100 0.335138792179218	
	200 0.340933935293529	
	300 0.334828155615563	
	400 0.339682200820082
	500 0.346326458145814		
};
\addlegendentry{TS}

\end{axis}

\end{tikzpicture}


==> Figures/param_study.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	log x ticks with fixed point/.style={
		xticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	},
	log y ticks with fixed point/.style={
		yticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	}
}

\begin{axis}[
ymode=log,
xmode=log,
log basis x=2,
yticklabel pos=left,
axis y line*=left,
ylabel style={yshift=-0.5em},
axis x line*=bottom,
ylabel=Average reward,
xlabel=\large{\color{red}{$\varepsilon$} \color{blue}{$c$}},
ytick={0.33,0.34,0.35,0.36,0.37,0.38,0.39,0.4},
xtick={3.90625E-3, 7.8125E-3,0.015625,0.03125,0.0625,0.125,0.25,0.5,1,2,4},
ymajorgrids=true,
xmajorgrids=true,
log y ticks with fixed point,
ylabel style = {align=center},
grid style=dashdotted,
width=1\columnwidth, height=4cm,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
legend to name=legend_param_study,
legend columns=2,
],

\addplot[
color=red,
solid,
mark=o,
thick,
]
table {
3.90625E-3 0.367614
7.8125E-3 0.373309962441314
0.015625 0.36530592829283
0.03125 0.382986036503651
0.0625 0.383724970497049
0.125 0.36090290559056
0.25 0.343151183418341
};
\addlegendentry{$\varepsilon$-greedy}

\addplot[
color=blue,
solid,
mark=square,
thick,
]
table {
	0.03125 0.339103220903166
	0.0625 0.347138077607761
	0.125 0.34957005920592
	0.250 0.341277827182719
	0.500 0.340948157315732
	1.000 0.332140600260027
	2.000 0.3309382820282
};
\addlegendentry{UCB}

\end{axis}

\end{tikzpicture}


==> Figures/reward.tikz <==
\begin{tikzpicture}
\pgfplotsset{
	label style = {font=\fontsize{7pt}{7}\selectfont},
	tick label style = {font=\fontsize{7pt}{7}\selectfont},
	log x ticks with fixed point/.style={
		xticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	},
	log y ticks with fixed point/.style={
		yticklabel={
			\pgfkeys{/pgf/fpu=true}
			\pgfmathparse{exp(\tick)}%
			\pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
			\pgfkeys{/pgf/fpu=false}
		}
	}
}

\begin{axis}[
%ymode=log,
%xmode=log,
log basis x=2,
yticklabel pos=left,
axis y line*=left,
ylabel style={yshift=-1em},
axis x line*=bottom,
ylabel=Cumulative reward,
xlabel=Time step,
ymajorgrids=true,
xmajorgrids=true,
%log y ticks with fixed point,
ylabel style = {align=center},
grid style=dashdotted,
width=0.95\columnwidth, height=5cm,
legend style={
	at={(0,1e-5)},
	anchor=south west,
	column sep= 2mm,
	font=\fontsize{6pt}{7.2}\selectfont,
},
legend to name=legend_reward,
legend columns=3,
],

\addplot[
color=red,
solid,
mark="",
thick,
]
table {
	1.000000000000000000e+00 0.000000000000000000e+00
	3.000000000000000000e+00 3.333329999999999904e-01
	5.000000000000000000e+00 2.000000000000000111e-01
	7.000000000000000000e+00 2.857140000000000235e-01
	9.000000000000000000e+00 2.222220000000000029e-01
	1.100000000000000000e+01 2.727269999999999972e-01
	1.300000000000000000e+01 3.846149999999999847e-01
	1.500000000000000000e+01 3.333329999999999904e-01
	1.700000000000000000e+01 3.529410000000000047e-01
	1.900000000000000000e+01 3.684209999999999985e-01
	2.100000000000000000e+01 3.333329999999999904e-01
	2.300000000000000000e+01 3.043480000000000074e-01
	2.500000000000000000e+01 3.200000000000000067e-01
	2.700000000000000000e+01 2.962960000000000038e-01
	2.900000000000000000e+01 3.103449999999999820e-01
	3.100000000000000000e+01 2.903229999999999977e-01
	3.300000000000000000e+01 2.727269999999999972e-01
	3.500000000000000000e+01 3.142860000000000098e-01
	3.700000000000000000e+01 3.243240000000000012e-01
	3.900000000000000000e+01 3.076920000000000210e-01
	4.100000000000000000e+01 2.926830000000000265e-01
	4.300000000000000000e+01 3.255810000000000093e-01
	4.500000000000000000e+01 3.333329999999999904e-01
	4.700000000000000000e+01 3.404260000000000064e-01
	4.900000000000000000e+01 3.469389999999999974e-01
	5.100000000000000000e+01 3.529410000000000047e-01
	5.300000000000000000e+01 3.396230000000000082e-01
	5.500000000000000000e+01 3.272729999999999806e-01
	5.700000000000000000e+01 3.508769999999999945e-01
	5.900000000000000000e+01 3.559320000000000261e-01
	6.100000000000000000e+01 3.606559999999999766e-01
	6.300000000000000000e+01 3.650789999999999869e-01
	6.500000000000000000e+01 3.538459999999999939e-01
	6.700000000000000000e+01 3.582089999999999996e-01
	6.900000000000000000e+01 3.478260000000000240e-01
	7.100000000000000000e+01 3.661969999999999947e-01
	7.300000000000000000e+01 3.561639999999999806e-01
	7.500000000000000000e+01 3.466670000000000029e-01
	7.700000000000000000e+01 3.506489999999999885e-01
	7.900000000000000000e+01 3.544300000000000228e-01
	8.100000000000000000e+01 3.580249999999999821e-01
	8.300000000000000000e+01 3.734939999999999927e-01
	8.500000000000000000e+01 3.882349999999999968e-01
	8.700000000000000000e+01 3.793099999999999805e-01
	8.900000000000000000e+01 3.707869999999999777e-01
	9.100000000000000000e+01 3.626369999999999871e-01
	9.300000000000000000e+01 3.655909999999999993e-01
	9.500000000000000000e+01 3.578950000000000187e-01
	9.700000000000000000e+01 3.505150000000000210e-01
	9.900000000000000000e+01 3.434340000000000170e-01
	1.010000000000000000e+02 3.465349999999999819e-01
	1.030000000000000000e+02 3.398059999999999969e-01
	1.050000000000000000e+02 3.428570000000000229e-01
	1.070000000000000000e+02 3.364489999999999981e-01
	1.090000000000000000e+02 3.486239999999999895e-01
	1.110000000000000000e+02 3.513510000000000244e-01
	1.130000000000000000e+02 3.539820000000000189e-01
	1.150000000000000000e+02 3.478260000000000240e-01
	1.170000000000000000e+02 3.418800000000000172e-01
	1.190000000000000000e+02 3.445380000000000109e-01
	1.210000000000000000e+02 3.471069999999999989e-01
	1.230000000000000000e+02 3.414630000000000165e-01
	1.250000000000000000e+02 3.439999999999999725e-01
	1.270000000000000000e+02 3.385830000000000228e-01
	1.290000000000000000e+02 3.410850000000000271e-01
	1.310000000000000000e+02 3.435110000000000108e-01
	1.330000000000000000e+02 3.533830000000000027e-01
	1.350000000000000000e+02 3.481480000000000130e-01
	1.370000000000000000e+02 3.503649999999999820e-01
	1.390000000000000000e+02 3.597119999999999762e-01
	1.410000000000000000e+02 3.687940000000000107e-01
	1.430000000000000000e+02 3.636360000000000148e-01
	1.450000000000000000e+02 3.724140000000000228e-01
	1.470000000000000000e+02 3.741499999999999826e-01
	1.490000000000000000e+02 3.691280000000000117e-01
	1.510000000000000000e+02 3.642380000000000062e-01
	1.530000000000000000e+02 3.594769999999999910e-01
	1.550000000000000000e+02 3.548390000000000155e-01
	1.570000000000000000e+02 3.630570000000000186e-01
	1.590000000000000000e+02 3.584910000000000041e-01
	1.610000000000000000e+02 3.602480000000000127e-01
	1.630000000000000000e+02 3.619629999999999792e-01
	1.650000000000000000e+02 3.575760000000000050e-01
	1.670000000000000000e+02 3.532930000000000237e-01
	1.690000000000000000e+02 3.550300000000000122e-01
	1.710000000000000000e+02 3.567250000000000143e-01
	1.730000000000000000e+02 3.526009999999999978e-01
	1.750000000000000000e+02 3.542859999999999898e-01
	1.770000000000000000e+02 3.502819999999999823e-01
	1.790000000000000000e+02 3.463689999999999825e-01
	1.810000000000000000e+02 3.480659999999999865e-01
	1.830000000000000000e+02 3.442620000000000124e-01
	1.850000000000000000e+02 3.459459999999999757e-01
	1.870000000000000000e+02 3.475940000000000141e-01
	1.890000000000000000e+02 3.439150000000000262e-01
	1.910000000000000000e+02 3.455500000000000238e-01
	1.930000000000000000e+02 3.523319999999999785e-01
	1.950000000000000000e+02 3.487179999999999724e-01
	1.970000000000000000e+02 3.451779999999999848e-01
	1.990000000000000000e+02 3.467339999999999867e-01
	2.010000000000000000e+02 3.482589999999999852e-01
	2.030000000000000000e+02 3.497540000000000093e-01
	2.050000000000000000e+02 3.463410000000000100e-01
	2.070000000000000000e+02 3.478260000000000240e-01
	2.090000000000000000e+02 3.492819999999999814e-01
	2.110000000000000000e+02 3.507109999999999950e-01
	2.130000000000000000e+02 3.521130000000000093e-01
	2.150000000000000000e+02 3.534880000000000244e-01
	2.170000000000000000e+02 3.502299999999999858e-01
	2.190000000000000000e+02 3.515980000000000216e-01
	2.210000000000000000e+02 3.529410000000000047e-01
	2.230000000000000000e+02 3.497759999999999758e-01
	2.250000000000000000e+02 3.511110000000000064e-01
	2.270000000000000000e+02 3.480179999999999940e-01
	2.290000000000000000e+02 3.493450000000000166e-01
	2.310000000000000000e+02 3.549780000000000157e-01
	2.330000000000000000e+02 3.519309999999999938e-01
	2.350000000000000000e+02 3.531909999999999772e-01
	2.370000000000000000e+02 3.502109999999999945e-01
	2.390000000000000000e+02 3.472799999999999776e-01
	2.410000000000000000e+02 3.526969999999999827e-01
	2.430000000000000000e+02 3.539089999999999736e-01
	2.450000000000000000e+02 3.510199999999999987e-01
	2.470000000000000000e+02 3.481779999999999875e-01
	2.490000000000000000e+02 3.453820000000000223e-01
	2.510000000000000000e+02 3.426290000000000169e-01
	2.530000000000000000e+02 3.438740000000000130e-01
	2.550000000000000000e+02 3.411759999999999793e-01
	2.570000000000000000e+02 3.385210000000000163e-01
	2.590000000000000000e+02 3.397680000000000144e-01
	2.610000000000000000e+02 3.371649999999999925e-01
	2.630000000000000000e+02 3.384030000000000094e-01
	2.650000000000000000e+02 3.396230000000000082e-01
	2.670000000000000000e+02 3.408240000000000158e-01
	2.690000000000000000e+02 3.382899999999999796e-01
	2.710000000000000000e+02 3.394829999999999792e-01
	2.730000000000000000e+02 3.369960000000000178e-01
	2.750000000000000000e+02 3.418180000000000107e-01
	2.770000000000000000e+02 3.393499999999999850e-01
	2.790000000000000000e+02 3.405020000000000269e-01
	2.810000000000000000e+02 3.416370000000000240e-01
	2.830000000000000000e+02 3.392229999999999968e-01
	2.850000000000000000e+02 3.368419999999999748e-01
	2.870000000000000000e+02 3.344949999999999868e-01
	2.890000000000000000e+02 3.356399999999999939e-01
	2.910000000000000000e+02 3.333329999999999904e-01
	2.930000000000000000e+02 3.344710000000000183e-01
	2.950000000000000000e+02 3.322030000000000260e-01
	2.970000000000000000e+02 3.299659999999999815e-01
	2.990000000000000000e+02 3.311040000000000094e-01
	3.010000000000000000e+02 3.289039999999999742e-01
	3.030000000000000000e+02 3.267329999999999957e-01
	3.050000000000000000e+02 3.278690000000000215e-01
	3.070000000000000000e+02 3.289900000000000047e-01
	3.090000000000000000e+02 3.333329999999999904e-01
	3.110000000000000000e+02 3.311899999999999844e-01
	3.130000000000000000e+02 3.290730000000000044e-01
	3.150000000000000000e+02 3.269839999999999969e-01
	3.170000000000000000e+02 3.312300000000000244e-01
	3.190000000000000000e+02 3.322879999999999723e-01
	3.210000000000000000e+02 3.333329999999999904e-01
	3.230000000000000000e+02 3.312689999999999801e-01
	3.250000000000000000e+02 3.292309999999999959e-01
	3.270000000000000000e+02 3.302749999999999853e-01
	3.290000000000000000e+02 3.313070000000000181e-01
	3.310000000000000000e+02 3.353470000000000062e-01
	3.330000000000000000e+02 3.363360000000000238e-01
	3.350000000000000000e+02 3.373129999999999740e-01
	3.370000000000000000e+02 3.382789999999999964e-01
	3.390000000000000000e+02 3.392330000000000068e-01
	3.410000000000000000e+02 3.401759999999999784e-01
	3.430000000000000000e+02 3.381919999999999926e-01
	3.450000000000000000e+02 3.420290000000000274e-01
	3.470000000000000000e+02 3.400580000000000269e-01
	3.490000000000000000e+02 3.381089999999999929e-01
	3.510000000000000000e+02 3.361819999999999808e-01
	3.530000000000000000e+02 3.399429999999999952e-01
	3.550000000000000000e+02 3.380279999999999951e-01
	3.570000000000000000e+02 3.361339999999999884e-01
	3.590000000000000000e+02 3.342620000000000036e-01
	3.610000000000000000e+02 3.351799999999999780e-01
	3.630000000000000000e+02 3.333329999999999904e-01
	3.650000000000000000e+02 3.315069999999999961e-01
	3.670000000000000000e+02 3.324250000000000260e-01
	3.690000000000000000e+02 3.333329999999999904e-01
	3.710000000000000000e+02 3.315359999999999974e-01
	3.730000000000000000e+02 3.324400000000000133e-01
	3.750000000000000000e+02 3.333329999999999904e-01
	3.770000000000000000e+02 3.342180000000000151e-01
	3.790000000000000000e+02 3.350920000000000010e-01
	3.810000000000000000e+02 3.359579999999999789e-01
	3.830000000000000000e+02 3.342040000000000011e-01
	3.850000000000000000e+02 3.350650000000000017e-01
	3.870000000000000000e+02 3.359170000000000211e-01
	3.890000000000000000e+02 3.367609999999999770e-01
	3.910000000000000000e+02 3.375960000000000072e-01
	3.930000000000000000e+02 3.409670000000000201e-01
	3.950000000000000000e+02 3.417720000000000202e-01
	3.970000000000000000e+02 3.450880000000000059e-01
	3.990000000000000000e+02 3.433579999999999965e-01
	4.010000000000000000e+02 3.441400000000000015e-01
	4.030000000000000000e+02 3.449130000000000251e-01
	4.050000000000000000e+02 3.432100000000000151e-01
	4.070000000000000000e+02 3.415230000000000210e-01
	4.090000000000000000e+02 3.422979999999999912e-01
	4.110000000000000000e+02 3.430659999999999821e-01
	4.130000000000000000e+02 3.438260000000000205e-01
	4.150000000000000000e+02 3.421690000000000009e-01
	4.170000000000000000e+02 3.405279999999999974e-01
	4.190000000000000000e+02 3.436750000000000083e-01
	4.210000000000000000e+02 3.467930000000000179e-01
	4.230000000000000000e+02 3.475179999999999936e-01
	4.250000000000000000e+02 3.458820000000000228e-01
	4.270000000000000000e+02 3.466040000000000232e-01
	4.290000000000000000e+02 3.473189999999999888e-01
	4.310000000000000000e+02 3.480280000000000040e-01
	4.330000000000000000e+02 3.464200000000000057e-01
	4.350000000000000000e+02 3.448280000000000234e-01
	4.370000000000000000e+02 3.478260000000000240e-01
	4.390000000000000000e+02 3.485190000000000232e-01
	4.410000000000000000e+02 3.469389999999999974e-01
	4.430000000000000000e+02 3.476299999999999946e-01
	4.450000000000000000e+02 3.483149999999999857e-01
	4.470000000000000000e+02 3.512299999999999867e-01
	4.490000000000000000e+02 3.541199999999999903e-01
	4.510000000000000000e+02 3.525499999999999745e-01
	4.530000000000000000e+02 3.509929999999999994e-01
	4.550000000000000000e+02 3.516480000000000161e-01
	4.570000000000000000e+02 3.522980000000000000e-01
	4.590000000000000000e+02 3.551199999999999912e-01
	4.610000000000000000e+02 3.535789999999999766e-01
	4.630000000000000000e+02 3.563709999999999933e-01
	4.650000000000000000e+02 3.569890000000000008e-01
	4.670000000000000000e+02 3.576019999999999754e-01
	4.690000000000000000e+02 3.582089999999999996e-01
	4.710000000000000000e+02 3.588109999999999911e-01
	4.730000000000000000e+02 3.572940000000000005e-01
	4.750000000000000000e+02 3.578950000000000187e-01
	4.770000000000000000e+02 3.563939999999999886e-01
	4.790000000000000000e+02 3.569939999999999780e-01
	4.810000000000000000e+02 3.596670000000000145e-01
	4.830000000000000000e+02 3.602480000000000127e-01
	4.850000000000000000e+02 3.608250000000000068e-01
	4.870000000000000000e+02 3.613959999999999950e-01
	4.890000000000000000e+02 3.599180000000000157e-01
	4.910000000000000000e+02 3.604890000000000039e-01
	4.930000000000000000e+02 3.630829999999999891e-01
	4.950000000000000000e+02 3.616159999999999930e-01
	4.970000000000000000e+02 3.641849999999999810e-01
	4.990000000000000000e+02 3.647290000000000254e-01
	5.010000000000000000e+02 3.632730000000000126e-01
	5.030000000000000000e+02 3.658049999999999913e-01
	5.050000000000000000e+02 3.643560000000000132e-01
	5.070000000000000000e+02 3.648919999999999941e-01
	5.090000000000000000e+02 3.634580000000000033e-01
	5.110000000000000000e+02 3.639919999999999822e-01
	5.130000000000000000e+02 3.645220000000000127e-01
	5.150000000000000000e+02 3.631070000000000131e-01
	5.170000000000000000e+02 3.655709999999999793e-01
	5.190000000000000000e+02 3.641619999999999857e-01
	5.210000000000000000e+02 3.666030000000000122e-01
	5.230000000000000000e+02 3.652009999999999978e-01
	5.250000000000000000e+02 3.657139999999999835e-01
	5.270000000000000000e+02 3.662239999999999940e-01
	5.290000000000000000e+02 3.667300000000000004e-01
	5.310000000000000000e+02 3.672320000000000029e-01
	5.330000000000000000e+02 3.677300000000000013e-01
	5.350000000000000000e+02 3.663549999999999862e-01
	5.370000000000000000e+02 3.687150000000000150e-01
	5.390000000000000000e+02 3.692019999999999746e-01
	5.410000000000000000e+02 3.696860000000000146e-01
	5.430000000000000000e+02 3.683239999999999847e-01
	5.450000000000000000e+02 3.688069999999999959e-01
	5.470000000000000000e+02 3.692869999999999764e-01
	5.490000000000000000e+02 3.697630000000000083e-01
	5.510000000000000000e+02 3.702360000000000095e-01
	5.530000000000000000e+02 3.707050000000000067e-01
	5.550000000000000000e+02 3.711709999999999732e-01
	5.570000000000000000e+02 3.734290000000000109e-01
	5.590000000000000000e+02 3.756709999999999772e-01
	5.610000000000000000e+02 3.761140000000000039e-01
	5.630000000000000000e+02 3.765539999999999998e-01
	5.650000000000000000e+02 3.769910000000000205e-01
	5.670000000000000000e+02 3.756610000000000227e-01
	5.690000000000000000e+02 3.760979999999999879e-01
	5.710000000000000000e+02 3.747809999999999753e-01
	5.730000000000000000e+02 3.769629999999999925e-01
	5.750000000000000000e+02 3.773909999999999765e-01
	5.770000000000000000e+02 3.760830000000000006e-01
	5.790000000000000000e+02 3.782380000000000186e-01
	5.810000000000000000e+02 3.786570000000000213e-01
	5.830000000000000000e+02 3.807889999999999886e-01
	5.850000000000000000e+02 3.794870000000000188e-01
	5.870000000000000000e+02 3.781939999999999746e-01
	5.890000000000000000e+02 3.786080000000000001e-01
	5.910000000000000000e+02 3.807110000000000216e-01
	5.930000000000000000e+02 3.794270000000000143e-01
	5.950000000000000000e+02 3.781510000000000149e-01
	5.970000000000000000e+02 3.768839999999999968e-01
	5.990000000000000000e+02 3.772949999999999915e-01
	6.010000000000000000e+02 3.777039999999999842e-01
	6.030000000000000000e+02 3.781089999999999729e-01
	6.050000000000000000e+02 3.768599999999999728e-01
	6.070000000000000000e+02 3.772650000000000170e-01
	6.090000000000000000e+02 3.776680000000000037e-01
	6.110000000000000000e+02 3.764319999999999888e-01
	6.130000000000000000e+02 3.768349999999999755e-01
	6.150000000000000000e+02 3.772360000000000158e-01
	6.170000000000000000e+02 3.760129999999999861e-01
	6.190000000000000000e+02 3.747980000000000200e-01
	6.210000000000000000e+02 3.768119999999999803e-01
	6.230000000000000000e+02 3.756019999999999914e-01
	6.250000000000000000e+02 3.760000000000000009e-01
	6.270000000000000000e+02 3.763960000000000083e-01
	6.290000000000000000e+02 3.751990000000000047e-01
	6.310000000000000000e+02 3.755939999999999834e-01
	6.330000000000000000e+02 3.759870000000000156e-01
	6.350000000000000000e+02 3.748029999999999973e-01
	6.370000000000000000e+02 3.736260000000000137e-01
	6.390000000000000000e+02 3.755870000000000042e-01
	6.410000000000000000e+02 3.744149999999999978e-01
	6.430000000000000000e+02 3.748059999999999725e-01
	6.450000000000000000e+02 3.751940000000000275e-01
	6.470000000000000000e+02 3.740339999999999776e-01
	6.490000000000000000e+02 3.744219999999999771e-01
	6.510000000000000000e+02 3.748079999999999745e-01
	6.530000000000000000e+02 3.751909999999999967e-01
	6.550000000000000000e+02 3.770990000000000175e-01
	6.570000000000000000e+02 3.759509999999999796e-01
	6.590000000000000000e+02 3.748099999999999765e-01
	6.610000000000000000e+02 3.751889999999999947e-01
	6.630000000000000000e+02 3.755660000000000109e-01
	6.650000000000000000e+02 3.759399999999999964e-01
	6.670000000000000000e+02 3.763119999999999798e-01
	6.690000000000000000e+02 3.751869999999999927e-01
	6.710000000000000000e+02 3.755589999999999762e-01
	6.730000000000000000e+02 3.759290000000000131e-01
	6.750000000000000000e+02 3.748150000000000093e-01
	6.770000000000000000e+02 3.751849999999999907e-01
	6.790000000000000000e+02 3.740800000000000236e-01
	6.810000000000000000e+02 3.744489999999999763e-01
	6.830000000000000000e+02 3.733529999999999904e-01
	6.850000000000000000e+02 3.737230000000000274e-01
	6.870000000000000000e+02 3.755459999999999909e-01
	6.890000000000000000e+02 3.744560000000000111e-01
	6.910000000000000000e+02 3.762659999999999894e-01
	6.930000000000000000e+02 3.751800000000000135e-01
	6.950000000000000000e+02 3.769779999999999798e-01
	6.970000000000000000e+02 3.758969999999999811e-01
	6.990000000000000000e+02 3.762519999999999754e-01
	7.010000000000000000e+02 3.780310000000000059e-01
	7.030000000000000000e+02 3.769560000000000133e-01
	7.050000000000000000e+02 3.758870000000000267e-01
	7.070000000000000000e+02 3.748230000000000173e-01
	7.090000000000000000e+02 3.737659999999999871e-01
	7.110000000000000000e+02 3.741209999999999813e-01
	7.130000000000000000e+02 3.730720000000000147e-01
	7.150000000000000000e+02 3.734270000000000089e-01
	7.170000000000000000e+02 3.737800000000000011e-01
	7.190000000000000000e+02 3.727400000000000158e-01
	7.210000000000000000e+02 3.730930000000000080e-01
	7.230000000000000000e+02 3.720609999999999751e-01
	7.250000000000000000e+02 3.710339999999999749e-01
	7.270000000000000000e+02 3.713890000000000247e-01
	7.290000000000000000e+02 3.703699999999999770e-01
	7.310000000000000000e+02 3.693569999999999909e-01
	7.330000000000000000e+02 3.683489999999999820e-01
	7.350000000000000000e+02 3.700680000000000081e-01
	7.370000000000000000e+02 3.690640000000000032e-01
	7.390000000000000000e+02 3.694180000000000241e-01
	7.410000000000000000e+02 3.684209999999999985e-01
	7.430000000000000000e+02 3.687750000000000195e-01
	7.450000000000000000e+02 3.677849999999999731e-01
	7.470000000000000000e+02 3.681389999999999940e-01
	7.490000000000000000e+02 3.671559999999999824e-01
	7.510000000000000000e+02 3.688420000000000032e-01
	7.530000000000000000e+02 3.691900000000000182e-01
	7.550000000000000000e+02 3.695359999999999756e-01
	7.570000000000000000e+02 3.698810000000000153e-01
	7.590000000000000000e+02 3.689060000000000117e-01
	7.610000000000000000e+02 3.692509999999999959e-01
	7.630000000000000000e+02 3.709040000000000115e-01
	7.650000000000000000e+02 3.712420000000000164e-01
	7.670000000000000000e+02 3.715780000000000194e-01
	7.690000000000000000e+02 3.706110000000000237e-01
	7.710000000000000000e+02 3.709470000000000267e-01
	7.730000000000000000e+02 3.699870000000000103e-01
	7.750000000000000000e+02 3.703230000000000133e-01
	7.770000000000000000e+02 3.719430000000000236e-01
	7.790000000000000000e+02 3.722719999999999918e-01
	7.810000000000000000e+02 3.738799999999999901e-01
	7.830000000000000000e+02 3.742019999999999791e-01
	7.850000000000000000e+02 3.757960000000000189e-01
	7.870000000000000000e+02 3.761120000000000019e-01
	7.890000000000000000e+02 3.776930000000000009e-01
	7.910000000000000000e+02 3.780029999999999779e-01
	7.930000000000000000e+02 3.795709999999999917e-01
	7.950000000000000000e+02 3.786160000000000081e-01
	7.970000000000000000e+02 3.789210000000000078e-01
	7.990000000000000000e+02 3.792240000000000055e-01
	8.010000000000000000e+02 3.782769999999999744e-01
	8.030000000000000000e+02 3.785800000000000276e-01
	8.050000000000000000e+02 3.776399999999999757e-01
	8.070000000000000000e+02 3.767039999999999833e-01
	8.090000000000000000e+02 3.757730000000000237e-01
	8.110000000000000000e+02 3.773119999999999807e-01
	8.130000000000000000e+02 3.788440000000000141e-01
	8.150000000000000000e+02 3.779140000000000277e-01
	8.170000000000000000e+02 3.782130000000000214e-01
	8.190000000000000000e+02 3.772889999999999855e-01
	8.210000000000000000e+02 3.763699999999999823e-01
	8.230000000000000000e+02 3.754560000000000120e-01
	8.250000000000000000e+02 3.757579999999999809e-01
	8.270000000000000000e+02 3.748489999999999878e-01
	8.290000000000000000e+02 3.751510000000000122e-01
	8.310000000000000000e+02 3.742480000000000251e-01
	8.330000000000000000e+02 3.745499999999999940e-01
	8.350000000000000000e+02 3.748500000000000165e-01
	8.370000000000000000e+02 3.751490000000000102e-01
	8.390000000000000000e+02 3.754469999999999752e-01
	8.410000000000000000e+02 3.745539999999999980e-01
	8.430000000000000000e+02 3.736650000000000249e-01
	8.450000000000000000e+02 3.739640000000000186e-01
	8.470000000000000000e+02 3.730809999999999960e-01
	8.490000000000000000e+02 3.722030000000000061e-01
	8.510000000000000000e+02 3.725029999999999730e-01
	8.530000000000000000e+02 3.728020000000000223e-01
	8.550000000000000000e+02 3.719299999999999828e-01
	8.570000000000000000e+02 3.722289999999999766e-01
	8.590000000000000000e+02 3.725260000000000238e-01
	8.610000000000000000e+02 3.739839999999999831e-01
	8.630000000000000000e+02 3.742759999999999976e-01
	8.650000000000000000e+02 3.757229999999999737e-01
	8.670000000000000000e+02 3.748560000000000225e-01
	8.690000000000000000e+02 3.751439999999999775e-01
	8.710000000000000000e+02 3.754310000000000147e-01
	8.730000000000000000e+02 3.745700000000000141e-01
	8.750000000000000000e+02 3.737139999999999906e-01
	8.770000000000000000e+02 3.740020000000000011e-01
	8.790000000000000000e+02 3.731510000000000105e-01
	8.810000000000000000e+02 3.734390000000000209e-01
	8.830000000000000000e+02 3.725930000000000075e-01
	8.850000000000000000e+02 3.717509999999999981e-01
	8.870000000000000000e+02 3.709129999999999927e-01
	8.890000000000000000e+02 3.723279999999999923e-01
	8.910000000000000000e+02 3.726149999999999740e-01
	8.930000000000000000e+02 3.717809999999999726e-01
	8.950000000000000000e+02 3.720669999999999811e-01
	8.970000000000000000e+02 3.712369999999999837e-01
	8.990000000000000000e+02 3.715240000000000209e-01
	9.010000000000000000e+02 3.718090000000000006e-01
	9.030000000000000000e+02 3.720930000000000071e-01
	9.050000000000000000e+02 3.723759999999999848e-01
	9.070000000000000000e+02 3.726570000000000160e-01
	9.090000000000000000e+02 3.718369999999999731e-01
	9.110000000000000000e+02 3.710209999999999897e-01
	9.130000000000000000e+02 3.713029999999999942e-01
	9.150000000000000000e+02 3.715849999999999986e-01
	9.170000000000000000e+02 3.718650000000000011e-01
	9.190000000000000000e+02 3.732320000000000082e-01
	9.210000000000000000e+02 3.745930000000000093e-01
	9.230000000000000000e+02 3.748650000000000038e-01
	9.250000000000000000e+02 3.751349999999999962e-01
	9.270000000000000000e+02 3.743259999999999921e-01
	9.290000000000000000e+02 3.735200000000000187e-01
	9.310000000000000000e+02 3.727179999999999938e-01
	9.330000000000000000e+02 3.719189999999999996e-01
	9.350000000000000000e+02 3.711229999999999807e-01
	9.370000000000000000e+02 3.724649999999999905e-01
	9.390000000000000000e+02 3.727369999999999850e-01
	9.410000000000000000e+02 3.730069999999999775e-01
	9.430000000000000000e+02 3.732770000000000254e-01
	9.450000000000000000e+02 3.724870000000000125e-01
	9.470000000000000000e+02 3.716999999999999749e-01
	9.490000000000000000e+02 3.730240000000000222e-01
	9.510000000000000000e+02 3.732909999999999839e-01
	9.530000000000000000e+02 3.735569999999999724e-01
	9.550000000000000000e+02 3.738219999999999876e-01
	9.570000000000000000e+02 3.740859999999999741e-01
	9.590000000000000000e+02 3.743480000000000141e-01
	9.610000000000000000e+02 3.735689999999999844e-01
	9.630000000000000000e+02 3.738319999999999976e-01
	9.650000000000000000e+02 3.751300000000000190e-01
	9.670000000000000000e+02 3.764219999999999788e-01
	9.690000000000000000e+02 3.756450000000000067e-01
	9.710000000000000000e+02 3.759009999999999851e-01
	9.730000000000000000e+02 3.761559999999999904e-01
	9.750000000000000000e+02 3.764100000000000223e-01
	9.770000000000000000e+02 3.776869999999999949e-01
	9.790000000000000000e+02 3.779370000000000229e-01
	9.810000000000000000e+02 3.792050000000000143e-01
	9.830000000000000000e+02 3.784330000000000194e-01
	9.850000000000000000e+02 3.786800000000000166e-01
	9.870000000000000000e+02 3.779129999999999989e-01
	9.890000000000000000e+02 3.781599999999999961e-01
	9.910000000000000000e+02 3.784060000000000201e-01
	9.930000000000000000e+02 3.786510000000000153e-01
	9.950000000000000000e+02 3.778889999999999749e-01
	9.970000000000000000e+02 3.781340000000000257e-01
	9.990000000000000000e+02 3.773770000000000180e-01
	1.001000000000000000e+03 3.766229999999999856e-01
	1.003000000000000000e+03 3.758719999999999839e-01
	1.005000000000000000e+03 3.771140000000000048e-01
	1.007000000000000000e+03 3.773580000000000267e-01
	1.009000000000000000e+03 3.776019999999999932e-01
	1.011000000000000000e+03 3.778440000000000132e-01
	1.013000000000000000e+03 3.790720000000000200e-01
	1.015000000000000000e+03 3.783250000000000224e-01
	1.017000000000000000e+03 3.775810000000000000e-01
	1.019000000000000000e+03 3.778210000000000179e-01
	1.021000000000000000e+03 3.770809999999999995e-01
	1.023000000000000000e+03 3.763440000000000119e-01
	1.025000000000000000e+03 3.756099999999999994e-01
	1.027000000000000000e+03 3.748779999999999890e-01
	1.029000000000000000e+03 3.751209999999999822e-01
	1.031000000000000000e+03 3.743940000000000046e-01
	1.033000000000000000e+03 3.736689999999999734e-01
	1.035000000000000000e+03 3.729469999999999730e-01
	1.037000000000000000e+03 3.731920000000000237e-01
	1.039000000000000000e+03 3.724740000000000273e-01
	1.041000000000000000e+03 3.736789999999999834e-01
	1.043000000000000000e+03 3.748799999999999910e-01
	1.045000000000000000e+03 3.741630000000000233e-01
	1.047000000000000000e+03 3.734480000000000022e-01
	1.049000000000000000e+03 3.736889999999999934e-01
	1.051000000000000000e+03 3.739299999999999846e-01
	1.053000000000000000e+03 3.741689999999999738e-01
	1.055000000000000000e+03 3.734600000000000142e-01
	1.057000000000000000e+03 3.736990000000000034e-01
	1.059000000000000000e+03 3.729930000000000190e-01
	1.061000000000000000e+03 3.722900000000000098e-01
	1.063000000000000000e+03 3.725310000000000010e-01
	1.065000000000000000e+03 3.727699999999999902e-01
	1.067000000000000000e+03 3.720709999999999851e-01
	1.069000000000000000e+03 3.713750000000000107e-01
	1.071000000000000000e+03 3.716149999999999731e-01
	1.073000000000000000e+03 3.727869999999999795e-01
	1.075000000000000000e+03 3.720930000000000071e-01
	1.077000000000000000e+03 3.732590000000000074e-01
	1.079000000000000000e+03 3.734939999999999927e-01
	1.081000000000000000e+03 3.728029999999999955e-01
	1.083000000000000000e+03 3.730379999999999807e-01
	1.085000000000000000e+03 3.723500000000000143e-01
	1.087000000000000000e+03 3.716650000000000231e-01
	1.089000000000000000e+03 3.719009999999999816e-01
	1.091000000000000000e+03 3.721360000000000223e-01
	1.093000000000000000e+03 3.723699999999999788e-01
	1.095000000000000000e+03 3.716889999999999916e-01
	1.097000000000000000e+03 3.710120000000000084e-01
	1.099000000000000000e+03 3.721570000000000156e-01
	1.101000000000000000e+03 3.723890000000000255e-01
	1.103000000000000000e+03 3.735269999999999979e-01
	1.105000000000000000e+03 3.728509999999999880e-01
	1.107000000000000000e+03 3.721769999999999801e-01
	1.109000000000000000e+03 3.715060000000000029e-01
	1.111000000000000000e+03 3.717369999999999841e-01
	1.113000000000000000e+03 3.710689999999999822e-01
	1.115000000000000000e+03 3.713000000000000189e-01
	1.117000000000000000e+03 3.715310000000000001e-01
	1.119000000000000000e+03 3.717610000000000081e-01
	1.121000000000000000e+03 3.719890000000000141e-01
	1.123000000000000000e+03 3.713270000000000182e-01
	1.125000000000000000e+03 3.706670000000000242e-01
	1.127000000000000000e+03 3.700089999999999768e-01
	1.129000000000000000e+03 3.711249999999999827e-01
	1.131000000000000000e+03 3.704689999999999928e-01
	1.133000000000000000e+03 3.706969999999999987e-01
	1.135000000000000000e+03 3.709250000000000047e-01
	1.137000000000000000e+03 3.711519999999999819e-01
	1.139000000000000000e+03 3.722559999999999758e-01
	1.141000000000000000e+03 3.716039999999999899e-01
	1.143000000000000000e+03 3.727030000000000065e-01
	1.145000000000000000e+03 3.729259999999999797e-01
	1.147000000000000000e+03 3.731470000000000065e-01
	1.149000000000000000e+03 3.733679999999999777e-01
	1.151000000000000000e+03 3.744569999999999843e-01
	1.153000000000000000e+03 3.755419999999999869e-01
	1.155000000000000000e+03 3.757579999999999809e-01
	1.157000000000000000e+03 3.768369999999999775e-01
	1.159000000000000000e+03 3.761860000000000204e-01
	1.161000000000000000e+03 3.755379999999999829e-01
	1.163000000000000000e+03 3.748929999999999763e-01
	1.165000000000000000e+03 3.742489999999999983e-01
	1.167000000000000000e+03 3.736079999999999957e-01
	1.169000000000000000e+03 3.738239999999999896e-01
	1.171000000000000000e+03 3.731849999999999890e-01
	1.173000000000000000e+03 3.734020000000000117e-01
	1.175000000000000000e+03 3.727659999999999862e-01
	1.177000000000000000e+03 3.738319999999999976e-01
	1.179000000000000000e+03 3.740459999999999896e-01
	1.181000000000000000e+03 3.734120000000000217e-01
	1.183000000000000000e+03 3.744720000000000271e-01
	1.185000000000000000e+03 3.738400000000000056e-01
	1.187000000000000000e+03 3.748949999999999783e-01
	1.189000000000000000e+03 3.742639999999999856e-01
	1.191000000000000000e+03 3.744750000000000023e-01
	1.193000000000000000e+03 3.746860000000000190e-01
	1.195000000000000000e+03 3.740589999999999749e-01
	1.197000000000000000e+03 3.751039999999999930e-01
	1.199000000000000000e+03 3.761470000000000091e-01
	1.201000000000000000e+03 3.755200000000000204e-01
	1.203000000000000000e+03 3.748960000000000070e-01
	1.205000000000000000e+03 3.742739999999999956e-01
	1.207000000000000000e+03 3.736539999999999861e-01
	1.209000000000000000e+03 3.730359999999999787e-01
	1.211000000000000000e+03 3.732449999999999934e-01
	1.213000000000000000e+03 3.742789999999999728e-01
	1.215000000000000000e+03 3.753090000000000037e-01
	1.217000000000000000e+03 3.746920000000000250e-01
	1.219000000000000000e+03 3.748969999999999803e-01
	1.221000000000000000e+03 3.742829999999999768e-01
	1.223000000000000000e+03 3.744890000000000163e-01
	1.225000000000000000e+03 3.746940000000000270e-01
	1.227000000000000000e+03 3.748980000000000090e-01
	1.229000000000000000e+03 3.751019999999999910e-01
	1.231000000000000000e+03 3.753049999999999997e-01
	1.233000000000000000e+03 3.755069999999999797e-01
	1.235000000000000000e+03 3.757090000000000152e-01
	1.237000000000000000e+03 3.759089999999999931e-01
	1.239000000000000000e+03 3.769170000000000020e-01
	1.241000000000000000e+03 3.763090000000000046e-01
	1.243000000000000000e+03 3.757039999999999824e-01
	1.245000000000000000e+03 3.759040000000000159e-01
	1.247000000000000000e+03 3.761030000000000206e-01
	1.249000000000000000e+03 3.771019999999999928e-01
	1.251000000000000000e+03 3.764989999999999726e-01
	1.253000000000000000e+03 3.766959999999999753e-01
	1.255000000000000000e+03 3.776889999999999969e-01
	1.257000000000000000e+03 3.778839999999999977e-01
	1.259000000000000000e+03 3.772840000000000082e-01
	1.261000000000000000e+03 3.766849999999999921e-01
	1.263000000000000000e+03 3.768799999999999928e-01
	1.265000000000000000e+03 3.762849999999999806e-01
	1.267000000000000000e+03 3.764799999999999813e-01
	1.269000000000000000e+03 3.758870000000000267e-01
	1.271000000000000000e+03 3.760820000000000274e-01
	1.273000000000000000e+03 3.762769999999999726e-01
	1.275000000000000000e+03 3.764710000000000001e-01
	1.277000000000000000e+03 3.766639999999999988e-01
	1.279000000000000000e+03 3.776390000000000025e-01
	1.281000000000000000e+03 3.778299999999999992e-01
	1.283000000000000000e+03 3.780200000000000227e-01
	1.285000000000000000e+03 3.774319999999999897e-01
	1.287000000000000000e+03 3.768449999999999855e-01
	1.289000000000000000e+03 3.778119999999999812e-01
	1.291000000000000000e+03 3.780020000000000047e-01
	1.293000000000000000e+03 3.774170000000000025e-01
	1.295000000000000000e+03 3.768340000000000023e-01
	1.297000000000000000e+03 3.762530000000000041e-01
	1.299000000000000000e+03 3.756740000000000079e-01
	1.301000000000000000e+03 3.758650000000000047e-01
	1.303000000000000000e+03 3.752880000000000105e-01
	1.305000000000000000e+03 3.754790000000000072e-01
	1.307000000000000000e+03 3.764350000000000196e-01
	1.309000000000000000e+03 3.758589999999999987e-01
	1.311000000000000000e+03 3.752860000000000085e-01
	1.313000000000000000e+03 3.762380000000000169e-01
	1.315000000000000000e+03 3.764259999999999828e-01
	1.317000000000000000e+03 3.766140000000000043e-01
	1.319000000000000000e+03 3.775589999999999780e-01
	1.321000000000000000e+03 3.777440000000000242e-01
	1.323000000000000000e+03 3.779290000000000149e-01
	1.325000000000000000e+03 3.781129999999999769e-01
	1.327000000000000000e+03 3.782969999999999944e-01
	1.329000000000000000e+03 3.784799999999999831e-01
	1.331000000000000000e+03 3.779109999999999969e-01
	1.333000000000000000e+03 3.773440000000000127e-01
	1.335000000000000000e+03 3.775279999999999747e-01
	1.337000000000000000e+03 3.784589999999999899e-01
	1.339000000000000000e+03 3.778940000000000077e-01
	1.341000000000000000e+03 3.773299999999999987e-01
	1.343000000000000000e+03 3.782579999999999831e-01
	1.345000000000000000e+03 3.776950000000000029e-01
	1.347000000000000000e+03 3.778770000000000184e-01
	1.349000000000000000e+03 3.773170000000000135e-01
	1.351000000000000000e+03 3.774980000000000002e-01
	1.353000000000000000e+03 3.769399999999999973e-01
	1.355000000000000000e+03 3.771220000000000128e-01
	1.357000000000000000e+03 3.765660000000000118e-01
	1.359000000000000000e+03 3.767480000000000273e-01
	1.361000000000000000e+03 3.776630000000000265e-01
	1.363000000000000000e+03 3.778429999999999844e-01
	1.365000000000000000e+03 3.780220000000000247e-01
	1.367000000000000000e+03 3.781999999999999806e-01
	1.369000000000000000e+03 3.783779999999999921e-01
	1.371000000000000000e+03 3.792849999999999833e-01
	1.373000000000000000e+03 3.787329999999999863e-01
	1.375000000000000000e+03 3.789089999999999958e-01
	1.377000000000000000e+03 3.790850000000000053e-01
	1.379000000000000000e+03 3.785350000000000104e-01
	1.381000000000000000e+03 3.787110000000000198e-01
	1.383000000000000000e+03 3.788860000000000006e-01
	1.385000000000000000e+03 3.797829999999999817e-01
	1.387000000000000000e+03 3.792360000000000175e-01
	1.389000000000000000e+03 3.794100000000000250e-01
	1.391000000000000000e+03 3.803019999999999734e-01
	1.393000000000000000e+03 3.804739999999999789e-01
	1.395000000000000000e+03 3.799279999999999879e-01
	1.397000000000000000e+03 3.793839999999999990e-01
	1.399000000000000000e+03 3.788420000000000121e-01
	1.401000000000000000e+03 3.797289999999999832e-01
	1.403000000000000000e+03 3.799000000000000155e-01
	1.405000000000000000e+03 3.800709999999999922e-01
	1.407000000000000000e+03 3.795310000000000072e-01
	1.409000000000000000e+03 3.797019999999999840e-01
	1.411000000000000000e+03 3.805810000000000026e-01
	1.413000000000000000e+03 3.814580000000000193e-01
	1.415000000000000000e+03 3.809190000000000076e-01
	1.417000000000000000e+03 3.810870000000000091e-01
	1.419000000000000000e+03 3.812539999999999818e-01
	1.421000000000000000e+03 3.807180000000000009e-01
	1.423000000000000000e+03 3.801829999999999932e-01
	1.425000000000000000e+03 3.810529999999999751e-01
	1.427000000000000000e+03 3.805189999999999961e-01
	1.429000000000000000e+03 3.806860000000000244e-01
	1.431000000000000000e+03 3.801539999999999919e-01
	1.433000000000000000e+03 3.803210000000000202e-01
	1.435000000000000000e+03 3.811849999999999961e-01
	1.437000000000000000e+03 3.813500000000000223e-01
	1.439000000000000000e+03 3.815149999999999930e-01
	1.441000000000000000e+03 3.816789999999999905e-01
	1.443000000000000000e+03 3.818429999999999880e-01
	1.445000000000000000e+03 3.820069999999999855e-01
	1.447000000000000000e+03 3.828610000000000069e-01
	1.449000000000000000e+03 3.823329999999999784e-01
	1.451000000000000000e+03 3.818059999999999787e-01
	1.453000000000000000e+03 3.819679999999999742e-01
	1.455000000000000000e+03 3.828179999999999916e-01
	1.457000000000000000e+03 3.829790000000000139e-01
	1.459000000000000000e+03 3.824540000000000162e-01
	1.461000000000000000e+03 3.826149999999999829e-01
	1.463000000000000000e+03 3.834589999999999943e-01
	1.465000000000000000e+03 3.829350000000000254e-01
	1.467000000000000000e+03 3.830950000000000188e-01
	1.469000000000000000e+03 3.832539999999999836e-01
	1.471000000000000000e+03 3.827329999999999899e-01
	1.473000000000000000e+03 3.828920000000000101e-01
	1.475000000000000000e+03 3.837289999999999868e-01
	1.477000000000000000e+03 3.832090000000000218e-01
	1.479000000000000000e+03 3.833670000000000133e-01
	1.481000000000000000e+03 3.841999999999999860e-01
	1.483000000000000000e+03 3.843559999999999754e-01
	1.485000000000000000e+03 3.845120000000000204e-01
	1.487000000000000000e+03 3.853400000000000158e-01
	1.489000000000000000e+03 3.861649999999999805e-01
	1.491000000000000000e+03 3.863179999999999947e-01
	1.493000000000000000e+03 3.864699999999999802e-01
	1.495000000000000000e+03 3.859529999999999905e-01
	1.497000000000000000e+03 3.861060000000000048e-01
	1.499000000000000000e+03 3.862579999999999902e-01
	1.501000000000000000e+03 3.864090000000000025e-01
	1.503000000000000000e+03 3.872260000000000146e-01
	1.505000000000000000e+03 3.867110000000000269e-01
	1.507000000000000000e+03 3.868610000000000104e-01
	1.509000000000000000e+03 3.863489999999999980e-01
	1.511000000000000000e+03 3.864989999999999815e-01
	1.513000000000000000e+03 3.866490000000000204e-01
	1.515000000000000000e+03 3.867990000000000039e-01
	1.517000000000000000e+03 3.862889999999999935e-01
	1.519000000000000000e+03 3.870970000000000244e-01
	1.521000000000000000e+03 3.872450000000000059e-01
	1.523000000000000000e+03 3.873929999999999874e-01
	1.525000000000000000e+03 3.875410000000000244e-01
	1.527000000000000000e+03 3.870330000000000159e-01
	1.529000000000000000e+03 3.865270000000000095e-01
	1.531000000000000000e+03 3.866749999999999909e-01
	1.533000000000000000e+03 3.868229999999999724e-01
	1.535000000000000000e+03 3.863190000000000235e-01
	1.537000000000000000e+03 3.858170000000000210e-01
	1.539000000000000000e+03 3.853150000000000186e-01
	1.541000000000000000e+03 3.861129999999999840e-01
	1.543000000000000000e+03 3.856120000000000103e-01
	1.545000000000000000e+03 3.851129999999999831e-01
	1.547000000000000000e+03 3.852619999999999933e-01
	1.549000000000000000e+03 3.847639999999999949e-01
	1.551000000000000000e+03 3.842679999999999985e-01
	1.553000000000000000e+03 3.844170000000000087e-01
	1.555000000000000000e+03 3.839230000000000143e-01
	1.557000000000000000e+03 3.847140000000000004e-01
	1.559000000000000000e+03 3.848619999999999819e-01
	1.561000000000000000e+03 3.843690000000000162e-01
	1.563000000000000000e+03 3.845169999999999977e-01
	1.565000000000000000e+03 3.853039999999999798e-01
	1.567000000000000000e+03 3.854500000000000148e-01
	1.569000000000000000e+03 3.855959999999999943e-01
	1.571000000000000000e+03 3.857419999999999738e-01
	1.573000000000000000e+03 3.858869999999999800e-01
	1.575000000000000000e+03 3.860319999999999863e-01
	1.577000000000000000e+03 3.868099999999999872e-01
	1.579000000000000000e+03 3.869540000000000202e-01
	1.581000000000000000e+03 3.864639999999999742e-01
	1.583000000000000000e+03 3.859759999999999858e-01
	1.585000000000000000e+03 3.854890000000000261e-01
	1.587000000000000000e+03 3.862630000000000230e-01
	1.589000000000000000e+03 3.864070000000000005e-01
	1.591000000000000000e+03 3.865489999999999760e-01
	1.593000000000000000e+03 3.873199999999999976e-01
	1.595000000000000000e+03 3.874609999999999999e-01
	1.597000000000000000e+03 3.869759999999999867e-01
	1.599000000000000000e+03 3.877419999999999756e-01
	1.601000000000000000e+03 3.878829999999999778e-01
	1.603000000000000000e+03 3.880219999999999780e-01
	1.605000000000000000e+03 3.887849999999999917e-01
	1.607000000000000000e+03 3.889230000000000187e-01
	1.609000000000000000e+03 3.884400000000000075e-01
	1.611000000000000000e+03 3.885790000000000077e-01
	1.613000000000000000e+03 3.880970000000000253e-01
	1.615000000000000000e+03 3.882349999999999968e-01
	1.617000000000000000e+03 3.877550000000000163e-01
	1.619000000000000000e+03 3.872760000000000091e-01
	1.621000000000000000e+03 3.867979999999999752e-01
	1.623000000000000000e+03 3.875540000000000096e-01
	1.625000000000000000e+03 3.876919999999999811e-01
	1.627000000000000000e+03 3.872160000000000046e-01
	1.629000000000000000e+03 3.879679999999999795e-01
	1.631000000000000000e+03 3.881049999999999778e-01
	1.633000000000000000e+03 3.882419999999999760e-01
	1.635000000000000000e+03 3.889909999999999757e-01
	1.637000000000000000e+03 3.891260000000000274e-01
	1.639000000000000000e+03 3.886519999999999975e-01
	1.641000000000000000e+03 3.887869999999999937e-01
	1.643000000000000000e+03 3.889230000000000187e-01
	1.645000000000000000e+03 3.890580000000000149e-01
	1.647000000000000000e+03 3.891919999999999824e-01
	1.649000000000000000e+03 3.893269999999999786e-01
	1.651000000000000000e+03 3.888550000000000062e-01
	1.653000000000000000e+03 3.889900000000000024e-01
	1.655000000000000000e+03 3.891240000000000254e-01
	1.657000000000000000e+03 3.892579999999999929e-01
	1.659000000000000000e+03 3.893909999999999871e-01
	1.661000000000000000e+03 3.895239999999999814e-01
	1.663000000000000000e+03 3.896569999999999756e-01
	1.665000000000000000e+03 3.891890000000000072e-01
	1.667000000000000000e+03 3.893220000000000014e-01
	1.669000000000000000e+03 3.894549999999999956e-01
	1.671000000000000000e+03 3.901859999999999773e-01
	1.673000000000000000e+03 3.897189999999999821e-01
	1.675000000000000000e+03 3.892539999999999889e-01
	1.677000000000000000e+03 3.893860000000000099e-01
	1.679000000000000000e+03 3.901129999999999876e-01
	1.681000000000000000e+03 3.902439999999999798e-01
	1.683000000000000000e+03 3.903739999999999988e-01
	1.685000000000000000e+03 3.899110000000000076e-01
	1.687000000000000000e+03 3.894489999999999896e-01
	1.689000000000000000e+03 3.895799999999999819e-01
	1.691000000000000000e+03 3.897100000000000009e-01
	1.693000000000000000e+03 3.898409999999999931e-01
	1.695000000000000000e+03 3.899710000000000121e-01
	1.697000000000000000e+03 3.906890000000000085e-01
	1.699000000000000000e+03 3.902300000000000213e-01
	1.701000000000000000e+03 3.909469999999999890e-01
	1.703000000000000000e+03 3.910750000000000060e-01
	1.705000000000000000e+03 3.917889999999999984e-01
	1.707000000000000000e+03 3.919159999999999866e-01
	1.709000000000000000e+03 3.920420000000000016e-01
	1.711000000000000000e+03 3.921680000000000166e-01
	1.713000000000000000e+03 3.917100000000000026e-01
	1.715000000000000000e+03 3.912539999999999907e-01
	1.717000000000000000e+03 3.907979999999999787e-01
	1.719000000000000000e+03 3.915069999999999939e-01
	1.721000000000000000e+03 3.916330000000000089e-01
	1.723000000000000000e+03 3.917590000000000239e-01
	1.725000000000000000e+03 3.913039999999999852e-01
	1.727000000000000000e+03 3.920089999999999963e-01
	1.729000000000000000e+03 3.915560000000000151e-01
	1.731000000000000000e+03 3.922590000000000243e-01
	1.733000000000000000e+03 3.923829999999999818e-01
	1.735000000000000000e+03 3.919309999999999738e-01
	1.737000000000000000e+03 3.914799999999999947e-01
	1.739000000000000000e+03 3.916040000000000076e-01
	1.741000000000000000e+03 3.911549999999999749e-01
	1.743000000000000000e+03 3.912789999999999879e-01
	1.745000000000000000e+03 3.914039999999999742e-01
	1.747000000000000000e+03 3.915279999999999871e-01
	1.749000000000000000e+03 3.916520000000000001e-01
	1.751000000000000000e+03 3.917760000000000131e-01
	1.753000000000000000e+03 3.913289999999999824e-01
	1.755000000000000000e+03 3.908829999999999805e-01
	1.757000000000000000e+03 3.910069999999999935e-01
	1.759000000000000000e+03 3.911310000000000064e-01
	1.761000000000000000e+03 3.912550000000000194e-01
	1.763000000000000000e+03 3.919460000000000166e-01
	1.765000000000000000e+03 3.920680000000000276e-01
	1.767000000000000000e+03 3.927559999999999940e-01
	1.769000000000000000e+03 3.923119999999999941e-01
	1.771000000000000000e+03 3.918690000000000229e-01
	1.773000000000000000e+03 3.914270000000000249e-01
	1.775000000000000000e+03 3.915489999999999804e-01
	1.777000000000000000e+03 3.922340000000000271e-01
	1.779000000000000000e+03 3.923550000000000093e-01
	1.781000000000000000e+03 3.924759999999999915e-01
	1.783000000000000000e+03 3.920359999999999956e-01
	1.785000000000000000e+03 3.921569999999999778e-01
	1.787000000000000000e+03 3.917180000000000106e-01
	1.789000000000000000e+03 3.918389999999999929e-01
	1.791000000000000000e+03 3.919599999999999751e-01
	1.793000000000000000e+03 3.915230000000000099e-01
	1.795000000000000000e+03 3.910859999999999892e-01
	1.797000000000000000e+03 3.912080000000000002e-01
	1.799000000000000000e+03 3.913289999999999824e-01
	1.801000000000000000e+03 3.914489999999999914e-01
	1.803000000000000000e+03 3.921239999999999726e-01
	1.805000000000000000e+03 3.916899999999999826e-01
	1.807000000000000000e+03 3.923630000000000173e-01
	1.809000000000000000e+03 3.924819999999999975e-01
	1.811000000000000000e+03 3.926009999999999778e-01
	1.813000000000000000e+03 3.927189999999999848e-01
	1.815000000000000000e+03 3.928369999999999918e-01
	1.817000000000000000e+03 3.924050000000000038e-01
	1.819000000000000000e+03 3.925230000000000108e-01
	1.821000000000000000e+03 3.931910000000000127e-01
	1.823000000000000000e+03 3.927590000000000248e-01
	1.825000000000000000e+03 3.928769999999999762e-01
	1.827000000000000000e+03 3.929940000000000100e-01
	1.829000000000000000e+03 3.925640000000000240e-01
	1.831000000000000000e+03 3.932280000000000220e-01
	1.833000000000000000e+03 3.927990000000000093e-01
	1.835000000000000000e+03 3.934599999999999764e-01
	1.837000000000000000e+03 3.930319999999999925e-01
	1.839000000000000000e+03 3.926049999999999818e-01
	1.841000000000000000e+03 3.921780000000000266e-01
	1.843000000000000000e+03 3.922950000000000048e-01
	1.845000000000000000e+03 3.924119999999999830e-01
	1.847000000000000000e+03 3.919869999999999743e-01
	1.849000000000000000e+03 3.926450000000000218e-01
	1.851000000000000000e+03 3.922200000000000131e-01
	1.853000000000000000e+03 3.917970000000000064e-01
	1.855000000000000000e+03 3.913749999999999729e-01
	1.857000000000000000e+03 3.909529999999999950e-01
	1.859000000000000000e+03 3.905330000000000190e-01
	1.861000000000000000e+03 3.906499999999999972e-01
	1.863000000000000000e+03 3.913039999999999852e-01
	1.865000000000000000e+03 3.914210000000000189e-01
	1.867000000000000000e+03 3.915370000000000239e-01
	1.869000000000000000e+03 3.911180000000000212e-01
	1.871000000000000000e+03 3.912349999999999994e-01
	1.873000000000000000e+03 3.913510000000000044e-01
	1.875000000000000000e+03 3.920000000000000151e-01
	1.877000000000000000e+03 3.921149999999999913e-01
	1.879000000000000000e+03 3.922300000000000231e-01
	1.881000000000000000e+03 3.928760000000000030e-01
	1.883000000000000000e+03 3.924590000000000023e-01
	1.885000000000000000e+03 3.925730000000000053e-01
	1.887000000000000000e+03 3.921569999999999778e-01
	1.889000000000000000e+03 3.927999999999999825e-01
	1.891000000000000000e+03 3.929139999999999855e-01
	1.893000000000000000e+03 3.930270000000000152e-01
	1.895000000000000000e+03 3.931399999999999895e-01
	1.897000000000000000e+03 3.927249999999999908e-01
	1.899000000000000000e+03 3.933650000000000202e-01
	1.901000000000000000e+03 3.934770000000000212e-01
	1.903000000000000000e+03 3.930640000000000245e-01
	1.905000000000000000e+03 3.931760000000000255e-01
	1.907000000000000000e+03 3.938119999999999954e-01
	1.909000000000000000e+03 3.939239999999999964e-01
	1.911000000000000000e+03 3.940350000000000241e-01
	1.913000000000000000e+03 3.946680000000000188e-01
	1.915000000000000000e+03 3.942559999999999953e-01
	1.917000000000000000e+03 3.943659999999999943e-01
	1.919000000000000000e+03 3.939549999999999996e-01
	1.921000000000000000e+03 3.935449999999999782e-01
	1.923000000000000000e+03 3.931359999999999855e-01
	1.925000000000000000e+03 3.932470000000000132e-01
	1.927000000000000000e+03 3.928389999999999938e-01
	1.929000000000000000e+03 3.924309999999999743e-01
	1.931000000000000000e+03 3.925429999999999753e-01
	1.933000000000000000e+03 3.921370000000000133e-01
	1.935000000000000000e+03 3.917309999999999959e-01
	1.937000000000000000e+03 3.923590000000000133e-01
	1.939000000000000000e+03 3.924699999999999855e-01
	1.941000000000000000e+03 3.930960000000000010e-01
	1.943000000000000000e+03 3.926919999999999855e-01
	1.945000000000000000e+03 3.928019999999999845e-01
	1.947000000000000000e+03 3.929119999999999835e-01
	1.949000000000000000e+03 3.930219999999999825e-01
	1.951000000000000000e+03 3.936439999999999939e-01
	1.953000000000000000e+03 3.937530000000000197e-01
	1.955000000000000000e+03 3.938619999999999899e-01
	1.957000000000000000e+03 3.944810000000000261e-01
	1.959000000000000000e+03 3.940790000000000126e-01
	1.961000000000000000e+03 3.941870000000000096e-01
	1.963000000000000000e+03 3.942939999999999778e-01
	1.965000000000000000e+03 3.938929999999999931e-01
	1.967000000000000000e+03 3.934929999999999817e-01
	1.969000000000000000e+03 3.930930000000000257e-01
	1.971000000000000000e+03 3.926939999999999875e-01
	1.973000000000000000e+03 3.928030000000000133e-01
	1.975000000000000000e+03 3.934179999999999899e-01
	1.977000000000000000e+03 3.935259999999999869e-01
	1.979000000000000000e+03 3.936330000000000107e-01
	1.981000000000000000e+03 3.937410000000000077e-01
	1.983000000000000000e+03 3.933429999999999982e-01
	1.985000000000000000e+03 3.939549999999999996e-01
	1.987000000000000000e+03 3.940609999999999946e-01
	1.989000000000000000e+03 3.941680000000000184e-01
	1.991000000000000000e+03 3.937720000000000109e-01
	1.993000000000000000e+03 3.933769999999999767e-01
	1.995000000000000000e+03 3.929819999999999980e-01
	1.997000000000000000e+03 3.925890000000000213e-01
	1.999000000000000000e+03 3.926959999999999895e-01
	2.001000000000000000e+03 3.928039999999999865e-01
	2.003000000000000000e+03 3.934099999999999819e-01
	2.005000000000000000e+03 3.930170000000000052e-01
	2.007000000000000000e+03 3.931239999999999735e-01
	2.009000000000000000e+03 3.932300000000000240e-01
	2.011000000000000000e+03 3.928389999999999938e-01
	2.013000000000000000e+03 3.929460000000000175e-01
	2.015000000000000000e+03 3.925560000000000160e-01
	2.017000000000000000e+03 3.921669999999999878e-01
	2.019000000000000000e+03 3.922729999999999828e-01
	2.021000000000000000e+03 3.923800000000000066e-01
	2.023000000000000000e+03 3.924860000000000015e-01
	2.025000000000000000e+03 3.920989999999999753e-01
	2.027000000000000000e+03 3.917120000000000046e-01
	2.029000000000000000e+03 3.918189999999999729e-01
	2.031000000000000000e+03 3.919250000000000234e-01
	2.033000000000000000e+03 3.915399999999999991e-01
	2.035000000000000000e+03 3.916459999999999941e-01
	2.037000000000000000e+03 3.917530000000000179e-01
	2.039000000000000000e+03 3.913679999999999937e-01
	2.041000000000000000e+03 3.909850000000000270e-01
	2.043000000000000000e+03 3.910919999999999952e-01
	2.045000000000000000e+03 3.907089999999999730e-01
	2.047000000000000000e+03 3.908159999999999967e-01
	2.049000000000000000e+03 3.904340000000000033e-01
	2.051000000000000000e+03 3.905410000000000270e-01
	2.053000000000000000e+03 3.901609999999999800e-01
	2.055000000000000000e+03 3.902680000000000038e-01
	2.057000000000000000e+03 3.903739999999999988e-01
	2.059000000000000000e+03 3.904810000000000225e-01
	2.061000000000000000e+03 3.910719999999999752e-01
	2.063000000000000000e+03 3.911780000000000257e-01
	2.065000000000000000e+03 3.917680000000000051e-01
	2.067000000000000000e+03 3.918719999999999981e-01
	2.069000000000000000e+03 3.919770000000000199e-01
	2.071000000000000000e+03 3.920810000000000128e-01
	2.073000000000000000e+03 3.917030000000000234e-01
	2.075000000000000000e+03 3.913249999999999784e-01
	2.077000000000000000e+03 3.909480000000000177e-01
	2.079000000000000000e+03 3.905719999999999748e-01
	2.081000000000000000e+03 3.911580000000000057e-01
	2.083000000000000000e+03 3.907829999999999915e-01
	2.085000000000000000e+03 3.908869999999999845e-01
	2.087000000000000000e+03 3.905129999999999990e-01
	2.089000000000000000e+03 3.906180000000000208e-01
	2.091000000000000000e+03 3.907220000000000137e-01
	2.093000000000000000e+03 3.903490000000000015e-01
	2.095000000000000000e+03 3.909309999999999730e-01
	2.097000000000000000e+03 3.915120000000000267e-01
	2.099000000000000000e+03 3.920910000000000228e-01
	2.101000000000000000e+03 3.921939999999999871e-01
	2.103000000000000000e+03 3.918209999999999749e-01
	2.105000000000000000e+03 3.914489999999999914e-01
	2.107000000000000000e+03 3.915520000000000111e-01
	2.109000000000000000e+03 3.916549999999999754e-01
	2.111000000000000000e+03 3.917570000000000219e-01
	2.113000000000000000e+03 3.923329999999999873e-01
	2.115000000000000000e+03 3.924349999999999783e-01
	2.117000000000000000e+03 3.925370000000000248e-01
	2.119000000000000000e+03 3.926379999999999870e-01
	2.121000000000000000e+03 3.922680000000000056e-01
	2.123000000000000000e+03 3.923690000000000233e-01
	2.125000000000000000e+03 3.924710000000000143e-01
	2.127000000000000000e+03 3.925719999999999765e-01
	2.129000000000000000e+03 3.926729999999999943e-01
	2.131000000000000000e+03 3.927729999999999833e-01
	2.133000000000000000e+03 3.924050000000000038e-01
	2.135000000000000000e+03 3.929739999999999900e-01
	2.137000000000000000e+03 3.926060000000000105e-01
	2.139000000000000000e+03 3.922390000000000043e-01
	2.141000000000000000e+03 3.918730000000000269e-01
	2.143000000000000000e+03 3.919739999999999891e-01
	2.145000000000000000e+03 3.916080000000000116e-01
	2.147000000000000000e+03 3.921749999999999958e-01
	2.149000000000000000e+03 3.922749999999999848e-01
	2.151000000000000000e+03 3.928409999999999958e-01
	2.153000000000000000e+03 3.929400000000000115e-01
	2.155000000000000000e+03 3.925750000000000073e-01
	2.157000000000000000e+03 3.922109999999999763e-01
	2.159000000000000000e+03 3.923110000000000208e-01
	2.161000000000000000e+03 3.924110000000000098e-01
	2.163000000000000000e+03 3.929730000000000167e-01
	2.165000000000000000e+03 3.930719999999999770e-01
	2.167000000000000000e+03 3.931700000000000195e-01
	2.169000000000000000e+03 3.928079999999999905e-01
	2.171000000000000000e+03 3.929059999999999775e-01
	2.173000000000000000e+03 3.934650000000000092e-01
	2.175000000000000000e+03 3.931029999999999802e-01
	2.177000000000000000e+03 3.927419999999999800e-01
	2.179000000000000000e+03 3.923820000000000086e-01
	2.181000000000000000e+03 3.924810000000000243e-01
	2.183000000000000000e+03 3.921209999999999973e-01
	2.185000000000000000e+03 3.922200000000000131e-01
	2.187000000000000000e+03 3.918610000000000149e-01
	2.189000000000000000e+03 3.915029999999999899e-01
	2.191000000000000000e+03 3.911459999999999937e-01
	2.193000000000000000e+03 3.917010000000000214e-01
	2.195000000000000000e+03 3.917999999999999816e-01
	2.197000000000000000e+03 3.918980000000000241e-01
	2.199000000000000000e+03 3.919960000000000111e-01
	2.201000000000000000e+03 3.920950000000000268e-01
	2.203000000000000000e+03 3.926459999999999950e-01
	2.205000000000000000e+03 3.927439999999999820e-01
	2.207000000000000000e+03 3.923880000000000146e-01
	2.209000000000000000e+03 3.920330000000000203e-01
	2.211000000000000000e+03 3.921299999999999786e-01
	2.213000000000000000e+03 3.926799999999999735e-01
	2.215000000000000000e+03 3.923249999999999793e-01
	2.217000000000000000e+03 3.919710000000000139e-01
	2.219000000000000000e+03 3.916180000000000216e-01
	2.221000000000000000e+03 3.917149999999999799e-01
	2.223000000000000000e+03 3.913630000000000164e-01
	2.225000000000000000e+03 3.914610000000000034e-01
	2.227000000000000000e+03 3.911089999999999844e-01
	2.229000000000000000e+03 3.916549999999999754e-01
	2.231000000000000000e+03 3.913039999999999852e-01
	2.233000000000000000e+03 3.918499999999999761e-01
	2.235000000000000000e+03 3.923940000000000206e-01
	2.237000000000000000e+03 3.929369999999999807e-01
	2.239000000000000000e+03 3.934790000000000232e-01
	2.241000000000000000e+03 3.931279999999999775e-01
	2.243000000000000000e+03 3.932229999999999892e-01
	2.245000000000000000e+03 3.937640000000000029e-01
	2.247000000000000000e+03 3.938579999999999859e-01
	2.249000000000000000e+03 3.939529999999999976e-01
	2.251000000000000000e+03 3.940469999999999806e-01
	2.253000000000000000e+03 3.941410000000000191e-01
	2.255000000000000000e+03 3.946779999999999733e-01
	2.257000000000000000e+03 3.947720000000000118e-01
	2.259000000000000000e+03 3.948650000000000215e-01
	2.261000000000000000e+03 3.949579999999999758e-01
	2.263000000000000000e+03 3.950509999999999855e-01
	2.265000000000000000e+03 3.955850000000000199e-01
	2.267000000000000000e+03 3.956770000000000009e-01
	2.269000000000000000e+03 3.962100000000000066e-01
	2.271000000000000000e+03 3.963010000000000144e-01
	2.273000000000000000e+03 3.968320000000000181e-01
	2.275000000000000000e+03 3.964840000000000031e-01
	2.277000000000000000e+03 3.961350000000000149e-01
	2.279000000000000000e+03 3.962260000000000226e-01
	2.281000000000000000e+03 3.963169999999999749e-01
	2.283000000000000000e+03 3.964079999999999826e-01
	2.285000000000000000e+03 3.964989999999999903e-01
	2.287000000000000000e+03 3.961520000000000041e-01
	2.289000000000000000e+03 3.958059999999999912e-01
	2.291000000000000000e+03 3.958969999999999989e-01
	2.293000000000000000e+03 3.959880000000000067e-01
	2.295000000000000000e+03 3.956430000000000224e-01
	2.297000000000000000e+03 3.957339999999999747e-01
	2.299000000000000000e+03 3.953889999999999905e-01
	2.301000000000000000e+03 3.959150000000000169e-01
	2.303000000000000000e+03 3.960049999999999959e-01
	2.305000000000000000e+03 3.956620000000000137e-01
	2.307000000000000000e+03 3.953189999999999760e-01
	2.309000000000000000e+03 3.958420000000000272e-01
	2.311000000000000000e+03 3.955000000000000182e-01
	2.313000000000000000e+03 3.955899999999999972e-01
	2.315000000000000000e+03 3.956799999999999762e-01
	2.317000000000000000e+03 3.953389999999999960e-01
	2.319000000000000000e+03 3.949980000000000158e-01
	2.321000000000000000e+03 3.946569999999999800e-01
	2.323000000000000000e+03 3.947479999999999878e-01
	2.325000000000000000e+03 3.952689999999999815e-01
	2.327000000000000000e+03 3.953590000000000160e-01
	2.329000000000000000e+03 3.958780000000000077e-01
	2.331000000000000000e+03 3.959670000000000134e-01
	2.333000000000000000e+03 3.960569999999999924e-01
	2.335000000000000000e+03 3.961459999999999981e-01
	2.337000000000000000e+03 3.962339999999999751e-01
	2.339000000000000000e+03 3.967510000000000203e-01
	2.341000000000000000e+03 3.964119999999999866e-01
	2.343000000000000000e+03 3.965000000000000191e-01
	2.345000000000000000e+03 3.961620000000000141e-01
	2.347000000000000000e+03 3.962510000000000199e-01
	2.349000000000000000e+03 3.963389999999999969e-01
	2.351000000000000000e+03 3.964269999999999738e-01
	2.353000000000000000e+03 3.965150000000000063e-01
	2.355000000000000000e+03 3.966029999999999833e-01
	2.357000000000000000e+03 3.966910000000000158e-01
	2.359000000000000000e+03 3.967780000000000196e-01
	2.361000000000000000e+03 3.968659999999999966e-01
	2.363000000000000000e+03 3.965299999999999936e-01
	2.365000000000000000e+03 3.966169999999999973e-01
	2.367000000000000000e+03 3.962820000000000231e-01
	2.369000000000000000e+03 3.963700000000000001e-01
	2.371000000000000000e+03 3.960350000000000259e-01
	2.373000000000000000e+03 3.957019999999999982e-01
	2.375000000000000000e+03 3.957890000000000019e-01
	2.377000000000000000e+03 3.962979999999999836e-01
	2.379000000000000000e+03 3.959650000000000114e-01
	2.381000000000000000e+03 3.956319999999999837e-01
	2.383000000000000000e+03 3.961390000000000189e-01
	2.385000000000000000e+03 3.958070000000000199e-01
	2.387000000000000000e+03 3.958940000000000237e-01
	2.389000000000000000e+03 3.959820000000000007e-01
	2.391000000000000000e+03 3.956500000000000017e-01
	2.393000000000000000e+03 3.953200000000000047e-01
	2.395000000000000000e+03 3.958249999999999824e-01
	2.397000000000000000e+03 3.954940000000000122e-01
	2.399000000000000000e+03 3.955810000000000159e-01
	2.401000000000000000e+03 3.952519999999999922e-01
	2.403000000000000000e+03 3.949230000000000240e-01
	2.405000000000000000e+03 3.954259999999999997e-01
	2.407000000000000000e+03 3.950980000000000047e-01
	2.409000000000000000e+03 3.951850000000000085e-01
	2.411000000000000000e+03 3.948570000000000135e-01
	2.413000000000000000e+03 3.949440000000000173e-01
	2.415000000000000000e+03 3.950310000000000210e-01
	2.417000000000000000e+03 3.947039999999999993e-01
	2.419000000000000000e+03 3.947910000000000030e-01
	2.421000000000000000e+03 3.944650000000000101e-01
	2.423000000000000000e+03 3.941390000000000171e-01
	2.425000000000000000e+03 3.938139999999999974e-01
	2.427000000000000000e+03 3.934900000000000064e-01
	2.429000000000000000e+03 3.931660000000000155e-01
	2.431000000000000000e+03 3.936649999999999872e-01
	2.433000000000000000e+03 3.933420000000000250e-01
	2.435000000000000000e+03 3.934289999999999732e-01
	2.437000000000000000e+03 3.939270000000000271e-01
	2.439000000000000000e+03 3.936040000000000094e-01
	2.441000000000000000e+03 3.932809999999999917e-01
	2.443000000000000000e+03 3.933690000000000242e-01
	2.445000000000000000e+03 3.934559999999999724e-01
	2.447000000000000000e+03 3.935429999999999762e-01
	2.449000000000000000e+03 3.936299999999999799e-01
	2.451000000000000000e+03 3.933090000000000197e-01
	2.453000000000000000e+03 3.933960000000000234e-01
	2.455000000000000000e+03 3.938900000000000179e-01
	2.457000000000000000e+03 3.935690000000000022e-01
	2.459000000000000000e+03 3.936560000000000059e-01
	2.461000000000000000e+03 3.937419999999999809e-01
	2.463000000000000000e+03 3.934230000000000227e-01
	2.465000000000000000e+03 3.939150000000000151e-01
	2.467000000000000000e+03 3.940009999999999901e-01
	2.469000000000000000e+03 3.944920000000000093e-01
	2.471000000000000000e+03 3.941720000000000224e-01
	2.473000000000000000e+03 3.942579999999999973e-01
	2.475000000000000000e+03 3.943429999999999991e-01
	2.477000000000000000e+03 3.940250000000000141e-01
	2.479000000000000000e+03 3.941109999999999891e-01
	2.481000000000000000e+03 3.945989999999999776e-01
	2.483000000000000000e+03 3.946839999999999793e-01
	2.485000000000000000e+03 3.947689999999999810e-01
	2.487000000000000000e+03 3.944509999999999961e-01
	2.489000000000000000e+03 3.941339999999999844e-01
	2.491000000000000000e+03 3.938180000000000014e-01
	2.493000000000000000e+03 3.939030000000000031e-01
	2.495000000000000000e+03 3.935870000000000202e-01
	2.497000000000000000e+03 3.932720000000000105e-01
	2.499000000000000000e+03 3.933570000000000122e-01
	2.501000000000000000e+03 3.934429999999999872e-01
	2.503000000000000000e+03 3.935279999999999889e-01
	2.505000000000000000e+03 3.932140000000000080e-01
	2.507000000000000000e+03 3.929000000000000270e-01
	2.509000000000000000e+03 3.929849999999999732e-01
	2.511000000000000000e+03 3.930699999999999750e-01
	2.513000000000000000e+03 3.931560000000000055e-01
	2.515000000000000000e+03 3.928429999999999978e-01
	2.517000000000000000e+03 3.929279999999999995e-01
	2.519000000000000000e+03 3.926160000000000205e-01
	2.521000000000000000e+03 3.923050000000000148e-01
	2.523000000000000000e+03 3.923900000000000166e-01
	2.525000000000000000e+03 3.924750000000000183e-01
	2.527000000000000000e+03 3.921649999999999858e-01
	2.529000000000000000e+03 3.926450000000000218e-01
	2.531000000000000000e+03 3.923349999999999893e-01
	2.533000000000000000e+03 3.928150000000000253e-01
	2.535000000000000000e+03 3.932939999999999769e-01
	2.537000000000000000e+03 3.929840000000000000e-01
	2.539000000000000000e+03 3.926740000000000230e-01
	2.541000000000000000e+03 3.923650000000000193e-01
	2.543000000000000000e+03 3.928429999999999978e-01
	2.545000000000000000e+03 3.925339999999999940e-01
	2.547000000000000000e+03 3.926189999999999958e-01
	2.549000000000000000e+03 3.923110000000000208e-01
	2.551000000000000000e+03 3.923949999999999938e-01
	2.553000000000000000e+03 3.924790000000000223e-01
	2.555000000000000000e+03 3.929549999999999987e-01
	2.557000000000000000e+03 3.930390000000000272e-01
	2.559000000000000000e+03 3.931220000000000270e-01
	2.561000000000000000e+03 3.928150000000000253e-01
	2.563000000000000000e+03 3.928989999999999982e-01
	2.565000000000000000e+03 3.925930000000000253e-01
	2.567000000000000000e+03 3.922869999999999968e-01
	2.569000000000000000e+03 3.919810000000000239e-01
	2.571000000000000000e+03 3.924540000000000251e-01
	2.573000000000000000e+03 3.925379999999999980e-01
	2.575000000000000000e+03 3.926209999999999978e-01
	2.577000000000000000e+03 3.923170000000000268e-01
	2.579000000000000000e+03 3.920120000000000271e-01
	2.581000000000000000e+03 3.917089999999999739e-01
	2.583000000000000000e+03 3.914050000000000029e-01
	2.585000000000000000e+03 3.914889999999999759e-01
	2.587000000000000000e+03 3.915730000000000044e-01
	2.589000000000000000e+03 3.912709999999999799e-01
	2.591000000000000000e+03 3.909690000000000110e-01
	2.593000000000000000e+03 3.906669999999999865e-01
	2.595000000000000000e+03 3.903659999999999908e-01
	2.597000000000000000e+03 3.904509999999999925e-01
	2.599000000000000000e+03 3.905350000000000210e-01
	2.601000000000000000e+03 3.902349999999999985e-01
	2.603000000000000000e+03 3.903190000000000270e-01
	2.605000000000000000e+03 3.904030000000000000e-01
	2.607000000000000000e+03 3.901040000000000063e-01
	2.609000000000000000e+03 3.901879999999999793e-01
	2.611000000000000000e+03 3.898889999999999856e-01
	2.613000000000000000e+03 3.895910000000000206e-01
	2.615000000000000000e+03 3.900569999999999871e-01
	2.617000000000000000e+03 3.897590000000000221e-01
	2.619000000000000000e+03 3.894619999999999749e-01
	2.621000000000000000e+03 3.891640000000000099e-01
	2.623000000000000000e+03 3.892490000000000117e-01
	2.625000000000000000e+03 3.893329999999999846e-01
	2.627000000000000000e+03 3.894179999999999864e-01
	2.629000000000000000e+03 3.895020000000000149e-01
	2.631000000000000000e+03 3.892059999999999964e-01
	2.633000000000000000e+03 3.889099999999999779e-01
	2.635000000000000000e+03 3.886149999999999882e-01
	2.637000000000000000e+03 3.886990000000000167e-01
	2.639000000000000000e+03 3.887840000000000185e-01
	2.641000000000000000e+03 3.884889999999999732e-01
	2.643000000000000000e+03 3.889520000000000199e-01
	2.645000000000000000e+03 3.890359999999999929e-01
	2.647000000000000000e+03 3.891200000000000214e-01
	2.649000000000000000e+03 3.888260000000000050e-01
	2.651000000000000000e+03 3.892869999999999941e-01
	2.653000000000000000e+03 3.889940000000000064e-01
	2.655000000000000000e+03 3.887010000000000187e-01
	2.657000000000000000e+03 3.884079999999999755e-01
	2.659000000000000000e+03 3.881160000000000165e-01
	2.661000000000000000e+03 3.878240000000000021e-01
	2.663000000000000000e+03 3.879079999999999750e-01
	2.665000000000000000e+03 3.879920000000000035e-01
	2.667000000000000000e+03 3.880759999999999765e-01
	2.669000000000000000e+03 3.885350000000000192e-01
	2.671000000000000000e+03 3.882439999999999780e-01
	2.673000000000000000e+03 3.879540000000000211e-01
	2.675000000000000000e+03 3.880370000000000208e-01
	2.677000000000000000e+03 3.877470000000000083e-01
	2.679000000000000000e+03 3.878309999999999813e-01
	2.681000000000000000e+03 3.879150000000000098e-01
	2.683000000000000000e+03 3.879989999999999828e-01
	2.685000000000000000e+03 3.877090000000000258e-01
	2.687000000000000000e+03 3.877929999999999988e-01
	2.689000000000000000e+03 3.875049999999999883e-01
	2.691000000000000000e+03 3.875879999999999881e-01
	2.693000000000000000e+03 3.876720000000000166e-01
	2.695000000000000000e+03 3.877550000000000163e-01
	2.697000000000000000e+03 3.874679999999999791e-01
	2.699000000000000000e+03 3.879210000000000158e-01
	2.701000000000000000e+03 3.880040000000000155e-01
	2.703000000000000000e+03 3.877169999999999783e-01
	2.705000000000000000e+03 3.877999999999999781e-01
	2.707000000000000000e+03 3.878829999999999778e-01
	2.709000000000000000e+03 3.879659999999999775e-01
	2.711000000000000000e+03 3.876800000000000246e-01
	2.713000000000000000e+03 3.873940000000000161e-01
	2.715000000000000000e+03 3.874770000000000159e-01
	2.717000000000000000e+03 3.871919999999999806e-01
	2.719000000000000000e+03 3.876430000000000153e-01
	2.721000000000000000e+03 3.877249999999999863e-01
	2.723000000000000000e+03 3.878079999999999861e-01
	2.725000000000000000e+03 3.875230000000000063e-01
	2.727000000000000000e+03 3.872389999999999999e-01
	2.729000000000000000e+03 3.869549999999999934e-01
	2.731000000000000000e+03 3.866720000000000157e-01
	2.733000000000000000e+03 3.863889999999999825e-01
	2.735000000000000000e+03 3.864719999999999822e-01
	2.737000000000000000e+03 3.865549999999999820e-01
	2.739000000000000000e+03 3.862720000000000042e-01
	2.741000000000000000e+03 3.863550000000000040e-01
	2.743000000000000000e+03 3.860739999999999728e-01
	2.745000000000000000e+03 3.857920000000000238e-01
	2.747000000000000000e+03 3.855109999999999926e-01
	2.749000000000000000e+03 3.859589999999999965e-01
	2.751000000000000000e+03 3.864049999999999985e-01
	2.753000000000000000e+03 3.868510000000000004e-01
	2.755000000000000000e+03 3.869330000000000269e-01
	2.757000000000000000e+03 3.870149999999999979e-01
	2.759000000000000000e+03 3.870970000000000244e-01
	2.761000000000000000e+03 3.871789999999999954e-01
	2.763000000000000000e+03 3.872599999999999931e-01
	2.765000000000000000e+03 3.877030000000000198e-01
	2.767000000000000000e+03 3.881459999999999910e-01
	2.769000000000000000e+03 3.882269999999999888e-01
	2.771000000000000000e+03 3.883070000000000133e-01
	2.773000000000000000e+03 3.880270000000000108e-01
	2.775000000000000000e+03 3.881080000000000085e-01
	2.777000000000000000e+03 3.878289999999999793e-01
	2.779000000000000000e+03 3.879090000000000038e-01
	2.781000000000000000e+03 3.876299999999999746e-01
	2.783000000000000000e+03 3.873519999999999741e-01
	2.785000000000000000e+03 3.870739999999999736e-01
	2.787000000000000000e+03 3.871550000000000269e-01
	2.789000000000000000e+03 3.872360000000000246e-01
	2.791000000000000000e+03 3.869580000000000242e-01
	2.793000000000000000e+03 3.870390000000000219e-01
	2.795000000000000000e+03 3.867619999999999947e-01
	2.797000000000000000e+03 3.864859999999999962e-01
	2.799000000000000000e+03 3.869239999999999902e-01
	2.801000000000000000e+03 3.873619999999999841e-01
	2.803000000000000000e+03 3.874420000000000086e-01
	2.805000000000000000e+03 3.875219999999999776e-01
	2.807000000000000000e+03 3.872459999999999791e-01
	2.809000000000000000e+03 3.869699999999999807e-01
	2.811000000000000000e+03 3.870509999999999784e-01
	2.813000000000000000e+03 3.867760000000000087e-01
	2.815000000000000000e+03 3.865009999999999835e-01
	2.817000000000000000e+03 3.869360000000000022e-01
	2.819000000000000000e+03 3.870169999999999999e-01
	2.821000000000000000e+03 3.874509999999999899e-01
	2.823000000000000000e+03 3.875310000000000143e-01
	2.825000000000000000e+03 3.876109999999999833e-01
	2.827000000000000000e+03 3.873360000000000136e-01
	2.829000000000000000e+03 3.870629999999999904e-01
	2.831000000000000000e+03 3.871419999999999861e-01
	2.833000000000000000e+03 3.872220000000000106e-01
	2.835000000000000000e+03 3.876539999999999986e-01
	2.837000000000000000e+03 3.873809999999999754e-01
	2.839000000000000000e+03 3.871080000000000076e-01
	2.841000000000000000e+03 3.871879999999999766e-01
	2.843000000000000000e+03 3.872669999999999724e-01
	2.845000000000000000e+03 3.873460000000000236e-01
	2.847000000000000000e+03 3.870739999999999736e-01
	2.849000000000000000e+03 3.871530000000000249e-01
	2.851000000000000000e+03 3.872329999999999939e-01
	2.853000000000000000e+03 3.869609999999999994e-01
	2.855000000000000000e+03 3.870399999999999952e-01
	2.857000000000000000e+03 3.874690000000000079e-01
	2.859000000000000000e+03 3.871979999999999866e-01
	2.861000000000000000e+03 3.872769999999999824e-01
	2.863000000000000000e+03 3.873559999999999781e-01
	2.865000000000000000e+03 3.877840000000000176e-01
	2.867000000000000000e+03 3.875129999999999963e-01
	2.869000000000000000e+03 3.872430000000000039e-01
	2.871000000000000000e+03 3.873210000000000264e-01
	2.873000000000000000e+03 3.874000000000000221e-01
	2.875000000000000000e+03 3.878260000000000041e-01
	2.877000000000000000e+03 3.882519999999999860e-01
	2.879000000000000000e+03 3.886769999999999947e-01
	2.881000000000000000e+03 3.887539999999999885e-01
	2.883000000000000000e+03 3.888309999999999822e-01
	2.885000000000000000e+03 3.892550000000000177e-01
	2.887000000000000000e+03 3.889850000000000252e-01
	2.889000000000000000e+03 3.887160000000000060e-01
	2.891000000000000000e+03 3.891390000000000127e-01
	2.893000000000000000e+03 3.892149999999999777e-01
	2.895000000000000000e+03 3.889460000000000139e-01
	2.897000000000000000e+03 3.893679999999999919e-01
	2.899000000000000000e+03 3.891000000000000014e-01
	2.901000000000000000e+03 3.891760000000000219e-01
	2.903000000000000000e+03 3.889079999999999759e-01
	2.905000000000000000e+03 3.886399999999999855e-01
	2.907000000000000000e+03 3.883730000000000238e-01
	2.909000000000000000e+03 3.884500000000000175e-01
	2.911000000000000000e+03 3.885259999999999825e-01
	2.913000000000000000e+03 3.886029999999999762e-01
	2.915000000000000000e+03 3.886789999999999967e-01
	2.917000000000000000e+03 3.884130000000000082e-01
	2.919000000000000000e+03 3.884889999999999732e-01
	2.921000000000000000e+03 3.889079999999999759e-01
	2.923000000000000000e+03 3.889839999999999964e-01
	2.925000000000000000e+03 3.890600000000000169e-01
	2.927000000000000000e+03 3.887939999999999729e-01
	2.929000000000000000e+03 3.888699999999999934e-01
	2.931000000000000000e+03 3.889460000000000139e-01
	2.933000000000000000e+03 3.893619999999999859e-01
	2.935000000000000000e+03 3.890970000000000262e-01
	2.937000000000000000e+03 3.895129999999999981e-01
	2.939000000000000000e+03 3.895879999999999899e-01
	2.941000000000000000e+03 3.900029999999999886e-01
	2.943000000000000000e+03 3.900779999999999803e-01
	2.945000000000000000e+03 3.904920000000000058e-01
	2.947000000000000000e+03 3.902269999999999905e-01
	2.949000000000000000e+03 3.903019999999999823e-01
	2.951000000000000000e+03 3.903760000000000008e-01
	2.953000000000000000e+03 3.904500000000000193e-01
	2.955000000000000000e+03 3.905250000000000110e-01
	2.957000000000000000e+03 3.909369999999999790e-01
	2.959000000000000000e+03 3.910100000000000242e-01
	2.961000000000000000e+03 3.907459999999999822e-01
	2.963000000000000000e+03 3.904830000000000245e-01
	2.965000000000000000e+03 3.905560000000000143e-01
	2.967000000000000000e+03 3.906299999999999772e-01
	2.969000000000000000e+03 3.907039999999999957e-01
	2.971000000000000000e+03 3.907780000000000142e-01
	2.973000000000000000e+03 3.908510000000000040e-01
	2.975000000000000000e+03 3.909239999999999937e-01
	2.977000000000000000e+03 3.909980000000000122e-01
	2.979000000000000000e+03 3.907349999999999990e-01
	2.981000000000000000e+03 3.904730000000000145e-01
	2.983000000000000000e+03 3.902109999999999745e-01
	2.985000000000000000e+03 3.899500000000000188e-01
	2.987000000000000000e+03 3.900230000000000086e-01
	2.989000000000000000e+03 3.904320000000000013e-01
	2.991000000000000000e+03 3.905049999999999910e-01
	2.993000000000000000e+03 3.902439999999999798e-01
	2.995000000000000000e+03 3.899830000000000241e-01
	2.997000000000000000e+03 3.900569999999999871e-01
	2.999000000000000000e+03 3.897970000000000046e-01
	3.001000000000000000e+03 3.898699999999999943e-01
	3.003000000000000000e+03 3.896100000000000119e-01
	3.005000000000000000e+03 3.896839999999999749e-01
	3.007000000000000000e+03 3.897570000000000201e-01
	3.009000000000000000e+03 3.901629999999999820e-01
	3.011000000000000000e+03 3.905680000000000263e-01
	3.013000000000000000e+03 3.903090000000000170e-01
	3.015000000000000000e+03 3.900500000000000078e-01
	3.017000000000000000e+03 3.904540000000000233e-01
	3.019000000000000000e+03 3.901950000000000141e-01
	3.021000000000000000e+03 3.902680000000000038e-01
	3.023000000000000000e+03 3.900100000000000233e-01
	3.025000000000000000e+03 3.900830000000000131e-01
	3.027000000000000000e+03 3.898249999999999771e-01
	3.029000000000000000e+03 3.898980000000000223e-01
	3.031000000000000000e+03 3.899699999999999833e-01
	3.033000000000000000e+03 3.903730000000000255e-01
	3.035000000000000000e+03 3.904449999999999865e-01
	3.037000000000000000e+03 3.905170000000000030e-01
	3.039000000000000000e+03 3.905890000000000195e-01
	3.041000000000000000e+03 3.906609999999999805e-01
	3.043000000000000000e+03 3.907329999999999970e-01
	3.045000000000000000e+03 3.904759999999999898e-01
	3.047000000000000000e+03 3.905480000000000063e-01
	3.049000000000000000e+03 3.902919999999999723e-01
	3.051000000000000000e+03 3.900359999999999938e-01
	3.053000000000000000e+03 3.901080000000000103e-01
	3.055000000000000000e+03 3.898530000000000051e-01
	3.057000000000000000e+03 3.895979999999999999e-01
	3.059000000000000000e+03 3.893429999999999946e-01
	3.061000000000000000e+03 3.890890000000000182e-01
	3.063000000000000000e+03 3.888340000000000130e-01
	3.065000000000000000e+03 3.885810000000000097e-01
	3.067000000000000000e+03 3.889790000000000192e-01
	3.069000000000000000e+03 3.890520000000000089e-01
	3.071000000000000000e+03 3.887979999999999769e-01
	3.073000000000000000e+03 3.885449999999999737e-01
	3.075000000000000000e+03 3.886180000000000190e-01
	3.077000000000000000e+03 3.883650000000000158e-01
	3.079000000000000000e+03 3.887630000000000252e-01
	3.081000000000000000e+03 3.885100000000000220e-01
	3.083000000000000000e+03 3.882579999999999920e-01
	3.085000000000000000e+03 3.880060000000000175e-01
	3.087000000000000000e+03 3.880790000000000073e-01
	3.089000000000000000e+03 3.881519999999999970e-01
	3.091000000000000000e+03 3.879000000000000226e-01
	3.093000000000000000e+03 3.876499999999999946e-01
	3.095000000000000000e+03 3.877220000000000111e-01
	3.097000000000000000e+03 3.877950000000000008e-01
	3.099000000000000000e+03 3.875439999999999996e-01
	3.101000000000000000e+03 3.872940000000000271e-01
	3.103000000000000000e+03 3.870449999999999724e-01
	3.105000000000000000e+03 3.871180000000000176e-01
	3.107000000000000000e+03 3.871899999999999786e-01
	3.109000000000000000e+03 3.872630000000000239e-01
	3.111000000000000000e+03 3.873349999999999849e-01
	3.113000000000000000e+03 3.870859999999999856e-01
	3.115000000000000000e+03 3.868380000000000152e-01
	3.117000000000000000e+03 3.865899999999999892e-01
	3.119000000000000000e+03 3.863420000000000187e-01
	3.121000000000000000e+03 3.860939999999999928e-01
	3.123000000000000000e+03 3.858469999999999955e-01
	3.125000000000000000e+03 3.855999999999999983e-01
	3.127000000000000000e+03 3.856729999999999881e-01
	3.129000000000000000e+03 3.857459999999999778e-01
	3.131000000000000000e+03 3.861390000000000100e-01
	3.133000000000000000e+03 3.858920000000000128e-01
	3.135000000000000000e+03 3.859650000000000025e-01
	3.137000000000000000e+03 3.860379999999999923e-01
	3.139000000000000000e+03 3.861100000000000088e-01
	3.141000000000000000e+03 3.861829999999999985e-01
	3.143000000000000000e+03 3.859369999999999745e-01
	3.145000000000000000e+03 3.860100000000000198e-01
	3.147000000000000000e+03 3.860819999999999808e-01
	3.149000000000000000e+03 3.861539999999999973e-01
	3.151000000000000000e+03 3.865439999999999987e-01
	3.153000000000000000e+03 3.869330000000000269e-01
	3.155000000000000000e+03 3.866879999999999762e-01
	3.157000000000000000e+03 3.867599999999999927e-01
	3.159000000000000000e+03 3.865149999999999975e-01
	3.161000000000000000e+03 3.862700000000000022e-01
	3.163000000000000000e+03 3.863420000000000187e-01
	3.165000000000000000e+03 3.864139999999999797e-01
	3.167000000000000000e+03 3.868010000000000059e-01
	3.169000000000000000e+03 3.865569999999999840e-01
	3.171000000000000000e+03 3.863130000000000175e-01
	3.173000000000000000e+03 3.860700000000000243e-01
	3.175000000000000000e+03 3.861419999999999852e-01
	3.177000000000000000e+03 3.858989999999999920e-01
	3.179000000000000000e+03 3.859699999999999798e-01
	3.181000000000000000e+03 3.857280000000000153e-01
	3.183000000000000000e+03 3.857999999999999763e-01
	3.185000000000000000e+03 3.855569999999999831e-01
	3.187000000000000000e+03 3.853150000000000186e-01
	3.189000000000000000e+03 3.853869999999999796e-01
	3.191000000000000000e+03 3.851459999999999884e-01
	3.193000000000000000e+03 3.852180000000000049e-01
	3.195000000000000000e+03 3.849770000000000136e-01
	3.197000000000000000e+03 3.847360000000000224e-01
	3.199000000000000000e+03 3.851200000000000179e-01
	3.201000000000000000e+03 3.848799999999999999e-01
	3.203000000000000000e+03 3.852639999999999953e-01
	3.205000000000000000e+03 3.853349999999999831e-01
	3.207000000000000000e+03 3.854069999999999996e-01
	3.209000000000000000e+03 3.857900000000000218e-01
	3.211000000000000000e+03 3.858610000000000095e-01
	3.213000000000000000e+03 3.859319999999999973e-01
	3.215000000000000000e+03 3.860029999999999850e-01
	3.217000000000000000e+03 3.860739999999999728e-01
	3.219000000000000000e+03 3.864549999999999930e-01
	3.221000000000000000e+03 3.865259999999999807e-01
	3.223000000000000000e+03 3.862860000000000182e-01
	3.225000000000000000e+03 3.863570000000000060e-01
	3.227000000000000000e+03 3.861169999999999880e-01
	3.229000000000000000e+03 3.858779999999999988e-01
	3.231000000000000000e+03 3.859489999999999865e-01
	3.233000000000000000e+03 3.857099999999999973e-01
	3.235000000000000000e+03 3.854710000000000081e-01
	3.237000000000000000e+03 3.852329999999999921e-01
	3.239000000000000000e+03 3.853039999999999798e-01
	3.241000000000000000e+03 3.850660000000000194e-01
	3.243000000000000000e+03 3.848289999999999766e-01
	3.245000000000000000e+03 3.845919999999999894e-01
	3.247000000000000000e+03 3.846629999999999772e-01
	3.249000000000000000e+03 3.850419999999999954e-01
	3.251000000000000000e+03 3.851120000000000099e-01
	3.253000000000000000e+03 3.851829999999999976e-01
	3.255000000000000000e+03 3.849460000000000104e-01
	3.257000000000000000e+03 3.850169999999999981e-01
	3.259000000000000000e+03 3.847809999999999842e-01
	3.261000000000000000e+03 3.851580000000000004e-01
	3.263000000000000000e+03 3.849219999999999864e-01
	3.265000000000000000e+03 3.852990000000000026e-01
	3.267000000000000000e+03 3.850629999999999886e-01
	3.269000000000000000e+03 3.851330000000000031e-01
	3.271000000000000000e+03 3.855089999999999906e-01
	3.273000000000000000e+03 3.852729999999999766e-01
	3.275000000000000000e+03 3.853440000000000198e-01
	3.277000000000000000e+03 3.854130000000000056e-01
	3.279000000000000000e+03 3.851780000000000204e-01
	3.281000000000000000e+03 3.852479999999999793e-01
	3.283000000000000000e+03 3.853179999999999938e-01
	3.285000000000000000e+03 3.856930000000000081e-01
	3.287000000000000000e+03 3.860660000000000203e-01
	3.289000000000000000e+03 3.858320000000000083e-01
	3.291000000000000000e+03 3.859009999999999940e-01
	3.293000000000000000e+03 3.859699999999999798e-01
	3.295000000000000000e+03 3.860390000000000210e-01
	3.297000000000000000e+03 3.861089999999999800e-01
	3.299000000000000000e+03 3.861780000000000213e-01
	3.301000000000000000e+03 3.862470000000000070e-01
	3.303000000000000000e+03 3.863150000000000195e-01
	3.305000000000000000e+03 3.863840000000000052e-01
	3.307000000000000000e+03 3.864529999999999910e-01
	3.309000000000000000e+03 3.865219999999999767e-01
	3.311000000000000000e+03 3.862880000000000202e-01
	3.313000000000000000e+03 3.863570000000000060e-01
	3.315000000000000000e+03 3.867269999999999874e-01
	3.317000000000000000e+03 3.867949999999999999e-01
	3.319000000000000000e+03 3.868639999999999857e-01
	3.321000000000000000e+03 3.866310000000000024e-01
	3.323000000000000000e+03 3.863980000000000192e-01
	3.325000000000000000e+03 3.861649999999999805e-01
	3.327000000000000000e+03 3.859330000000000260e-01
	3.329000000000000000e+03 3.860020000000000118e-01
	3.331000000000000000e+03 3.860700000000000243e-01
	3.333000000000000000e+03 3.864389999999999770e-01
	3.335000000000000000e+03 3.865069999999999895e-01
	3.337000000000000000e+03 3.865750000000000020e-01
	3.339000000000000000e+03 3.866430000000000144e-01
	3.341000000000000000e+03 3.864110000000000045e-01
	3.343000000000000000e+03 3.867780000000000107e-01
	3.345000000000000000e+03 3.865469999999999740e-01
	3.347000000000000000e+03 3.863159999999999927e-01
	3.349000000000000000e+03 3.860850000000000115e-01
	3.351000000000000000e+03 3.861530000000000240e-01
	3.353000000000000000e+03 3.859230000000000160e-01
	3.355000000000000000e+03 3.856930000000000081e-01
	3.357000000000000000e+03 3.854630000000000001e-01
	3.359000000000000000e+03 3.855310000000000126e-01
	3.361000000000000000e+03 3.853019999999999778e-01
	3.363000000000000000e+03 3.850729999999999986e-01
	3.365000000000000000e+03 3.854380000000000028e-01
	3.367000000000000000e+03 3.855060000000000153e-01
	3.369000000000000000e+03 3.852780000000000094e-01
	3.371000000000000000e+03 3.853460000000000218e-01
	3.373000000000000000e+03 3.851169999999999871e-01
	3.375000000000000000e+03 3.851849999999999996e-01
	3.377000000000000000e+03 3.849569999999999936e-01
	3.379000000000000000e+03 3.850250000000000061e-01
	3.381000000000000000e+03 3.847970000000000002e-01
	3.383000000000000000e+03 3.848659999999999859e-01
	3.385000000000000000e+03 3.846379999999999799e-01
	3.387000000000000000e+03 3.847059999999999924e-01
	3.389000000000000000e+03 3.844790000000000152e-01
	3.391000000000000000e+03 3.845470000000000277e-01
	3.393000000000000000e+03 3.846149999999999847e-01
	3.395000000000000000e+03 3.843889999999999807e-01
	3.397000000000000000e+03 3.841620000000000035e-01
	3.399000000000000000e+03 3.839359999999999995e-01
	3.401000000000000000e+03 3.837110000000000243e-01
	3.403000000000000000e+03 3.837789999999999813e-01
	3.405000000000000000e+03 3.838469999999999938e-01
	3.407000000000000000e+03 3.839150000000000063e-01
	3.409000000000000000e+03 3.842769999999999797e-01
	3.411000000000000000e+03 3.843449999999999922e-01
	3.413000000000000000e+03 3.847059999999999924e-01
	3.415000000000000000e+03 3.844799999999999884e-01
	3.417000000000000000e+03 3.845480000000000009e-01
	3.419000000000000000e+03 3.846149999999999847e-01
	3.421000000000000000e+03 3.846829999999999972e-01
	3.423000000000000000e+03 3.844580000000000219e-01
	3.425000000000000000e+03 3.845259999999999789e-01
	3.427000000000000000e+03 3.843010000000000037e-01
	3.429000000000000000e+03 3.840770000000000017e-01
	3.431000000000000000e+03 3.841450000000000142e-01
	3.433000000000000000e+03 3.842119999999999980e-01
	3.435000000000000000e+03 3.845709999999999962e-01
	3.437000000000000000e+03 3.843469999999999942e-01
	3.439000000000000000e+03 3.841229999999999922e-01
	3.441000000000000000e+03 3.841910000000000047e-01
	3.443000000000000000e+03 3.839670000000000027e-01
	3.445000000000000000e+03 3.837450000000000028e-01
	3.447000000000000000e+03 3.838119999999999865e-01
	3.449000000000000000e+03 3.835890000000000133e-01
	3.451000000000000000e+03 3.833670000000000133e-01
	3.453000000000000000e+03 3.834350000000000258e-01
	3.455000000000000000e+03 3.832130000000000258e-01
	3.457000000000000000e+03 3.832800000000000096e-01
	3.459000000000000000e+03 3.833480000000000221e-01
	3.461000000000000000e+03 3.831260000000000221e-01
	3.463000000000000000e+03 3.831939999999999791e-01
	3.465000000000000000e+03 3.829730000000000079e-01
	3.467000000000000000e+03 3.827519999999999811e-01
	3.469000000000000000e+03 3.828190000000000204e-01
	3.471000000000000000e+03 3.828869999999999774e-01
	3.473000000000000000e+03 3.832420000000000271e-01
	3.475000000000000000e+03 3.830219999999999736e-01
	3.477000000000000000e+03 3.833759999999999946e-01
	3.479000000000000000e+03 3.831559999999999966e-01
	3.481000000000000000e+03 3.829359999999999986e-01
	3.483000000000000000e+03 3.832900000000000196e-01
	3.485000000000000000e+03 3.833570000000000033e-01
	3.487000000000000000e+03 3.831370000000000053e-01
	3.489000000000000000e+03 3.834910000000000263e-01
	3.491000000000000000e+03 3.832709999999999728e-01
	3.493000000000000000e+03 3.833380000000000121e-01
	3.495000000000000000e+03 3.834049999999999958e-01
	3.497000000000000000e+03 3.834719999999999795e-01
	3.499000000000000000e+03 3.832519999999999816e-01
	3.501000000000000000e+03 3.833190000000000208e-01
	3.503000000000000000e+03 3.833860000000000046e-01
	3.505000000000000000e+03 3.837380000000000235e-01
	3.507000000000000000e+03 3.835189999999999988e-01
	3.509000000000000000e+03 3.835850000000000093e-01
	3.511000000000000000e+03 3.836510000000000198e-01
	3.513000000000000000e+03 3.834330000000000238e-01
	3.515000000000000000e+03 3.837840000000000140e-01
	3.517000000000000000e+03 3.835660000000000180e-01
	3.519000000000000000e+03 3.836319999999999730e-01
	3.521000000000000000e+03 3.836979999999999835e-01
	3.523000000000000000e+03 3.834799999999999875e-01
	3.525000000000000000e+03 3.835459999999999980e-01
	3.527000000000000000e+03 3.833289999999999753e-01
	3.529000000000000000e+03 3.833949999999999858e-01
	3.531000000000000000e+03 3.831780000000000186e-01
	3.533000000000000000e+03 3.829609999999999959e-01
	3.535000000000000000e+03 3.827439999999999731e-01
	3.537000000000000000e+03 3.828099999999999836e-01
	3.539000000000000000e+03 3.828770000000000229e-01
	3.541000000000000000e+03 3.829429999999999779e-01
	3.543000000000000000e+03 3.827269999999999839e-01
	3.545000000000000000e+03 3.827929999999999944e-01
	3.547000000000000000e+03 3.828590000000000049e-01
	3.549000000000000000e+03 3.832070000000000198e-01
	3.551000000000000000e+03 3.835540000000000060e-01
	3.553000000000000000e+03 3.833380000000000121e-01
	3.555000000000000000e+03 3.831220000000000181e-01
	3.557000000000000000e+03 3.834690000000000043e-01
	3.559000000000000000e+03 3.832539999999999836e-01
	3.561000000000000000e+03 3.835999999999999965e-01
	3.563000000000000000e+03 3.836649999999999783e-01
	3.565000000000000000e+03 3.834500000000000131e-01
	3.567000000000000000e+03 3.837960000000000260e-01
	3.569000000000000000e+03 3.838610000000000078e-01
	3.571000000000000000e+03 3.839259999999999895e-01
	3.573000000000000000e+03 3.839910000000000267e-01
	3.575000000000000000e+03 3.840560000000000085e-01
	3.577000000000000000e+03 3.838409999999999878e-01
	3.579000000000000000e+03 3.836269999999999958e-01
	3.581000000000000000e+03 3.836919999999999775e-01
	3.583000000000000000e+03 3.840359999999999885e-01
	3.585000000000000000e+03 3.838210000000000233e-01
	3.587000000000000000e+03 3.836069999999999758e-01
	3.589000000000000000e+03 3.836720000000000130e-01
	3.591000000000000000e+03 3.834589999999999943e-01
	3.593000000000000000e+03 3.835239999999999760e-01
	3.595000000000000000e+03 3.835879999999999845e-01
	3.597000000000000000e+03 3.836530000000000218e-01
	3.599000000000000000e+03 3.837180000000000035e-01
	3.601000000000000000e+03 3.837820000000000120e-01
	3.603000000000000000e+03 3.835689999999999933e-01
	3.605000000000000000e+03 3.833559999999999746e-01
	3.607000000000000000e+03 3.831439999999999846e-01
	3.609000000000000000e+03 3.829319999999999946e-01
	3.611000000000000000e+03 3.832729999999999748e-01
	3.613000000000000000e+03 3.833380000000000121e-01
	3.615000000000000000e+03 3.831260000000000221e-01
	3.617000000000000000e+03 3.831899999999999751e-01
	3.619000000000000000e+03 3.832550000000000123e-01
	3.621000000000000000e+03 3.830430000000000224e-01
	3.623000000000000000e+03 3.831080000000000041e-01
	3.625000000000000000e+03 3.828969999999999874e-01
	3.627000000000000000e+03 3.829609999999999959e-01
	3.629000000000000000e+03 3.827499999999999791e-01
	3.631000000000000000e+03 3.825390000000000179e-01
	3.633000000000000000e+03 3.826039999999999996e-01
	3.635000000000000000e+03 3.823929999999999829e-01
	3.637000000000000000e+03 3.824580000000000202e-01
	3.639000000000000000e+03 3.825230000000000019e-01
	3.641000000000000000e+03 3.823130000000000139e-01
	3.643000000000000000e+03 3.821030000000000260e-01
	3.645000000000000000e+03 3.824420000000000042e-01
	3.647000000000000000e+03 3.822320000000000162e-01
	3.649000000000000000e+03 3.820219999999999727e-01
	3.651000000000000000e+03 3.818130000000000135e-01
	3.653000000000000000e+03 3.818779999999999952e-01
	3.655000000000000000e+03 3.819429999999999770e-01
	3.657000000000000000e+03 3.822809999999999819e-01
	3.659000000000000000e+03 3.820720000000000227e-01
	3.661000000000000000e+03 3.818630000000000080e-01
	3.663000000000000000e+03 3.816539999999999933e-01
	3.665000000000000000e+03 3.817189999999999750e-01
	3.667000000000000000e+03 3.817829999999999835e-01
	3.669000000000000000e+03 3.818480000000000207e-01
	3.671000000000000000e+03 3.819119999999999737e-01
	3.673000000000000000e+03 3.822490000000000054e-01
	3.675000000000000000e+03 3.823130000000000139e-01
	3.677000000000000000e+03 3.823770000000000224e-01
	3.679000000000000000e+03 3.824409999999999754e-01
	3.681000000000000000e+03 3.822329999999999894e-01
	3.683000000000000000e+03 3.820259999999999767e-01
	3.685000000000000000e+03 3.820899999999999852e-01
	3.687000000000000000e+03 3.821539999999999937e-01
	3.689000000000000000e+03 3.819460000000000077e-01
	3.691000000000000000e+03 3.820100000000000162e-01
	3.693000000000000000e+03 3.820740000000000247e-01
	3.695000000000000000e+03 3.818670000000000120e-01
	3.697000000000000000e+03 3.816609999999999725e-01
	3.699000000000000000e+03 3.817249999999999810e-01
	3.701000000000000000e+03 3.817889999999999895e-01
	3.703000000000000000e+03 3.821229999999999905e-01
	3.705000000000000000e+03 3.824560000000000182e-01
	3.707000000000000000e+03 3.825200000000000267e-01
	3.709000000000000000e+03 3.825830000000000064e-01
	3.711000000000000000e+03 3.826459999999999861e-01
	3.713000000000000000e+03 3.824400000000000022e-01
	3.715000000000000000e+03 3.827729999999999744e-01
	3.717000000000000000e+03 3.828360000000000096e-01
	3.719000000000000000e+03 3.828989999999999894e-01
	3.721000000000000000e+03 3.826930000000000054e-01
	3.723000000000000000e+03 3.827559999999999851e-01
	3.725000000000000000e+03 3.825500000000000012e-01
	3.727000000000000000e+03 3.828820000000000001e-01
	3.729000000000000000e+03 3.829440000000000066e-01
	3.731000000000000000e+03 3.830069999999999864e-01
	3.733000000000000000e+03 3.830700000000000216e-01
	3.735000000000000000e+03 3.831330000000000013e-01
	3.737000000000000000e+03 3.831950000000000078e-01
	3.739000000000000000e+03 3.829899999999999971e-01
	3.741000000000000000e+03 3.830529999999999768e-01
	3.743000000000000000e+03 3.833820000000000006e-01
	3.745000000000000000e+03 3.831780000000000186e-01
	3.747000000000000000e+03 3.835069999999999868e-01
	3.749000000000000000e+03 3.835689999999999933e-01
	3.751000000000000000e+03 3.836309999999999998e-01
	3.753000000000000000e+03 3.834270000000000178e-01
	3.755000000000000000e+03 3.834890000000000243e-01
	3.757000000000000000e+03 3.832849999999999868e-01
	3.759000000000000000e+03 3.836129999999999818e-01
	3.761000000000000000e+03 3.834089999999999998e-01
	3.763000000000000000e+03 3.837360000000000215e-01
	3.765000000000000000e+03 3.837979999999999725e-01
	3.767000000000000000e+03 3.841249999999999942e-01
	3.769000000000000000e+03 3.839210000000000123e-01
	3.771000000000000000e+03 3.839830000000000187e-01
	3.773000000000000000e+03 3.840450000000000252e-01
	3.775000000000000000e+03 3.843710000000000182e-01
	3.777000000000000000e+03 3.841669999999999807e-01
	3.779000000000000000e+03 3.839640000000000275e-01
	3.781000000000000000e+03 3.837610000000000188e-01
	3.783000000000000000e+03 3.838219999999999965e-01
	3.785000000000000000e+03 3.836200000000000165e-01
	3.787000000000000000e+03 3.836809999999999943e-01
	3.789000000000000000e+03 3.837420000000000275e-01
	3.791000000000000000e+03 3.840680000000000205e-01
	3.793000000000000000e+03 3.838650000000000118e-01
	3.795000000000000000e+03 3.839259999999999895e-01
	3.797000000000000000e+03 3.839870000000000227e-01
	3.799000000000000000e+03 3.840480000000000005e-01
	3.801000000000000000e+03 3.838460000000000205e-01
	3.803000000000000000e+03 3.839069999999999983e-01
	3.805000000000000000e+03 3.839679999999999760e-01
	3.807000000000000000e+03 3.840290000000000092e-01
	3.809000000000000000e+03 3.838280000000000025e-01
	3.811000000000000000e+03 3.836260000000000225e-01
	3.813000000000000000e+03 3.836870000000000003e-01
	3.815000000000000000e+03 3.834859999999999935e-01
	3.817000000000000000e+03 3.832849999999999868e-01
	3.819000000000000000e+03 3.833460000000000201e-01
	3.821000000000000000e+03 3.834069999999999978e-01
	3.823000000000000000e+03 3.832070000000000198e-01
	3.825000000000000000e+03 3.830069999999999864e-01
	3.827000000000000000e+03 3.828059999999999796e-01
	3.829000000000000000e+03 3.826060000000000016e-01
	3.831000000000000000e+03 3.826680000000000081e-01
	3.833000000000000000e+03 3.824679999999999747e-01
	3.835000000000000000e+03 3.825290000000000079e-01
	3.837000000000000000e+03 3.823300000000000032e-01
	3.839000000000000000e+03 3.823909999999999809e-01
	3.841000000000000000e+03 3.821919999999999762e-01
	3.843000000000000000e+03 3.822530000000000094e-01
	3.845000000000000000e+03 3.820549999999999780e-01
	3.847000000000000000e+03 3.821160000000000112e-01
	3.849000000000000000e+03 3.819170000000000065e-01
	3.851000000000000000e+03 3.817189999999999750e-01
	3.853000000000000000e+03 3.815209999999999990e-01
	3.855000000000000000e+03 3.813230000000000230e-01
	3.857000000000000000e+03 3.813840000000000008e-01
	3.859000000000000000e+03 3.814460000000000073e-01
	3.861000000000000000e+03 3.812479999999999758e-01
	3.863000000000000000e+03 3.810509999999999731e-01
	3.865000000000000000e+03 3.811129999999999796e-01
	3.867000000000000000e+03 3.811740000000000128e-01
	3.869000000000000000e+03 3.812349999999999905e-01
	3.871000000000000000e+03 3.810379999999999878e-01
	3.873000000000000000e+03 3.808420000000000138e-01
	3.875000000000000000e+03 3.806450000000000111e-01
	3.877000000000000000e+03 3.807070000000000176e-01
	3.879000000000000000e+03 3.805100000000000149e-01
	3.881000000000000000e+03 3.808300000000000018e-01
	3.883000000000000000e+03 3.808909999999999796e-01
	3.885000000000000000e+03 3.806950000000000056e-01
	3.887000000000000000e+03 3.810140000000000193e-01
	3.889000000000000000e+03 3.810749999999999971e-01
	3.891000000000000000e+03 3.808790000000000231e-01
	3.893000000000000000e+03 3.809400000000000008e-01
	3.895000000000000000e+03 3.810009999999999786e-01
	3.897000000000000000e+03 3.810620000000000118e-01
	3.899000000000000000e+03 3.808670000000000111e-01
	3.901000000000000000e+03 3.809279999999999888e-01
	3.903000000000000000e+03 3.809890000000000221e-01
	3.905000000000000000e+03 3.807940000000000214e-01
	3.907000000000000000e+03 3.805990000000000206e-01
	3.909000000000000000e+03 3.804040000000000199e-01
	3.911000000000000000e+03 3.804649999999999976e-01
	3.913000000000000000e+03 3.805259999999999754e-01
	3.915000000000000000e+03 3.803320000000000034e-01
	3.917000000000000000e+03 3.806479999999999864e-01
	3.919000000000000000e+03 3.807090000000000196e-01
	3.921000000000000000e+03 3.805149999999999921e-01
	3.923000000000000000e+03 3.805760000000000254e-01
	3.925000000000000000e+03 3.806370000000000031e-01
	3.927000000000000000e+03 3.809520000000000128e-01
	3.929000000000000000e+03 3.807579999999999854e-01
	3.931000000000000000e+03 3.805649999999999866e-01
	3.933000000000000000e+03 3.806249999999999911e-01
	3.935000000000000000e+03 3.806860000000000244e-01
	3.937000000000000000e+03 3.804930000000000256e-01
	3.939000000000000000e+03 3.803000000000000269e-01
	3.941000000000000000e+03 3.801069999999999727e-01
	3.943000000000000000e+03 3.801669999999999772e-01
	3.945000000000000000e+03 3.804819999999999869e-01
	3.947000000000000000e+03 3.802889999999999882e-01
	3.949000000000000000e+03 3.800959999999999894e-01
	3.951000000000000000e+03 3.801570000000000227e-01
	3.953000000000000000e+03 3.804710000000000036e-01
	3.955000000000000000e+03 3.805310000000000081e-01
	3.957000000000000000e+03 3.803389999999999826e-01
	3.959000000000000000e+03 3.806519999999999904e-01
	3.961000000000000000e+03 3.807119999999999949e-01
	3.963000000000000000e+03 3.805200000000000249e-01
	3.965000000000000000e+03 3.808320000000000038e-01
	3.967000000000000000e+03 3.808920000000000083e-01
	3.969000000000000000e+03 3.809520000000000128e-01
	3.971000000000000000e+03 3.810120000000000173e-01
	3.973000000000000000e+03 3.808210000000000206e-01
	3.975000000000000000e+03 3.808810000000000251e-01
	3.977000000000000000e+03 3.811919999999999753e-01
	3.979000000000000000e+03 3.812519999999999798e-01
	3.981000000000000000e+03 3.813110000000000110e-01
	3.983000000000000000e+03 3.813710000000000155e-01
	3.985000000000000000e+03 3.814299999999999913e-01
	3.987000000000000000e+03 3.812389999999999946e-01
	3.989000000000000000e+03 3.815490000000000270e-01
	3.991000000000000000e+03 3.813579999999999748e-01
	3.993000000000000000e+03 3.814170000000000060e-01
	3.995000000000000000e+03 3.812269999999999825e-01
	3.997000000000000000e+03 3.810359999999999858e-01
	3.999000000000000000e+03 3.810950000000000171e-01
	4.001000000000000000e+03 3.811550000000000216e-01
	4.003000000000000000e+03 3.812139999999999973e-01
	4.005000000000000000e+03 3.812729999999999730e-01
	4.007000000000000000e+03 3.813329999999999775e-01
	4.009000000000000000e+03 3.813920000000000088e-01
	4.011000000000000000e+03 3.814509999999999845e-01
	4.013000000000000000e+03 3.817590000000000150e-01
	4.015000000000000000e+03 3.818179999999999907e-01
	4.017000000000000000e+03 3.821260000000000212e-01
	4.019000000000000000e+03 3.821849999999999969e-01
	4.021000000000000000e+03 3.822429999999999994e-01
	4.023000000000000000e+03 3.825500000000000012e-01
	4.025000000000000000e+03 3.828570000000000029e-01
	4.027000000000000000e+03 3.826669999999999794e-01
	4.029000000000000000e+03 3.829730000000000079e-01
	4.031000000000000000e+03 3.830319999999999836e-01
	4.033000000000000000e+03 3.830899999999999861e-01
	4.035000000000000000e+03 3.833949999999999858e-01
	4.037000000000000000e+03 3.834529999999999883e-01
	4.039000000000000000e+03 3.832630000000000203e-01
	4.041000000000000000e+03 3.833210000000000228e-01
	4.043000000000000000e+03 3.833790000000000253e-01
	4.045000000000000000e+03 3.831890000000000018e-01
	4.047000000000000000e+03 3.830000000000000071e-01
	4.049000000000000000e+03 3.830580000000000096e-01
	4.051000000000000000e+03 3.833619999999999806e-01
	4.053000000000000000e+03 3.836660000000000070e-01
	4.055000000000000000e+03 3.837240000000000095e-01
	4.057000000000000000e+03 3.837809999999999833e-01
	4.059000000000000000e+03 3.835919999999999885e-01
	4.061000000000000000e+03 3.834029999999999938e-01
	4.063000000000000000e+03 3.832139999999999991e-01
	4.065000000000000000e+03 3.830259999999999776e-01
	4.067000000000000000e+03 3.830830000000000068e-01
	4.069000000000000000e+03 3.831410000000000093e-01
	4.071000000000000000e+03 3.831979999999999831e-01
	4.073000000000000000e+03 3.835009999999999808e-01
	4.075000000000000000e+03 3.833130000000000148e-01
	4.077000000000000000e+03 3.833699999999999886e-01
	4.079000000000000000e+03 3.834270000000000178e-01
	4.081000000000000000e+03 3.834839999999999915e-01
	4.083000000000000000e+03 3.835419999999999940e-01
	4.085000000000000000e+03 3.833539999999999726e-01
	4.087000000000000000e+03 3.834110000000000018e-01
	4.089000000000000000e+03 3.837119999999999975e-01
	4.091000000000000000e+03 3.840140000000000220e-01
	4.093000000000000000e+03 3.840700000000000225e-01
	4.095000000000000000e+03 3.838829999999999742e-01
	4.097000000000000000e+03 3.836950000000000083e-01
	4.099000000000000000e+03 3.837519999999999820e-01
	4.101000000000000000e+03 3.838090000000000113e-01
	4.103000000000000000e+03 3.838650000000000118e-01
	4.105000000000000000e+03 3.839219999999999855e-01
	4.107000000000000000e+03 3.839790000000000147e-01
	4.109000000000000000e+03 3.837920000000000220e-01
	4.111000000000000000e+03 3.838480000000000225e-01
	4.113000000000000000e+03 3.836620000000000030e-01
	4.115000000000000000e+03 3.837180000000000035e-01
	4.117000000000000000e+03 3.837749999999999773e-01
	4.119000000000000000e+03 3.838309999999999778e-01
	4.121000000000000000e+03 3.836450000000000138e-01
	4.123000000000000000e+03 3.839440000000000075e-01
	4.125000000000000000e+03 3.837579999999999880e-01
	4.127000000000000000e+03 3.838139999999999885e-01
	4.129000000000000000e+03 3.836280000000000245e-01
	4.131000000000000000e+03 3.834420000000000051e-01
	4.133000000000000000e+03 3.834989999999999788e-01
	4.135000000000000000e+03 3.835549999999999793e-01
	4.137000000000000000e+03 3.833699999999999886e-01
	4.139000000000000000e+03 3.836680000000000090e-01
	4.141000000000000000e+03 3.834819999999999895e-01
	4.143000000000000000e+03 3.835379999999999900e-01
	4.145000000000000000e+03 3.835950000000000193e-01
	4.147000000000000000e+03 3.834099999999999731e-01
	4.149000000000000000e+03 3.834659999999999735e-01
	4.151000000000000000e+03 3.832809999999999828e-01
	4.153000000000000000e+03 3.833369999999999833e-01
	4.155000000000000000e+03 3.831530000000000213e-01
	4.157000000000000000e+03 3.829679999999999751e-01
	4.159000000000000000e+03 3.827840000000000131e-01
	4.161000000000000000e+03 3.828409999999999869e-01
	4.163000000000000000e+03 3.826570000000000249e-01
	4.165000000000000000e+03 3.824730000000000074e-01
	4.167000000000000000e+03 3.827690000000000259e-01
	4.169000000000000000e+03 3.828259999999999996e-01
	4.171000000000000000e+03 3.828820000000000001e-01
	4.173000000000000000e+03 3.829380000000000006e-01
	4.175000000000000000e+03 3.829940000000000011e-01
	4.177000000000000000e+03 3.830500000000000016e-01
	4.179000000000000000e+03 3.833449999999999913e-01
	4.181000000000000000e+03 3.834009999999999918e-01
	4.183000000000000000e+03 3.832180000000000031e-01
	4.185000000000000000e+03 3.832740000000000036e-01
	4.187000000000000000e+03 3.833289999999999753e-01
	4.189000000000000000e+03 3.833849999999999758e-01
	4.191000000000000000e+03 3.836789999999999923e-01
	4.193000000000000000e+03 3.834960000000000035e-01
	4.195000000000000000e+03 3.833130000000000148e-01
	4.197000000000000000e+03 3.833690000000000153e-01
	4.199000000000000000e+03 3.831860000000000266e-01
	4.201000000000000000e+03 3.832420000000000271e-01
	4.203000000000000000e+03 3.830600000000000116e-01
	4.205000000000000000e+03 3.831149999999999833e-01
	4.207000000000000000e+03 3.831709999999999838e-01
	4.209000000000000000e+03 3.834640000000000271e-01
	4.211000000000000000e+03 3.835189999999999988e-01
	4.213000000000000000e+03 3.838119999999999865e-01
	4.215000000000000000e+03 3.836300000000000265e-01
	4.217000000000000000e+03 3.836849999999999983e-01
	4.219000000000000000e+03 3.835029999999999828e-01
	4.221000000000000000e+03 3.833210000000000228e-01
	4.223000000000000000e+03 3.833770000000000233e-01
	4.225000000000000000e+03 3.834319999999999951e-01
	4.227000000000000000e+03 3.834870000000000223e-01
	4.229000000000000000e+03 3.837789999999999813e-01
	4.231000000000000000e+03 3.838340000000000085e-01
	4.233000000000000000e+03 3.836519999999999930e-01
	4.235000000000000000e+03 3.837070000000000203e-01
	4.237000000000000000e+03 3.839980000000000060e-01
	4.239000000000000000e+03 3.840529999999999777e-01
	4.241000000000000000e+03 3.838719999999999910e-01
	4.243000000000000000e+03 3.841620000000000035e-01
	4.245000000000000000e+03 3.842169999999999752e-01
	4.247000000000000000e+03 3.845069999999999877e-01
	4.249000000000000000e+03 3.843260000000000010e-01
	4.251000000000000000e+03 3.843799999999999994e-01
	4.253000000000000000e+03 3.844350000000000267e-01
	4.255000000000000000e+03 3.842539999999999845e-01
	4.257000000000000000e+03 3.843079999999999830e-01
	4.259000000000000000e+03 3.845970000000000222e-01
	4.261000000000000000e+03 3.846510000000000207e-01
	4.263000000000000000e+03 3.847059999999999924e-01
	4.265000000000000000e+03 3.845250000000000057e-01
	4.267000000000000000e+03 3.845790000000000042e-01
	4.269000000000000000e+03 3.846330000000000027e-01
	4.271000000000000000e+03 3.846870000000000012e-01
	4.273000000000000000e+03 3.849750000000000116e-01
	4.275000000000000000e+03 3.850290000000000101e-01
	4.277000000000000000e+03 3.850830000000000086e-01
	4.279000000000000000e+03 3.849029999999999951e-01
	4.281000000000000000e+03 3.849569999999999936e-01
	4.283000000000000000e+03 3.850109999999999921e-01
	4.285000000000000000e+03 3.848309999999999786e-01
	4.287000000000000000e+03 3.846510000000000207e-01
	4.289000000000000000e+03 3.849380000000000024e-01
	4.291000000000000000e+03 3.849920000000000009e-01
	4.293000000000000000e+03 3.848119999999999874e-01
	4.295000000000000000e+03 3.848659999999999859e-01
	4.297000000000000000e+03 3.846870000000000012e-01
	4.299000000000000000e+03 3.847409999999999997e-01
	4.301000000000000000e+03 3.850270000000000081e-01
	4.303000000000000000e+03 3.848480000000000234e-01
	4.305000000000000000e+03 3.846689999999999832e-01
	4.307000000000000000e+03 3.847229999999999817e-01
	4.309000000000000000e+03 3.847760000000000069e-01
	4.311000000000000000e+03 3.848300000000000054e-01
	4.313000000000000000e+03 3.848829999999999751e-01
	4.315000000000000000e+03 3.847050000000000192e-01
	4.317000000000000000e+03 3.845259999999999789e-01
	4.319000000000000000e+03 3.845799999999999774e-01
	4.321000000000000000e+03 3.844020000000000215e-01
	4.323000000000000000e+03 3.844549999999999912e-01
	4.325000000000000000e+03 3.845089999999999897e-01
	4.327000000000000000e+03 3.845620000000000149e-01
	4.329000000000000000e+03 3.848460000000000214e-01
	4.331000000000000000e+03 3.849000000000000199e-01
	4.333000000000000000e+03 3.847220000000000084e-01
	4.335000000000000000e+03 3.845439999999999969e-01
	4.337000000000000000e+03 3.845979999999999954e-01
	4.339000000000000000e+03 3.846510000000000207e-01
	4.341000000000000000e+03 3.844739999999999824e-01
	4.343000000000000000e+03 3.845270000000000077e-01
	4.345000000000000000e+03 3.843500000000000250e-01
	4.347000000000000000e+03 3.844029999999999947e-01
	4.349000000000000000e+03 3.844560000000000199e-01
	4.351000000000000000e+03 3.842789999999999817e-01
	4.353000000000000000e+03 3.843329999999999802e-01
	4.355000000000000000e+03 3.846149999999999847e-01
	4.357000000000000000e+03 3.846680000000000099e-01
	4.359000000000000000e+03 3.847209999999999797e-01
	4.361000000000000000e+03 3.850029999999999841e-01
	4.363000000000000000e+03 3.848269999999999746e-01
	4.365000000000000000e+03 3.851089999999999791e-01
	4.367000000000000000e+03 3.851609999999999756e-01
	4.369000000000000000e+03 3.854429999999999801e-01
	4.371000000000000000e+03 3.854949999999999766e-01
	4.373000000000000000e+03 3.855480000000000018e-01
	4.375000000000000000e+03 3.853710000000000191e-01
	4.377000000000000000e+03 3.854239999999999888e-01
	4.379000000000000000e+03 3.854759999999999853e-01
	4.381000000000000000e+03 3.855279999999999818e-01
	4.383000000000000000e+03 3.853519999999999723e-01
	4.385000000000000000e+03 3.854049999999999976e-01
	4.387000000000000000e+03 3.854569999999999941e-01
	4.389000000000000000e+03 3.855089999999999906e-01
	4.391000000000000000e+03 3.855609999999999871e-01
	4.393000000000000000e+03 3.856129999999999836e-01
	4.395000000000000000e+03 3.854380000000000028e-01
	4.397000000000000000e+03 3.852630000000000221e-01
	4.399000000000000000e+03 3.853150000000000186e-01
	4.401000000000000000e+03 3.853670000000000151e-01
	4.403000000000000000e+03 3.851919999999999789e-01
	4.405000000000000000e+03 3.854710000000000081e-01
	4.407000000000000000e+03 3.855230000000000046e-01
	4.409000000000000000e+03 3.855750000000000011e-01
	4.411000000000000000e+03 3.856269999999999976e-01
	4.413000000000000000e+03 3.859049999999999980e-01
	4.415000000000000000e+03 3.861829999999999985e-01
	4.417000000000000000e+03 3.862349999999999950e-01
	4.419000000000000000e+03 3.862860000000000182e-01
	4.421000000000000000e+03 3.861120000000000108e-01
	4.423000000000000000e+03 3.861629999999999785e-01
	4.425000000000000000e+03 3.862149999999999750e-01
	4.427000000000000000e+03 3.862659999999999982e-01
	4.429000000000000000e+03 3.863170000000000215e-01
	4.431000000000000000e+03 3.863690000000000180e-01
	4.433000000000000000e+03 3.861939999999999817e-01
	4.435000000000000000e+03 3.862459999999999782e-01
	4.437000000000000000e+03 3.860720000000000263e-01
	4.439000000000000000e+03 3.861229999999999940e-01
	4.441000000000000000e+03 3.861740000000000173e-01
	4.443000000000000000e+03 3.860000000000000098e-01
	4.445000000000000000e+03 3.860520000000000063e-01
	4.447000000000000000e+03 3.858779999999999988e-01
	4.449000000000000000e+03 3.859290000000000220e-01
	4.451000000000000000e+03 3.857559999999999878e-01
	4.453000000000000000e+03 3.858070000000000110e-01
	4.455000000000000000e+03 3.856339999999999768e-01
	4.457000000000000000e+03 3.856850000000000001e-01
	4.459000000000000000e+03 3.857369999999999965e-01
	4.461000000000000000e+03 3.855640000000000178e-01
	4.463000000000000000e+03 3.853909999999999836e-01
	4.465000000000000000e+03 3.852180000000000049e-01
	4.467000000000000000e+03 3.850459999999999994e-01
	4.469000000000000000e+03 3.850970000000000226e-01
	4.471000000000000000e+03 3.849250000000000171e-01
	4.473000000000000000e+03 3.847530000000000117e-01
	4.475000000000000000e+03 3.848039999999999794e-01
	4.477000000000000000e+03 3.848559999999999759e-01
	4.479000000000000000e+03 3.846840000000000259e-01
	4.481000000000000000e+03 3.845120000000000204e-01
	4.483000000000000000e+03 3.845640000000000169e-01
	4.485000000000000000e+03 3.848380000000000134e-01
	4.487000000000000000e+03 3.848900000000000099e-01
	4.489000000000000000e+03 3.851640000000000064e-01
	4.491000000000000000e+03 3.849920000000000009e-01
	4.493000000000000000e+03 3.850430000000000241e-01
	4.495000000000000000e+03 3.848719999999999919e-01
	4.497000000000000000e+03 3.851459999999999884e-01
	4.499000000000000000e+03 3.854190000000000116e-01
	4.501000000000000000e+03 3.854699999999999793e-01
	4.503000000000000000e+03 3.852990000000000026e-01
	4.505000000000000000e+03 3.853500000000000258e-01
	4.507000000000000000e+03 3.851789999999999936e-01
	4.509000000000000000e+03 3.852300000000000169e-01
	4.511000000000000000e+03 3.852800000000000114e-01
	4.513000000000000000e+03 3.853309999999999791e-01
	4.515000000000000000e+03 3.853820000000000023e-01
	4.517000000000000000e+03 3.854330000000000256e-01
	4.519000000000000000e+03 3.857050000000000201e-01
	4.521000000000000000e+03 3.855339999999999878e-01
	4.523000000000000000e+03 3.853639999999999843e-01
	4.525000000000000000e+03 3.854139999999999788e-01
	4.527000000000000000e+03 3.854650000000000021e-01
	4.529000000000000000e+03 3.852949999999999986e-01
	4.531000000000000000e+03 3.853449999999999931e-01
	4.533000000000000000e+03 3.851749999999999896e-01
	4.535000000000000000e+03 3.854469999999999841e-01
	4.537000000000000000e+03 3.852769999999999806e-01
	4.539000000000000000e+03 3.853269999999999751e-01
	4.541000000000000000e+03 3.855979999999999963e-01
	4.543000000000000000e+03 3.856479999999999908e-01
	4.545000000000000000e+03 3.854790000000000161e-01
	4.547000000000000000e+03 3.857490000000000085e-01
	4.549000000000000000e+03 3.855790000000000051e-01
	4.551000000000000000e+03 3.854099999999999748e-01
	4.553000000000000000e+03 3.854600000000000248e-01
	4.555000000000000000e+03 3.857300000000000173e-01
	4.557000000000000000e+03 3.855609999999999871e-01
	4.559000000000000000e+03 3.856109999999999816e-01
	4.561000000000000000e+03 3.854420000000000068e-01
	4.563000000000000000e+03 3.852729999999999766e-01
	4.565000000000000000e+03 3.853230000000000266e-01
	4.567000000000000000e+03 3.855919999999999903e-01
	4.569000000000000000e+03 3.856419999999999848e-01
	4.571000000000000000e+03 3.854739999999999833e-01
	4.573000000000000000e+03 3.855239999999999778e-01
	4.575000000000000000e+03 3.855739999999999723e-01
	4.577000000000000000e+03 3.854049999999999976e-01
	4.579000000000000000e+03 3.854549999999999921e-01
	4.581000000000000000e+03 3.857240000000000113e-01
	4.583000000000000000e+03 3.859920000000000018e-01
	4.585000000000000000e+03 3.860410000000000230e-01
	4.587000000000000000e+03 3.863090000000000135e-01
	4.589000000000000000e+03 3.861410000000000120e-01
	4.591000000000000000e+03 3.861899999999999777e-01
	4.593000000000000000e+03 3.860219999999999763e-01
	4.595000000000000000e+03 3.858539999999999748e-01
	4.597000000000000000e+03 3.859040000000000248e-01
	4.599000000000000000e+03 3.859529999999999905e-01
	4.601000000000000000e+03 3.860029999999999850e-01
	4.603000000000000000e+03 3.858349999999999835e-01
	4.605000000000000000e+03 3.858849999999999780e-01
	4.607000000000000000e+03 3.857169999999999765e-01
	4.609000000000000000e+03 3.855500000000000038e-01
	4.611000000000000000e+03 3.858170000000000210e-01
	4.613000000000000000e+03 3.856490000000000196e-01
	4.615000000000000000e+03 3.854819999999999913e-01
	4.617000000000000000e+03 3.853150000000000186e-01
	4.619000000000000000e+03 3.853650000000000131e-01
	4.621000000000000000e+03 3.851979999999999849e-01
	4.623000000000000000e+03 3.850310000000000121e-01
	4.625000000000000000e+03 3.848650000000000126e-01
	4.627000000000000000e+03 3.849150000000000071e-01
	4.629000000000000000e+03 3.847479999999999789e-01
	4.631000000000000000e+03 3.847979999999999734e-01
	4.633000000000000000e+03 3.848480000000000234e-01
	4.635000000000000000e+03 3.851129999999999831e-01
	4.637000000000000000e+03 3.851629999999999776e-01
	4.639000000000000000e+03 3.849969999999999781e-01
	4.641000000000000000e+03 3.848309999999999786e-01
	4.643000000000000000e+03 3.848799999999999999e-01
	4.645000000000000000e+03 3.849299999999999944e-01
	4.647000000000000000e+03 3.847639999999999949e-01
	4.649000000000000000e+03 3.848139999999999894e-01
	4.651000000000000000e+03 3.850779999999999759e-01
	4.653000000000000000e+03 3.849130000000000051e-01
	4.655000000000000000e+03 3.851769999999999916e-01
	4.657000000000000000e+03 3.852269999999999861e-01
	4.659000000000000000e+03 3.854899999999999993e-01
	4.661000000000000000e+03 3.855399999999999938e-01
	4.663000000000000000e+03 3.855890000000000151e-01
	4.665000000000000000e+03 3.854230000000000156e-01
	4.667000000000000000e+03 3.852579999999999893e-01
	4.669000000000000000e+03 3.850930000000000186e-01
	4.671000000000000000e+03 3.849279999999999924e-01
	4.673000000000000000e+03 3.847639999999999949e-01
	4.675000000000000000e+03 3.848130000000000162e-01
	4.677000000000000000e+03 3.848619999999999819e-01
	4.679000000000000000e+03 3.846979999999999844e-01
	4.681000000000000000e+03 3.845330000000000137e-01
	4.683000000000000000e+03 3.845830000000000082e-01
	4.685000000000000000e+03 3.846319999999999739e-01
	4.687000000000000000e+03 3.844679999999999764e-01
	4.689000000000000000e+03 3.845169999999999977e-01
	4.691000000000000000e+03 3.843530000000000002e-01
	4.693000000000000000e+03 3.844020000000000215e-01
	4.695000000000000000e+03 3.844520000000000159e-01
	4.697000000000000000e+03 3.842880000000000185e-01
	4.699000000000000000e+03 3.843369999999999842e-01
	4.701000000000000000e+03 3.843860000000000054e-01
	4.703000000000000000e+03 3.844350000000000267e-01
	4.705000000000000000e+03 3.842720000000000025e-01
	4.707000000000000000e+03 3.841089999999999782e-01
	4.709000000000000000e+03 3.843699999999999894e-01
	4.711000000000000000e+03 3.842070000000000207e-01
	4.713000000000000000e+03 3.844679999999999764e-01
	4.715000000000000000e+03 3.843050000000000077e-01
	4.717000000000000000e+03 3.841419999999999835e-01
	4.719000000000000000e+03 3.841919999999999780e-01
	4.721000000000000000e+03 3.842409999999999992e-01
	4.723000000000000000e+03 3.845009999999999817e-01
	4.725000000000000000e+03 3.843389999999999862e-01
	4.727000000000000000e+03 3.843880000000000075e-01
	4.729000000000000000e+03 3.842249999999999832e-01
	4.731000000000000000e+03 3.844850000000000212e-01
	4.733000000000000000e+03 3.847450000000000037e-01
	4.735000000000000000e+03 3.847940000000000249e-01
	4.737000000000000000e+03 3.848429999999999906e-01
	4.739000000000000000e+03 3.848909999999999831e-01
	4.741000000000000000e+03 3.847289999999999877e-01
	4.743000000000000000e+03 3.847780000000000089e-01
	4.745000000000000000e+03 3.848260000000000014e-01
	4.747000000000000000e+03 3.850850000000000106e-01
	4.749000000000000000e+03 3.851339999999999764e-01
	4.751000000000000000e+03 3.849719999999999809e-01
	4.753000000000000000e+03 3.850199999999999734e-01
	4.755000000000000000e+03 3.850680000000000214e-01
	4.757000000000000000e+03 3.849060000000000259e-01
	4.759000000000000000e+03 3.849549999999999916e-01
	4.761000000000000000e+03 3.852130000000000276e-01
	4.763000000000000000e+03 3.850509999999999766e-01
	4.765000000000000000e+03 3.848900000000000099e-01
	4.767000000000000000e+03 3.849380000000000024e-01
	4.769000000000000000e+03 3.847769999999999802e-01
	4.771000000000000000e+03 3.848249999999999726e-01
	4.773000000000000000e+03 3.850830000000000086e-01
	4.775000000000000000e+03 3.849210000000000131e-01
	4.777000000000000000e+03 3.849699999999999789e-01
	4.779000000000000000e+03 3.850180000000000269e-01
	4.781000000000000000e+03 3.848570000000000046e-01
	4.783000000000000000e+03 3.846959999999999824e-01
	4.785000000000000000e+03 3.845350000000000157e-01
	4.787000000000000000e+03 3.843739999999999934e-01
	4.789000000000000000e+03 3.844230000000000147e-01
	4.791000000000000000e+03 3.842619999999999925e-01
	4.793000000000000000e+03 3.841019999999999990e-01
	4.795000000000000000e+03 3.841499999999999915e-01
	4.797000000000000000e+03 3.844069999999999987e-01
	4.799000000000000000e+03 3.844549999999999912e-01
	4.801000000000000000e+03 3.845029999999999837e-01
	4.803000000000000000e+03 3.843429999999999902e-01
	4.805000000000000000e+03 3.843909999999999827e-01
	4.807000000000000000e+03 3.842309999999999892e-01
	4.809000000000000000e+03 3.840720000000000245e-01
	4.811000000000000000e+03 3.843280000000000030e-01
	4.813000000000000000e+03 3.845830000000000082e-01
	4.815000000000000000e+03 3.844239999999999879e-01
	4.817000000000000000e+03 3.842639999999999945e-01
	4.819000000000000000e+03 3.841049999999999742e-01
	4.821000000000000000e+03 3.843599999999999794e-01
	4.823000000000000000e+03 3.844080000000000275e-01
	4.825000000000000000e+03 3.844560000000000199e-01
	4.827000000000000000e+03 3.845040000000000124e-01
	4.829000000000000000e+03 3.843449999999999922e-01
	4.831000000000000000e+03 3.843920000000000115e-01
	4.833000000000000000e+03 3.844400000000000039e-01
	4.835000000000000000e+03 3.844879999999999964e-01
	4.837000000000000000e+03 3.843289999999999762e-01
	4.839000000000000000e+03 3.843770000000000242e-01
	4.841000000000000000e+03 3.844250000000000167e-01
	4.843000000000000000e+03 3.842659999999999965e-01
	4.845000000000000000e+03 3.841069999999999762e-01
	4.847000000000000000e+03 3.839489999999999847e-01
	4.849000000000000000e+03 3.839969999999999772e-01
	4.851000000000000000e+03 3.842510000000000092e-01
	4.853000000000000000e+03 3.842979999999999730e-01
	4.855000000000000000e+03 3.843460000000000210e-01
	4.857000000000000000e+03 3.843940000000000135e-01
	4.859000000000000000e+03 3.842349999999999932e-01
	4.861000000000000000e+03 3.840770000000000017e-01
	4.863000000000000000e+03 3.843309999999999782e-01
	4.865000000000000000e+03 3.843779999999999974e-01
	4.867000000000000000e+03 3.846310000000000007e-01
	4.869000000000000000e+03 3.846789999999999932e-01
	4.871000000000000000e+03 3.847260000000000124e-01
	4.873000000000000000e+03 3.847729999999999762e-01
	4.875000000000000000e+03 3.846149999999999847e-01
	4.877000000000000000e+03 3.846629999999999772e-01
	4.879000000000000000e+03 3.847099999999999964e-01
	4.881000000000000000e+03 3.845520000000000049e-01
	4.883000000000000000e+03 3.843949999999999867e-01
	4.885000000000000000e+03 3.842369999999999952e-01
	4.887000000000000000e+03 3.842849999999999877e-01
	4.889000000000000000e+03 3.841280000000000250e-01
	4.891000000000000000e+03 3.839710000000000067e-01
	4.893000000000000000e+03 3.838139999999999885e-01
	4.895000000000000000e+03 3.836570000000000258e-01
	4.897000000000000000e+03 3.837039999999999895e-01
	4.899000000000000000e+03 3.837519999999999820e-01
	4.901000000000000000e+03 3.837990000000000013e-01
	4.903000000000000000e+03 3.836430000000000118e-01
	4.905000000000000000e+03 3.838940000000000130e-01
	4.907000000000000000e+03 3.839409999999999767e-01
	4.909000000000000000e+03 3.839890000000000247e-01
	4.911000000000000000e+03 3.838320000000000065e-01
	4.913000000000000000e+03 3.836760000000000170e-01
	4.915000000000000000e+03 3.839270000000000183e-01
	4.917000000000000000e+03 3.839739999999999820e-01
	4.919000000000000000e+03 3.840210000000000012e-01
	4.921000000000000000e+03 3.840680000000000205e-01
	4.923000000000000000e+03 3.841149999999999842e-01
	4.925000000000000000e+03 3.839589999999999947e-01
	4.927000000000000000e+03 3.838039999999999785e-01
	4.929000000000000000e+03 3.836479999999999890e-01
	4.931000000000000000e+03 3.834919999999999995e-01
	4.933000000000000000e+03 3.837420000000000275e-01
	4.935000000000000000e+03 3.837889999999999913e-01
	4.937000000000000000e+03 3.838360000000000105e-01
	4.939000000000000000e+03 3.838829999999999742e-01
	4.941000000000000000e+03 3.837280000000000135e-01
	4.943000000000000000e+03 3.839770000000000127e-01
	4.945000000000000000e+03 3.842260000000000120e-01
	4.947000000000000000e+03 3.842729999999999757e-01
	4.949000000000000000e+03 3.841180000000000150e-01
	4.951000000000000000e+03 3.839629999999999987e-01
	4.953000000000000000e+03 3.838079999999999825e-01
	4.955000000000000000e+03 3.838550000000000018e-01
	4.957000000000000000e+03 3.841030000000000277e-01
	4.959000000000000000e+03 3.839480000000000115e-01
	4.961000000000000000e+03 3.839949999999999752e-01
	4.963000000000000000e+03 3.842430000000000012e-01
	4.965000000000000000e+03 3.842900000000000205e-01
	4.967000000000000000e+03 3.845379999999999909e-01
	4.969000000000000000e+03 3.845839999999999814e-01
	4.971000000000000000e+03 3.844299999999999939e-01
	4.973000000000000000e+03 3.842749999999999777e-01
	4.975000000000000000e+03 3.841209999999999902e-01
	4.977000000000000000e+03 3.841669999999999807e-01
	4.979000000000000000e+03 3.842140000000000000e-01
	4.981000000000000000e+03 3.842599999999999905e-01
	4.983000000000000000e+03 3.841060000000000030e-01
	4.985000000000000000e+03 3.839520000000000155e-01
	4.987000000000000000e+03 3.837979999999999725e-01
	4.989000000000000000e+03 3.838440000000000185e-01
	4.991000000000000000e+03 3.838909999999999823e-01
	4.993000000000000000e+03 3.839380000000000015e-01
	4.995000000000000000e+03 3.837840000000000140e-01
	4.997000000000000000e+03 3.838300000000000045e-01
	4.999000000000000000e+03 3.838770000000000238e-01
	5.001000000000000000e+03 3.839230000000000143e-01
	5.003000000000000000e+03 3.839699999999999780e-01
	5.005000000000000000e+03 3.838159999999999905e-01
	5.007000000000000000e+03 3.836629999999999763e-01
	5.009000000000000000e+03 3.835100000000000176e-01
	5.011000000000000000e+03 3.835560000000000080e-01
	5.013000000000000000e+03 3.838019999999999765e-01
	5.015000000000000000e+03 3.838480000000000225e-01
	5.017000000000000000e+03 3.836950000000000083e-01
	5.019000000000000000e+03 3.837420000000000275e-01
	5.021000000000000000e+03 3.839870000000000227e-01
	5.023000000000000000e+03 3.838340000000000085e-01
	5.025000000000000000e+03 3.838809999999999722e-01
	5.027000000000000000e+03 3.837280000000000135e-01
	5.029000000000000000e+03 3.835749999999999993e-01
	5.031000000000000000e+03 3.838199999999999945e-01
	5.033000000000000000e+03 3.838659999999999850e-01
	5.035000000000000000e+03 3.837139999999999995e-01
	5.037000000000000000e+03 3.835620000000000140e-01
	5.039000000000000000e+03 3.836080000000000045e-01
	5.041000000000000000e+03 3.834560000000000191e-01
	5.043000000000000000e+03 3.835020000000000095e-01
	5.045000000000000000e+03 3.835480000000000000e-01
	5.047000000000000000e+03 3.835939999999999905e-01
	5.049000000000000000e+03 3.836399999999999810e-01
	5.051000000000000000e+03 3.836860000000000270e-01
	5.053000000000000000e+03 3.837320000000000175e-01
	5.055000000000000000e+03 3.835810000000000053e-01
	5.057000000000000000e+03 3.836269999999999958e-01
	5.059000000000000000e+03 3.834750000000000103e-01
	5.061000000000000000e+03 3.833230000000000248e-01
	5.063000000000000000e+03 3.831720000000000126e-01
	5.065000000000000000e+03 3.834159999999999791e-01
	5.067000000000000000e+03 3.834620000000000251e-01
	5.069000000000000000e+03 3.833099999999999841e-01
	5.071000000000000000e+03 3.833559999999999746e-01
	5.073000000000000000e+03 3.832050000000000178e-01
	5.075000000000000000e+03 3.832510000000000083e-01
	5.077000000000000000e+03 3.832969999999999988e-01
	5.079000000000000000e+03 3.831459999999999866e-01
	5.081000000000000000e+03 3.831919999999999771e-01
	5.083000000000000000e+03 3.830419999999999936e-01
	5.085000000000000000e+03 3.830879999999999841e-01
	5.087000000000000000e+03 3.829370000000000274e-01
	5.089000000000000000e+03 3.827860000000000151e-01
	5.091000000000000000e+03 3.828320000000000056e-01
	5.093000000000000000e+03 3.828779999999999961e-01
	5.095000000000000000e+03 3.831209999999999893e-01
	5.097000000000000000e+03 3.831669999999999798e-01
	5.099000000000000000e+03 3.830160000000000231e-01
	5.101000000000000000e+03 3.828659999999999841e-01
	5.103000000000000000e+03 3.831080000000000041e-01
	5.105000000000000000e+03 3.831539999999999946e-01
	5.107000000000000000e+03 3.831999999999999851e-01
	5.109000000000000000e+03 3.830500000000000016e-01
	5.111000000000000000e+03 3.830950000000000188e-01
	5.113000000000000000e+03 3.831410000000000093e-01
	5.115000000000000000e+03 3.831869999999999998e-01
	5.117000000000000000e+03 3.832320000000000171e-01
	5.119000000000000000e+03 3.830830000000000068e-01
	5.121000000000000000e+03 3.829330000000000234e-01
	5.123000000000000000e+03 3.829790000000000139e-01
	5.125000000000000000e+03 3.830239999999999756e-01
	5.127000000000000000e+03 3.828750000000000209e-01
	5.129000000000000000e+03 3.829210000000000114e-01
	5.131000000000000000e+03 3.829659999999999731e-01
	5.133000000000000000e+03 3.828170000000000184e-01
	5.135000000000000000e+03 3.826680000000000081e-01
	5.137000000000000000e+03 3.829080000000000261e-01
	5.139000000000000000e+03 3.829540000000000166e-01
	5.141000000000000000e+03 3.829989999999999783e-01
	5.143000000000000000e+03 3.830450000000000244e-01
	5.145000000000000000e+03 3.828960000000000141e-01
	5.147000000000000000e+03 3.829420000000000046e-01
	5.149000000000000000e+03 3.827929999999999944e-01
	5.151000000000000000e+03 3.828380000000000116e-01
	5.153000000000000000e+03 3.828840000000000021e-01
	5.155000000000000000e+03 3.827349999999999919e-01
	5.157000000000000000e+03 3.829750000000000099e-01
	5.159000000000000000e+03 3.830200000000000271e-01
	5.161000000000000000e+03 3.830649999999999888e-01
	5.163000000000000000e+03 3.829170000000000074e-01
	5.165000000000000000e+03 3.827690000000000259e-01
	5.167000000000000000e+03 3.828139999999999876e-01
	5.169000000000000000e+03 3.828590000000000049e-01
	5.171000000000000000e+03 3.830979999999999941e-01
	5.173000000000000000e+03 3.831430000000000113e-01
	5.175000000000000000e+03 3.829949999999999743e-01
	5.177000000000000000e+03 3.830399999999999916e-01
	5.179000000000000000e+03 3.830859999999999821e-01
	5.181000000000000000e+03 3.831309999999999993e-01
	5.183000000000000000e+03 3.831760000000000166e-01
	5.185000000000000000e+03 3.832209999999999783e-01
	5.187000000000000000e+03 3.832659999999999956e-01
	5.189000000000000000e+03 3.833110000000000128e-01
	5.191000000000000000e+03 3.833559999999999746e-01
	5.193000000000000000e+03 3.834009999999999918e-01
	5.195000000000000000e+03 3.832530000000000103e-01
	5.197000000000000000e+03 3.831060000000000021e-01
	5.199000000000000000e+03 3.831510000000000193e-01
	5.201000000000000000e+03 3.830029999999999824e-01
	5.203000000000000000e+03 3.832400000000000251e-01
	5.205000000000000000e+03 3.832849999999999868e-01
	5.207000000000000000e+03 3.831379999999999786e-01
	5.209000000000000000e+03 3.831829999999999958e-01
	5.211000000000000000e+03 3.830359999999999876e-01
	5.213000000000000000e+03 3.828889999999999794e-01
	5.215000000000000000e+03 3.829339999999999966e-01
	5.217000000000000000e+03 3.831700000000000106e-01
	5.219000000000000000e+03 3.830239999999999756e-01
	5.221000000000000000e+03 3.828770000000000229e-01
	5.223000000000000000e+03 3.829219999999999846e-01
	5.225000000000000000e+03 3.829670000000000019e-01
	5.227000000000000000e+03 3.830109999999999904e-01
	5.229000000000000000e+03 3.832470000000000043e-01
	5.231000000000000000e+03 3.832920000000000216e-01
	5.233000000000000000e+03 3.833369999999999833e-01
	5.235000000000000000e+03 3.831899999999999751e-01
	5.237000000000000000e+03 3.832349999999999923e-01
	5.239000000000000000e+03 3.832789999999999808e-01
	5.241000000000000000e+03 3.833239999999999981e-01
	5.243000000000000000e+03 3.831780000000000186e-01
	5.245000000000000000e+03 3.830310000000000104e-01
	5.247000000000000000e+03 3.828849999999999754e-01
	5.249000000000000000e+03 3.829299999999999926e-01
	5.251000000000000000e+03 3.829750000000000099e-01
	5.253000000000000000e+03 3.830189999999999984e-01
	5.255000000000000000e+03 3.830640000000000156e-01
	5.257000000000000000e+03 3.831080000000000041e-01
	5.259000000000000000e+03 3.829629999999999979e-01
	5.261000000000000000e+03 3.830069999999999864e-01
	5.263000000000000000e+03 3.828610000000000069e-01
	5.265000000000000000e+03 3.827160000000000006e-01
	5.267000000000000000e+03 3.827610000000000179e-01
	5.269000000000000000e+03 3.826149999999999829e-01
	5.271000000000000000e+03 3.826600000000000001e-01
	5.273000000000000000e+03 3.825149999999999939e-01
	5.275000000000000000e+03 3.825589999999999824e-01
	5.277000000000000000e+03 3.824139999999999762e-01
	5.279000000000000000e+03 3.824589999999999934e-01
	5.281000000000000000e+03 3.825029999999999819e-01
	5.283000000000000000e+03 3.825479999999999992e-01
	5.285000000000000000e+03 3.824029999999999929e-01
	5.287000000000000000e+03 3.824480000000000102e-01
	5.289000000000000000e+03 3.824919999999999987e-01
	5.291000000000000000e+03 3.823469999999999924e-01
	5.293000000000000000e+03 3.825810000000000044e-01
	5.295000000000000000e+03 3.828139999999999876e-01
	5.297000000000000000e+03 3.826689999999999814e-01
	5.299000000000000000e+03 3.825250000000000039e-01
	5.301000000000000000e+03 3.825689999999999924e-01
	5.303000000000000000e+03 3.826140000000000096e-01
	5.305000000000000000e+03 3.828460000000000196e-01
	5.307000000000000000e+03 3.827019999999999866e-01
	5.309000000000000000e+03 3.829350000000000254e-01
	5.311000000000000000e+03 3.827900000000000191e-01
	5.313000000000000000e+03 3.828349999999999809e-01
	5.315000000000000000e+03 3.830669999999999908e-01
	5.317000000000000000e+03 3.829230000000000134e-01
	5.319000000000000000e+03 3.831550000000000233e-01
	5.321000000000000000e+03 3.830109999999999904e-01
	5.323000000000000000e+03 3.830549999999999788e-01
	5.325000000000000000e+03 3.829110000000000014e-01
	5.327000000000000000e+03 3.829549999999999899e-01
	5.329000000000000000e+03 3.829989999999999783e-01
	5.331000000000000000e+03 3.828550000000000009e-01
	5.333000000000000000e+03 3.830859999999999821e-01
	5.335000000000000000e+03 3.829429999999999779e-01
	5.337000000000000000e+03 3.827990000000000004e-01
	5.339000000000000000e+03 3.826559999999999961e-01
	5.341000000000000000e+03 3.825129999999999919e-01
	5.343000000000000000e+03 3.825569999999999804e-01
	5.345000000000000000e+03 3.827880000000000171e-01
	5.347000000000000000e+03 3.828309999999999769e-01
	5.349000000000000000e+03 3.828750000000000209e-01
	5.351000000000000000e+03 3.829190000000000094e-01
	5.353000000000000000e+03 3.829629999999999979e-01
	5.355000000000000000e+03 3.830069999999999864e-01
	5.357000000000000000e+03 3.830500000000000016e-01
	5.359000000000000000e+03 3.832800000000000096e-01
	5.361000000000000000e+03 3.835109999999999908e-01
	5.363000000000000000e+03 3.833679999999999866e-01
	5.365000000000000000e+03 3.832249999999999823e-01
	5.367000000000000000e+03 3.832679999999999976e-01
	5.369000000000000000e+03 3.833119999999999861e-01
	5.371000000000000000e+03 3.833550000000000013e-01
	5.373000000000000000e+03 3.835850000000000093e-01
	5.375000000000000000e+03 3.834420000000000051e-01
	5.377000000000000000e+03 3.832990000000000008e-01
	5.379000000000000000e+03 3.835290000000000088e-01
	5.381000000000000000e+03 3.833860000000000046e-01
	5.383000000000000000e+03 3.834290000000000198e-01
	5.385000000000000000e+03 3.836579999999999990e-01
	5.387000000000000000e+03 3.835160000000000236e-01
	5.389000000000000000e+03 3.835589999999999833e-01
	5.391000000000000000e+03 3.836019999999999985e-01
	5.393000000000000000e+03 3.836450000000000138e-01
	5.395000000000000000e+03 3.836890000000000023e-01
	5.397000000000000000e+03 3.837320000000000175e-01
	5.399000000000000000e+03 3.837749999999999773e-01
	5.401000000000000000e+03 3.840029999999999832e-01
	5.403000000000000000e+03 3.838610000000000078e-01
	5.405000000000000000e+03 3.837189999999999768e-01
	5.407000000000000000e+03 3.837619999999999920e-01
	5.409000000000000000e+03 3.836200000000000165e-01
	5.411000000000000000e+03 3.836629999999999763e-01
	5.413000000000000000e+03 3.837059999999999915e-01
	5.415000000000000000e+03 3.835640000000000160e-01
	5.417000000000000000e+03 3.836069999999999758e-01
	5.419000000000000000e+03 3.836499999999999910e-01
	5.421000000000000000e+03 3.836930000000000063e-01
	5.423000000000000000e+03 3.837360000000000215e-01
	5.425000000000000000e+03 3.837789999999999813e-01
	5.427000000000000000e+03 3.838219999999999965e-01
	5.429000000000000000e+03 3.840489999999999737e-01
	5.431000000000000000e+03 3.839069999999999983e-01
	5.433000000000000000e+03 3.839500000000000135e-01
	5.435000000000000000e+03 3.839929999999999732e-01
	5.437000000000000000e+03 3.838509999999999978e-01
	5.439000000000000000e+03 3.838940000000000130e-01
	5.441000000000000000e+03 3.839369999999999727e-01
	5.443000000000000000e+03 3.839790000000000147e-01
	5.445000000000000000e+03 3.838380000000000125e-01
	5.447000000000000000e+03 3.838809999999999722e-01
	5.449000000000000000e+03 3.837400000000000255e-01
	5.451000000000000000e+03 3.837829999999999853e-01
	5.453000000000000000e+03 3.838250000000000273e-01
	5.455000000000000000e+03 3.838679999999999870e-01
	5.457000000000000000e+03 3.837269999999999848e-01
	5.459000000000000000e+03 3.835870000000000113e-01
	5.461000000000000000e+03 3.838119999999999865e-01
	5.463000000000000000e+03 3.838550000000000018e-01
	5.465000000000000000e+03 3.838980000000000170e-01
	5.467000000000000000e+03 3.837570000000000148e-01
	5.469000000000000000e+03 3.837999999999999745e-01
	5.471000000000000000e+03 3.838420000000000165e-01
	5.473000000000000000e+03 3.838849999999999763e-01
	5.475000000000000000e+03 3.839270000000000183e-01
	5.477000000000000000e+03 3.839690000000000047e-01
	5.479000000000000000e+03 3.838289999999999758e-01
	5.481000000000000000e+03 3.838719999999999910e-01
	5.483000000000000000e+03 3.840959999999999930e-01
	5.485000000000000000e+03 3.839560000000000195e-01
	5.487000000000000000e+03 3.839989999999999792e-01
	5.489000000000000000e+03 3.840410000000000212e-01
	5.491000000000000000e+03 3.839009999999999923e-01
	5.493000000000000000e+03 3.839429999999999787e-01
	5.495000000000000000e+03 3.839850000000000207e-01
	5.497000000000000000e+03 3.838460000000000205e-01
	5.499000000000000000e+03 3.838880000000000070e-01
	5.501000000000000000e+03 3.837479999999999780e-01
	5.503000000000000000e+03 3.837909999999999933e-01
	5.505000000000000000e+03 3.836510000000000198e-01
	5.507000000000000000e+03 3.835120000000000196e-01
	5.509000000000000000e+03 3.835540000000000060e-01
	5.511000000000000000e+03 3.835959999999999925e-01
	5.513000000000000000e+03 3.834569999999999923e-01
	5.515000000000000000e+03 3.833179999999999921e-01
	5.517000000000000000e+03 3.833610000000000073e-01
	5.519000000000000000e+03 3.834029999999999938e-01
	5.521000000000000000e+03 3.836260000000000225e-01
	5.523000000000000000e+03 3.836680000000000090e-01
	5.525000000000000000e+03 3.837099999999999955e-01
	5.527000000000000000e+03 3.837519999999999820e-01
	5.529000000000000000e+03 3.836140000000000105e-01
	5.531000000000000000e+03 3.836559999999999970e-01
	5.533000000000000000e+03 3.836979999999999835e-01
	5.535000000000000000e+03 3.835589999999999833e-01
	5.537000000000000000e+03 3.836010000000000253e-01
	5.539000000000000000e+03 3.836430000000000118e-01
	5.541000000000000000e+03 3.836849999999999983e-01
	5.543000000000000000e+03 3.835470000000000268e-01
	5.545000000000000000e+03 3.834080000000000266e-01
	5.547000000000000000e+03 3.834509999999999863e-01
	5.549000000000000000e+03 3.834929999999999728e-01
	5.551000000000000000e+03 3.837149999999999728e-01
	5.553000000000000000e+03 3.837570000000000148e-01
	5.555000000000000000e+03 3.836180000000000145e-01
	5.557000000000000000e+03 3.834799999999999875e-01
	5.559000000000000000e+03 3.837019999999999875e-01
	5.561000000000000000e+03 3.837439999999999740e-01
	5.563000000000000000e+03 3.839650000000000007e-01
	5.565000000000000000e+03 3.840069999999999872e-01
	5.567000000000000000e+03 3.840489999999999737e-01
	5.569000000000000000e+03 3.840910000000000157e-01
	5.571000000000000000e+03 3.841319999999999735e-01
	5.573000000000000000e+03 3.841740000000000155e-01
	5.575000000000000000e+03 3.842149999999999732e-01
	5.577000000000000000e+03 3.844359999999999999e-01
	5.579000000000000000e+03 3.844779999999999864e-01
	5.581000000000000000e+03 3.845189999999999997e-01
	5.583000000000000000e+03 3.843809999999999727e-01
	5.585000000000000000e+03 3.844230000000000147e-01
	5.587000000000000000e+03 3.842849999999999877e-01
	5.589000000000000000e+03 3.843260000000000010e-01
	5.591000000000000000e+03 3.843679999999999874e-01
	5.593000000000000000e+03 3.842300000000000160e-01
	5.595000000000000000e+03 3.844500000000000139e-01
	5.597000000000000000e+03 3.843130000000000157e-01
	5.599000000000000000e+03 3.845330000000000137e-01
	5.601000000000000000e+03 3.845740000000000269e-01
	5.603000000000000000e+03 3.846149999999999847e-01
	5.605000000000000000e+03 3.844779999999999864e-01
	5.607000000000000000e+03 3.845189999999999997e-01
	5.609000000000000000e+03 3.847389999999999977e-01
	5.611000000000000000e+03 3.847800000000000109e-01
	5.613000000000000000e+03 3.848210000000000242e-01
	5.615000000000000000e+03 3.846840000000000259e-01
	5.617000000000000000e+03 3.845470000000000277e-01
	5.619000000000000000e+03 3.844099999999999739e-01
	5.621000000000000000e+03 3.842729999999999757e-01
	5.623000000000000000e+03 3.844920000000000004e-01
	5.625000000000000000e+03 3.843559999999999754e-01
	5.627000000000000000e+03 3.845740000000000269e-01
	5.629000000000000000e+03 3.846149999999999847e-01
	5.631000000000000000e+03 3.844790000000000152e-01
	5.633000000000000000e+03 3.845199999999999729e-01
	5.635000000000000000e+03 3.843829999999999747e-01
	5.637000000000000000e+03 3.844239999999999879e-01
	5.639000000000000000e+03 3.842880000000000185e-01
	5.641000000000000000e+03 3.841519999999999935e-01
	5.643000000000000000e+03 3.840160000000000240e-01
	5.645000000000000000e+03 3.840569999999999817e-01
	5.647000000000000000e+03 3.839210000000000123e-01
	5.649000000000000000e+03 3.839620000000000255e-01
	5.651000000000000000e+03 3.840029999999999832e-01
	5.653000000000000000e+03 3.840439999999999965e-01
	5.655000000000000000e+03 3.840850000000000097e-01
	5.657000000000000000e+03 3.839489999999999847e-01
	5.659000000000000000e+03 3.838130000000000153e-01
	5.661000000000000000e+03 3.838539999999999730e-01
	5.663000000000000000e+03 3.838949999999999863e-01
	5.665000000000000000e+03 3.839359999999999995e-01
	5.667000000000000000e+03 3.839770000000000127e-01
	5.669000000000000000e+03 3.840180000000000260e-01
	5.671000000000000000e+03 3.838829999999999742e-01
	5.673000000000000000e+03 3.839239999999999875e-01
	5.675000000000000000e+03 3.839650000000000007e-01
	5.677000000000000000e+03 3.840060000000000140e-01
	5.679000000000000000e+03 3.838699999999999890e-01
	5.681000000000000000e+03 3.837349999999999928e-01
	5.683000000000000000e+03 3.837760000000000060e-01
	5.685000000000000000e+03 3.838170000000000193e-01
	5.687000000000000000e+03 3.836820000000000230e-01
	5.689000000000000000e+03 3.835470000000000268e-01
	5.691000000000000000e+03 3.835879999999999845e-01
	5.693000000000000000e+03 3.834529999999999883e-01
	5.695000000000000000e+03 3.833190000000000208e-01
	5.697000000000000000e+03 3.835350000000000148e-01
	5.699000000000000000e+03 3.835759999999999725e-01
	5.701000000000000000e+03 3.837920000000000220e-01
	5.703000000000000000e+03 3.838329999999999798e-01
	5.705000000000000000e+03 3.836990000000000123e-01
	5.707000000000000000e+03 3.835640000000000160e-01
	5.709000000000000000e+03 3.834299999999999931e-01
	5.711000000000000000e+03 3.832949999999999968e-01
	5.713000000000000000e+03 3.835109999999999908e-01
	5.715000000000000000e+03 3.835520000000000040e-01
	5.717000000000000000e+03 3.834179999999999811e-01
	5.719000000000000000e+03 3.834589999999999943e-01
	5.721000000000000000e+03 3.833250000000000268e-01
	5.723000000000000000e+03 3.833650000000000113e-01
	5.725000000000000000e+03 3.832309999999999883e-01
	5.727000000000000000e+03 3.832720000000000016e-01
	5.729000000000000000e+03 3.833130000000000148e-01
	5.731000000000000000e+03 3.831789999999999918e-01
	5.733000000000000000e+03 3.830459999999999976e-01
	5.735000000000000000e+03 3.830859999999999821e-01
	5.737000000000000000e+03 3.833010000000000028e-01
	5.739000000000000000e+03 3.831680000000000086e-01
	5.741000000000000000e+03 3.832090000000000218e-01
	5.743000000000000000e+03 3.830749999999999988e-01
	5.745000000000000000e+03 3.832900000000000196e-01
	5.747000000000000000e+03 3.831559999999999966e-01
	5.749000000000000000e+03 3.831970000000000098e-01
	5.751000000000000000e+03 3.830640000000000156e-01
	5.753000000000000000e+03 3.832780000000000076e-01
	5.755000000000000000e+03 3.833190000000000208e-01
	5.757000000000000000e+03 3.831860000000000266e-01
	5.759000000000000000e+03 3.830529999999999768e-01
	5.761000000000000000e+03 3.829199999999999826e-01
	5.763000000000000000e+03 3.829600000000000226e-01
	5.765000000000000000e+03 3.828269999999999729e-01
	5.767000000000000000e+03 3.826950000000000074e-01
	5.769000000000000000e+03 3.829089999999999994e-01
	5.771000000000000000e+03 3.827760000000000051e-01
	5.773000000000000000e+03 3.828170000000000184e-01
	5.775000000000000000e+03 3.828570000000000029e-01
	5.777000000000000000e+03 3.828980000000000161e-01
	5.779000000000000000e+03 3.831109999999999793e-01
	5.781000000000000000e+03 3.831519999999999926e-01
	5.783000000000000000e+03 3.833650000000000113e-01
	5.785000000000000000e+03 3.834049999999999958e-01
	5.787000000000000000e+03 3.834460000000000091e-01
	5.789000000000000000e+03 3.833130000000000148e-01
	5.791000000000000000e+03 3.833529999999999993e-01
	5.793000000000000000e+03 3.833940000000000126e-01
	5.795000000000000000e+03 3.834339999999999971e-01
	5.797000000000000000e+03 3.836470000000000158e-01
	5.799000000000000000e+03 3.835140000000000216e-01
	5.801000000000000000e+03 3.833820000000000006e-01
	5.803000000000000000e+03 3.835950000000000193e-01
	5.805000000000000000e+03 3.836350000000000038e-01
	5.807000000000000000e+03 3.838469999999999938e-01
	5.809000000000000000e+03 3.840589999999999837e-01
	5.811000000000000000e+03 3.839270000000000183e-01
	5.813000000000000000e+03 3.837949999999999973e-01
	5.815000000000000000e+03 3.838349999999999818e-01
	5.817000000000000000e+03 3.838750000000000218e-01
	5.819000000000000000e+03 3.837430000000000008e-01
	5.821000000000000000e+03 3.839549999999999907e-01
	5.823000000000000000e+03 3.841660000000000075e-01
	5.825000000000000000e+03 3.843779999999999974e-01
	5.827000000000000000e+03 3.844170000000000087e-01
	5.829000000000000000e+03 3.844569999999999932e-01
	5.831000000000000000e+03 3.844969999999999777e-01
	5.833000000000000000e+03 3.843650000000000122e-01
	5.835000000000000000e+03 3.842329999999999912e-01
	5.837000000000000000e+03 3.842729999999999757e-01
	5.839000000000000000e+03 3.841410000000000102e-01
	5.841000000000000000e+03 3.843520000000000270e-01
	5.843000000000000000e+03 3.843920000000000115e-01
	5.845000000000000000e+03 3.842599999999999905e-01
	5.847000000000000000e+03 3.842999999999999750e-01
	5.849000000000000000e+03 3.843389999999999862e-01
	5.851000000000000000e+03 3.845500000000000029e-01
	5.853000000000000000e+03 3.847599999999999909e-01
	5.855000000000000000e+03 3.846289999999999987e-01
	5.857000000000000000e+03 3.846680000000000099e-01
	5.859000000000000000e+03 3.845370000000000177e-01
	5.861000000000000000e+03 3.845759999999999734e-01
	5.863000000000000000e+03 3.844449999999999812e-01
	5.865000000000000000e+03 3.846550000000000247e-01
	5.867000000000000000e+03 3.848639999999999839e-01
	5.869000000000000000e+03 3.849040000000000239e-01
	5.871000000000000000e+03 3.847729999999999762e-01
	5.873000000000000000e+03 3.846419999999999839e-01
	5.875000000000000000e+03 3.845109999999999917e-01
	5.877000000000000000e+03 3.847200000000000064e-01
	5.879000000000000000e+03 3.849290000000000211e-01
	5.881000000000000000e+03 3.849690000000000056e-01
	5.883000000000000000e+03 3.848380000000000134e-01
	5.885000000000000000e+03 3.848770000000000246e-01
	5.887000000000000000e+03 3.849159999999999804e-01
	5.889000000000000000e+03 3.849549999999999916e-01
	5.891000000000000000e+03 3.848239999999999994e-01
	5.893000000000000000e+03 3.846939999999999804e-01
	5.895000000000000000e+03 3.845629999999999882e-01
	5.897000000000000000e+03 3.846019999999999994e-01
	5.899000000000000000e+03 3.846410000000000107e-01
	5.901000000000000000e+03 3.846809999999999952e-01
	5.903000000000000000e+03 3.845500000000000029e-01
	5.905000000000000000e+03 3.845890000000000142e-01
	5.907000000000000000e+03 3.846280000000000254e-01
	5.909000000000000000e+03 3.846669999999999812e-01
	5.911000000000000000e+03 3.845370000000000177e-01
	5.913000000000000000e+03 3.844069999999999987e-01
	5.915000000000000000e+03 3.842769999999999797e-01
	5.917000000000000000e+03 3.843159999999999910e-01
	5.919000000000000000e+03 3.843550000000000022e-01
	5.921000000000000000e+03 3.843949999999999867e-01
	5.923000000000000000e+03 3.844339999999999979e-01
	5.925000000000000000e+03 3.846410000000000107e-01
	5.927000000000000000e+03 3.845120000000000204e-01
	5.929000000000000000e+03 3.843820000000000014e-01
	5.931000000000000000e+03 3.842519999999999825e-01
	5.933000000000000000e+03 3.844600000000000239e-01
	5.935000000000000000e+03 3.843300000000000050e-01
	5.937000000000000000e+03 3.845379999999999909e-01
	5.939000000000000000e+03 3.847450000000000037e-01
	5.941000000000000000e+03 3.846149999999999847e-01
	5.943000000000000000e+03 3.846539999999999959e-01
	5.945000000000000000e+03 3.846930000000000072e-01
	5.947000000000000000e+03 3.845640000000000169e-01
	5.949000000000000000e+03 3.844339999999999979e-01
	5.951000000000000000e+03 3.844730000000000092e-01
	5.953000000000000000e+03 3.845120000000000204e-01
	5.955000000000000000e+03 3.843829999999999747e-01
	5.957000000000000000e+03 3.844219999999999859e-01
	5.959000000000000000e+03 3.844600000000000239e-01
	5.961000000000000000e+03 3.844989999999999797e-01
	5.963000000000000000e+03 3.843699999999999894e-01
	5.965000000000000000e+03 3.842409999999999992e-01
	5.967000000000000000e+03 3.841129999999999822e-01
	5.969000000000000000e+03 3.841510000000000202e-01
	5.971000000000000000e+03 3.840230000000000032e-01
	5.973000000000000000e+03 3.838940000000000130e-01
	5.975000000000000000e+03 3.839330000000000243e-01
	5.977000000000000000e+03 3.839719999999999800e-01
	5.979000000000000000e+03 3.840109999999999912e-01
	5.981000000000000000e+03 3.840489999999999737e-01
	5.983000000000000000e+03 3.840879999999999850e-01
	5.985000000000000000e+03 3.841269999999999962e-01
	5.987000000000000000e+03 3.841660000000000075e-01
	5.989000000000000000e+03 3.843710000000000182e-01
	5.991000000000000000e+03 3.842430000000000012e-01
	5.993000000000000000e+03 3.842820000000000125e-01
	5.995000000000000000e+03 3.843199999999999950e-01
	5.997000000000000000e+03 3.843590000000000062e-01
	5.999000000000000000e+03 3.845640000000000169e-01
	6.001000000000000000e+03 3.844359999999999999e-01
	6.003000000000000000e+03 3.843079999999999830e-01
	6.005000000000000000e+03 3.843460000000000210e-01
	6.007000000000000000e+03 3.843849999999999767e-01
	6.009000000000000000e+03 3.845899999999999874e-01
	6.011000000000000000e+03 3.846280000000000254e-01
	6.013000000000000000e+03 3.846669999999999812e-01
	6.015000000000000000e+03 3.845390000000000197e-01
	6.017000000000000000e+03 3.845770000000000022e-01
	6.019000000000000000e+03 3.844489999999999852e-01
	6.021000000000000000e+03 3.846539999999999959e-01
	6.023000000000000000e+03 3.845259999999999789e-01
	6.025000000000000000e+03 3.847300000000000164e-01
	6.027000000000000000e+03 3.846029999999999727e-01
	6.029000000000000000e+03 3.846410000000000107e-01
	6.031000000000000000e+03 3.848449999999999926e-01
	6.033000000000000000e+03 3.848829999999999751e-01
	6.035000000000000000e+03 3.849210000000000131e-01
	6.037000000000000000e+03 3.849589999999999956e-01
	6.039000000000000000e+03 3.848320000000000074e-01
	6.041000000000000000e+03 3.848699999999999899e-01
	6.043000000000000000e+03 3.849079999999999724e-01
	6.045000000000000000e+03 3.849460000000000104e-01
	6.047000000000000000e+03 3.848190000000000222e-01
	6.049000000000000000e+03 3.848570000000000046e-01
	6.051000000000000000e+03 3.847300000000000164e-01
	6.053000000000000000e+03 3.847679999999999989e-01
	6.055000000000000000e+03 3.849710000000000076e-01
	6.057000000000000000e+03 3.850089999999999901e-01
	6.059000000000000000e+03 3.850469999999999726e-01
	6.061000000000000000e+03 3.850850000000000106e-01
	6.063000000000000000e+03 3.851229999999999931e-01
	6.065000000000000000e+03 3.851609999999999756e-01
	6.067000000000000000e+03 3.851990000000000136e-01
	6.069000000000000000e+03 3.852360000000000229e-01
	6.071000000000000000e+03 3.851100000000000079e-01
	6.073000000000000000e+03 3.849830000000000196e-01
	6.075000000000000000e+03 3.850210000000000021e-01
	6.077000000000000000e+03 3.848940000000000139e-01
	6.079000000000000000e+03 3.847670000000000257e-01
	6.081000000000000000e+03 3.848050000000000082e-01
	6.083000000000000000e+03 3.848429999999999906e-01
	6.085000000000000000e+03 3.847169999999999757e-01
	6.087000000000000000e+03 3.845899999999999874e-01
	6.089000000000000000e+03 3.846280000000000254e-01
	6.091000000000000000e+03 3.848300000000000054e-01
	6.093000000000000000e+03 3.847039999999999904e-01
	6.095000000000000000e+03 3.847419999999999729e-01
	6.097000000000000000e+03 3.847789999999999822e-01
	6.099000000000000000e+03 3.848170000000000202e-01
	6.101000000000000000e+03 3.850190000000000001e-01
	6.103000000000000000e+03 3.852200000000000069e-01
	6.105000000000000000e+03 3.852579999999999893e-01
	6.107000000000000000e+03 3.852960000000000274e-01
	6.109000000000000000e+03 3.853329999999999811e-01
	6.111000000000000000e+03 3.852070000000000216e-01
	6.113000000000000000e+03 3.850810000000000066e-01
	6.115000000000000000e+03 3.852820000000000134e-01
	6.117000000000000000e+03 3.853199999999999958e-01
	6.119000000000000000e+03 3.851939999999999809e-01
	6.121000000000000000e+03 3.852309999999999901e-01
	6.123000000000000000e+03 3.852689999999999726e-01
	6.125000000000000000e+03 3.853059999999999818e-01
	6.127000000000000000e+03 3.853440000000000198e-01
	6.129000000000000000e+03 3.853809999999999736e-01
	6.131000000000000000e+03 3.855810000000000071e-01
	6.133000000000000000e+03 3.856189999999999896e-01
	6.135000000000000000e+03 3.854929999999999746e-01
	6.137000000000000000e+03 3.855299999999999838e-01
	6.139000000000000000e+03 3.855680000000000218e-01
	6.141000000000000000e+03 3.857679999999999998e-01
	6.143000000000000000e+03 3.858050000000000090e-01
	6.145000000000000000e+03 3.856789999999999941e-01
	6.147000000000000000e+03 3.857169999999999765e-01
	6.149000000000000000e+03 3.857539999999999858e-01
	6.151000000000000000e+03 3.856280000000000263e-01
	6.153000000000000000e+03 3.856660000000000088e-01
	6.155000000000000000e+03 3.857030000000000181e-01
	6.157000000000000000e+03 3.857400000000000273e-01
	6.159000000000000000e+03 3.857769999999999810e-01
	6.161000000000000000e+03 3.856519999999999948e-01
	6.163000000000000000e+03 3.858509999999999995e-01
	6.165000000000000000e+03 3.858880000000000088e-01
	6.167000000000000000e+03 3.857630000000000225e-01
	6.169000000000000000e+03 3.857999999999999763e-01
	6.171000000000000000e+03 3.856749999999999901e-01
	6.173000000000000000e+03 3.857119999999999993e-01
	6.175000000000000000e+03 3.855870000000000131e-01
	6.177000000000000000e+03 3.856240000000000223e-01
	6.179000000000000000e+03 3.856609999999999761e-01
	6.181000000000000000e+03 3.855359999999999898e-01
	6.183000000000000000e+03 3.854119999999999768e-01
	6.185000000000000000e+03 3.856100000000000083e-01
	6.187000000000000000e+03 3.858090000000000130e-01
	6.189000000000000000e+03 3.858460000000000223e-01
	6.191000000000000000e+03 3.858829999999999760e-01
	6.193000000000000000e+03 3.857579999999999898e-01
	6.195000000000000000e+03 3.859560000000000213e-01
	6.197000000000000000e+03 3.859929999999999750e-01
	6.199000000000000000e+03 3.858690000000000175e-01
	6.201000000000000000e+03 3.859049999999999980e-01
	6.203000000000000000e+03 3.861029999999999740e-01
	6.205000000000000000e+03 3.861399999999999832e-01
	6.207000000000000000e+03 3.863380000000000147e-01
	6.209000000000000000e+03 3.863750000000000240e-01
	6.211000000000000000e+03 3.862499999999999822e-01
	6.213000000000000000e+03 3.862869999999999915e-01
	6.215000000000000000e+03 3.864839999999999942e-01
	6.217000000000000000e+03 3.866820000000000257e-01
	6.219000000000000000e+03 3.867180000000000062e-01
	6.221000000000000000e+03 3.865939999999999932e-01
	6.223000000000000000e+03 3.864699999999999802e-01
	6.225000000000000000e+03 3.865060000000000162e-01
	6.227000000000000000e+03 3.865419999999999967e-01
	6.229000000000000000e+03 3.865790000000000060e-01
	6.231000000000000000e+03 3.864549999999999930e-01
	6.233000000000000000e+03 3.864909999999999735e-01
	6.235000000000000000e+03 3.866879999999999762e-01
	6.237000000000000000e+03 3.867240000000000122e-01
	6.239000000000000000e+03 3.867610000000000214e-01
	6.241000000000000000e+03 3.866370000000000084e-01
	6.243000000000000000e+03 3.866729999999999889e-01
	6.245000000000000000e+03 3.865489999999999760e-01
	6.247000000000000000e+03 3.867459999999999787e-01
	6.249000000000000000e+03 3.867820000000000147e-01
	6.251000000000000000e+03 3.868179999999999952e-01
	6.253000000000000000e+03 3.866939999999999822e-01
	6.255000000000000000e+03 3.865709999999999980e-01
	6.257000000000000000e+03 3.864469999999999850e-01
	6.259000000000000000e+03 3.863240000000000007e-01
	6.261000000000000000e+03 3.865199999999999747e-01
	6.263000000000000000e+03 3.863960000000000172e-01
	6.265000000000000000e+03 3.864330000000000265e-01
	6.267000000000000000e+03 3.864690000000000070e-01
	6.269000000000000000e+03 3.865049999999999875e-01
	6.271000000000000000e+03 3.865410000000000235e-01
	6.273000000000000000e+03 3.865770000000000040e-01
	6.275000000000000000e+03 3.866140000000000132e-01
	6.277000000000000000e+03 3.866499999999999937e-01
	6.279000000000000000e+03 3.866859999999999742e-01
	6.281000000000000000e+03 3.865629999999999900e-01
	6.283000000000000000e+03 3.867579999999999907e-01
	6.285000000000000000e+03 3.866350000000000064e-01
	6.287000000000000000e+03 3.865120000000000222e-01
	6.289000000000000000e+03 3.867070000000000229e-01
	6.291000000000000000e+03 3.865839999999999832e-01
	6.293000000000000000e+03 3.866200000000000192e-01
	6.295000000000000000e+03 3.866559999999999997e-01
	6.297000000000000000e+03 3.865330000000000155e-01
	6.299000000000000000e+03 3.864110000000000045e-01
	6.301000000000000000e+03 3.862880000000000202e-01
	6.303000000000000000e+03 3.863240000000000007e-01
	6.305000000000000000e+03 3.862010000000000165e-01
	6.307000000000000000e+03 3.862380000000000257e-01
	6.309000000000000000e+03 3.861149999999999860e-01
	6.311000000000000000e+03 3.859929999999999750e-01
	6.313000000000000000e+03 3.860290000000000110e-01
	6.315000000000000000e+03 3.859070000000000000e-01
	6.317000000000000000e+03 3.861010000000000275e-01
	6.319000000000000000e+03 3.859790000000000165e-01
	6.321000000000000000e+03 3.858570000000000055e-01
	6.323000000000000000e+03 3.857349999999999945e-01
	6.325000000000000000e+03 3.856129999999999836e-01
	6.327000000000000000e+03 3.856490000000000196e-01
	6.329000000000000000e+03 3.856850000000000001e-01
	6.331000000000000000e+03 3.855629999999999891e-01
	6.333000000000000000e+03 3.857570000000000165e-01
	6.335000000000000000e+03 3.859509999999999885e-01
	6.337000000000000000e+03 3.859870000000000245e-01
	6.339000000000000000e+03 3.861809999999999965e-01
	6.341000000000000000e+03 3.863739999999999952e-01
	6.343000000000000000e+03 3.862530000000000130e-01
	6.345000000000000000e+03 3.861310000000000020e-01
	6.347000000000000000e+03 3.860089999999999910e-01
	6.349000000000000000e+03 3.860450000000000270e-01
	6.351000000000000000e+03 3.860810000000000075e-01
	6.353000000000000000e+03 3.861169999999999880e-01
	6.355000000000000000e+03 3.859949999999999770e-01
	6.357000000000000000e+03 3.858739999999999948e-01
	6.359000000000000000e+03 3.860669999999999935e-01
	6.361000000000000000e+03 3.861029999999999740e-01
	6.363000000000000000e+03 3.859810000000000185e-01
	6.365000000000000000e+03 3.858599999999999808e-01
	6.367000000000000000e+03 3.858960000000000168e-01
	6.369000000000000000e+03 3.857749999999999790e-01
	6.371000000000000000e+03 3.858110000000000150e-01
	6.373000000000000000e+03 3.858469999999999955e-01
	6.375000000000000000e+03 3.858820000000000028e-01
	6.377000000000000000e+03 3.857610000000000205e-01
	6.379000000000000000e+03 3.857970000000000010e-01
	6.381000000000000000e+03 3.858329999999999815e-01
	6.383000000000000000e+03 3.857119999999999993e-01
	6.385000000000000000e+03 3.859040000000000248e-01
	6.387000000000000000e+03 3.859400000000000053e-01
	6.389000000000000000e+03 3.859759999999999858e-01
	6.391000000000000000e+03 3.861680000000000113e-01
	6.393000000000000000e+03 3.863599999999999812e-01
	6.395000000000000000e+03 3.862389999999999990e-01
	6.397000000000000000e+03 3.864310000000000245e-01
	6.399000000000000000e+03 3.864670000000000050e-01
	6.401000000000000000e+03 3.863460000000000227e-01
	6.403000000000000000e+03 3.862249999999999850e-01
	6.405000000000000000e+03 3.862610000000000210e-01
	6.407000000000000000e+03 3.861399999999999832e-01
	6.409000000000000000e+03 3.861760000000000193e-01
	6.411000000000000000e+03 3.860549999999999815e-01
	6.413000000000000000e+03 3.860910000000000175e-01
	6.415000000000000000e+03 3.859699999999999798e-01
	6.417000000000000000e+03 3.860060000000000158e-01
	6.419000000000000000e+03 3.860410000000000230e-01
	6.421000000000000000e+03 3.860770000000000035e-01
	6.423000000000000000e+03 3.861120000000000108e-01
	6.425000000000000000e+03 3.863039999999999807e-01
	6.427000000000000000e+03 3.861829999999999985e-01
	6.429000000000000000e+03 3.860629999999999895e-01
	6.431000000000000000e+03 3.859429999999999805e-01
	6.433000000000000000e+03 3.861339999999999772e-01
	6.435000000000000000e+03 3.861689999999999845e-01
	6.437000000000000000e+03 3.863599999999999812e-01
	6.439000000000000000e+03 3.863949999999999885e-01
	6.441000000000000000e+03 3.864310000000000245e-01
	6.443000000000000000e+03 3.866209999999999924e-01
	6.445000000000000000e+03 3.865009999999999835e-01
	6.447000000000000000e+03 3.865359999999999907e-01
	6.449000000000000000e+03 3.864159999999999817e-01
	6.451000000000000000e+03 3.862970000000000015e-01
	6.453000000000000000e+03 3.863320000000000087e-01
	6.455000000000000000e+03 3.863670000000000160e-01
	6.457000000000000000e+03 3.862470000000000070e-01
	6.459000000000000000e+03 3.862829999999999875e-01
	6.461000000000000000e+03 3.863179999999999947e-01
	6.463000000000000000e+03 3.861979999999999857e-01
	6.465000000000000000e+03 3.862340000000000217e-01
	6.467000000000000000e+03 3.862689999999999735e-01
	6.469000000000000000e+03 3.861490000000000200e-01
	6.471000000000000000e+03 3.861850000000000005e-01
	6.473000000000000000e+03 3.862200000000000077e-01
	6.475000000000000000e+03 3.860999999999999988e-01
	6.477000000000000000e+03 3.861359999999999792e-01
	6.479000000000000000e+03 3.861709999999999865e-01
	6.481000000000000000e+03 3.862059999999999937e-01
	6.483000000000000000e+03 3.863949999999999885e-01
	6.485000000000000000e+03 3.864299999999999957e-01
	6.487000000000000000e+03 3.864650000000000030e-01
	6.489000000000000000e+03 3.865000000000000102e-01
	6.491000000000000000e+03 3.863809999999999745e-01
	6.493000000000000000e+03 3.862619999999999942e-01
	6.495000000000000000e+03 3.862970000000000015e-01
	6.497000000000000000e+03 3.861780000000000213e-01
	6.499000000000000000e+03 3.860589999999999855e-01
	6.501000000000000000e+03 3.860939999999999928e-01
	6.503000000000000000e+03 3.859759999999999858e-01
	6.505000000000000000e+03 3.861640000000000073e-01
	6.507000000000000000e+03 3.861990000000000145e-01
	6.509000000000000000e+03 3.863880000000000092e-01
	6.511000000000000000e+03 3.864230000000000165e-01
	6.513000000000000000e+03 3.864580000000000237e-01
	6.515000000000000000e+03 3.864929999999999755e-01
	6.517000000000000000e+03 3.865279999999999827e-01
	6.519000000000000000e+03 3.865620000000000167e-01
	6.521000000000000000e+03 3.865970000000000240e-01
	6.523000000000000000e+03 3.864790000000000170e-01
	6.525000000000000000e+03 3.865129999999999955e-01
	6.527000000000000000e+03 3.863949999999999885e-01
	6.529000000000000000e+03 3.864299999999999957e-01
	6.531000000000000000e+03 3.864650000000000030e-01
	6.533000000000000000e+03 3.864989999999999815e-01
	6.535000000000000000e+03 3.863809999999999745e-01
	6.537000000000000000e+03 3.864159999999999817e-01
	6.539000000000000000e+03 3.866029999999999744e-01
	6.541000000000000000e+03 3.866379999999999817e-01
	6.543000000000000000e+03 3.865199999999999747e-01
	6.545000000000000000e+03 3.865549999999999820e-01
	6.547000000000000000e+03 3.865890000000000160e-01
	6.549000000000000000e+03 3.864710000000000090e-01
	6.551000000000000000e+03 3.865060000000000162e-01
	6.553000000000000000e+03 3.863880000000000092e-01
	6.555000000000000000e+03 3.865750000000000020e-01
	6.557000000000000000e+03 3.864569999999999950e-01
	6.559000000000000000e+03 3.864920000000000022e-01
	6.561000000000000000e+03 3.863739999999999952e-01
	6.563000000000000000e+03 3.862559999999999882e-01
	6.565000000000000000e+03 3.862909999999999955e-01
	6.567000000000000000e+03 3.863260000000000027e-01
	6.569000000000000000e+03 3.862079999999999957e-01
	6.571000000000000000e+03 3.860899999999999888e-01
	6.573000000000000000e+03 3.861249999999999960e-01
	6.575000000000000000e+03 3.860080000000000178e-01
	6.577000000000000000e+03 3.860419999999999963e-01
	6.579000000000000000e+03 3.860770000000000035e-01
	6.581000000000000000e+03 3.859600000000000253e-01
	6.583000000000000000e+03 3.859940000000000038e-01
	6.585000000000000000e+03 3.861809999999999965e-01
	6.587000000000000000e+03 3.862149999999999750e-01
	6.589000000000000000e+03 3.862499999999999822e-01
	6.591000000000000000e+03 3.862840000000000162e-01
	6.593000000000000000e+03 3.863190000000000235e-01
	6.595000000000000000e+03 3.865049999999999875e-01
	6.597000000000000000e+03 3.863880000000000092e-01
	6.599000000000000000e+03 3.862709999999999755e-01
	6.601000000000000000e+03 3.863050000000000095e-01
	6.603000000000000000e+03 3.863400000000000167e-01
	6.605000000000000000e+03 3.863739999999999952e-01
	6.607000000000000000e+03 3.864079999999999737e-01
	6.609000000000000000e+03 3.862909999999999955e-01
	6.611000000000000000e+03 3.863260000000000027e-01
	6.613000000000000000e+03 3.863599999999999812e-01
	6.615000000000000000e+03 3.862430000000000030e-01
	6.617000000000000000e+03 3.862780000000000102e-01
	6.619000000000000000e+03 3.861609999999999765e-01
	6.621000000000000000e+03 3.861950000000000105e-01
	6.623000000000000000e+03 3.863809999999999745e-01
	6.625000000000000000e+03 3.864150000000000085e-01
	6.627000000000000000e+03 3.864489999999999870e-01
	6.629000000000000000e+03 3.863329999999999820e-01
	6.631000000000000000e+03 3.863670000000000160e-01
	6.633000000000000000e+03 3.862510000000000110e-01
	6.635000000000000000e+03 3.862849999999999895e-01
	6.637000000000000000e+03 3.863190000000000235e-01
	6.639000000000000000e+03 3.863530000000000020e-01
	6.641000000000000000e+03 3.863880000000000092e-01
	6.643000000000000000e+03 3.864219999999999877e-01
	6.645000000000000000e+03 3.866060000000000052e-01
	6.647000000000000000e+03 3.866410000000000124e-01
	6.649000000000000000e+03 3.866749999999999909e-01
	6.651000000000000000e+03 3.865580000000000127e-01
	6.653000000000000000e+03 3.864420000000000077e-01
	6.655000000000000000e+03 3.866269999999999984e-01
	6.657000000000000000e+03 3.866609999999999769e-01
	6.659000000000000000e+03 3.868449999999999944e-01
	6.661000000000000000e+03 3.870290000000000119e-01
	6.663000000000000000e+03 3.869130000000000069e-01
	6.665000000000000000e+03 3.870970000000000244e-01
	6.667000000000000000e+03 3.871310000000000029e-01
	6.669000000000000000e+03 3.870149999999999979e-01
	6.671000000000000000e+03 3.871979999999999866e-01
	6.673000000000000000e+03 3.872320000000000206e-01
	6.675000000000000000e+03 3.871160000000000156e-01
	6.677000000000000000e+03 3.870000000000000107e-01
	6.679000000000000000e+03 3.868840000000000057e-01
	6.681000000000000000e+03 3.869179999999999842e-01
	6.683000000000000000e+03 3.869520000000000182e-01
	6.685000000000000000e+03 3.869859999999999967e-01
	6.687000000000000000e+03 3.868699999999999917e-01
	6.689000000000000000e+03 3.869040000000000257e-01
	6.691000000000000000e+03 3.869380000000000042e-01
	6.693000000000000000e+03 3.868219999999999992e-01
	6.695000000000000000e+03 3.867059999999999942e-01
	6.697000000000000000e+03 3.868900000000000117e-01
	6.699000000000000000e+03 3.869230000000000169e-01
	6.701000000000000000e+03 3.869569999999999954e-01
	6.703000000000000000e+03 3.871399999999999841e-01
	6.705000000000000000e+03 3.871740000000000181e-01
	6.707000000000000000e+03 3.872070000000000234e-01
	6.709000000000000000e+03 3.873900000000000121e-01
	6.711000000000000000e+03 3.874239999999999906e-01
	6.713000000000000000e+03 3.874569999999999959e-01
	6.715000000000000000e+03 3.874909999999999743e-01
	6.717000000000000000e+03 3.875239999999999796e-01
	6.719000000000000000e+03 3.874090000000000034e-01
	6.721000000000000000e+03 3.875910000000000188e-01
	6.723000000000000000e+03 3.874759999999999871e-01
	6.725000000000000000e+03 3.875089999999999923e-01
	6.727000000000000000e+03 3.875430000000000264e-01
	6.729000000000000000e+03 3.874279999999999946e-01
	6.731000000000000000e+03 3.874609999999999999e-01
	6.733000000000000000e+03 3.874940000000000051e-01
	6.735000000000000000e+03 3.873789999999999734e-01
	6.737000000000000000e+03 3.874130000000000074e-01
	6.739000000000000000e+03 3.872979999999999756e-01
	6.741000000000000000e+03 3.874799999999999911e-01
	6.743000000000000000e+03 3.875129999999999963e-01
	6.745000000000000000e+03 3.875460000000000016e-01
	6.747000000000000000e+03 3.874310000000000254e-01
	6.749000000000000000e+03 3.874650000000000039e-01
	6.751000000000000000e+03 3.873500000000000276e-01
	6.753000000000000000e+03 3.872349999999999959e-01
	6.755000000000000000e+03 3.871209999999999929e-01
	6.757000000000000000e+03 3.871539999999999981e-01
	6.759000000000000000e+03 3.873349999999999849e-01
	6.761000000000000000e+03 3.872209999999999819e-01
	6.763000000000000000e+03 3.872539999999999871e-01
	6.765000000000000000e+03 3.871399999999999841e-01
	6.767000000000000000e+03 3.871729999999999894e-01
	6.769000000000000000e+03 3.873539999999999761e-01
	6.771000000000000000e+03 3.873869999999999814e-01
	6.773000000000000000e+03 3.874210000000000154e-01
	6.775000000000000000e+03 3.874540000000000206e-01
	6.777000000000000000e+03 3.874870000000000259e-01
	6.779000000000000000e+03 3.876680000000000126e-01
	6.781000000000000000e+03 3.877010000000000178e-01
	6.783000000000000000e+03 3.878809999999999758e-01
	6.785000000000000000e+03 3.877669999999999728e-01
	6.787000000000000000e+03 3.879480000000000151e-01
	6.789000000000000000e+03 3.879810000000000203e-01
	6.791000000000000000e+03 3.878659999999999886e-01
	6.793000000000000000e+03 3.878989999999999938e-01
	6.795000000000000000e+03 3.880790000000000073e-01
	6.797000000000000000e+03 3.879650000000000043e-01
	6.799000000000000000e+03 3.879980000000000095e-01
	6.801000000000000000e+03 3.880310000000000148e-01
	6.803000000000000000e+03 3.880640000000000200e-01
	6.805000000000000000e+03 3.879500000000000171e-01
	6.807000000000000000e+03 3.879830000000000223e-01
	6.809000000000000000e+03 3.880160000000000275e-01
	6.811000000000000000e+03 3.879020000000000246e-01
	6.813000000000000000e+03 3.880819999999999825e-01
	6.815000000000000000e+03 3.879679999999999795e-01
	6.817000000000000000e+03 3.881470000000000198e-01
	6.819000000000000000e+03 3.881800000000000250e-01
	6.821000000000000000e+03 3.880660000000000220e-01
	6.823000000000000000e+03 3.880990000000000273e-01
	6.825000000000000000e+03 3.879850000000000243e-01
	6.827000000000000000e+03 3.878719999999999946e-01
	6.829000000000000000e+03 3.877579999999999916e-01
	6.831000000000000000e+03 3.876450000000000173e-01
	6.833000000000000000e+03 3.878240000000000021e-01
	6.835000000000000000e+03 3.877099999999999991e-01
	6.837000000000000000e+03 3.875970000000000248e-01
	6.839000000000000000e+03 3.876299999999999746e-01
	6.841000000000000000e+03 3.876629999999999798e-01
	6.843000000000000000e+03 3.875489999999999768e-01
	6.845000000000000000e+03 3.875819999999999821e-01
	6.847000000000000000e+03 3.874690000000000079e-01
	6.849000000000000000e+03 3.876479999999999926e-01
	6.851000000000000000e+03 3.875350000000000183e-01
	6.853000000000000000e+03 3.875669999999999948e-01
	6.855000000000000000e+03 3.877459999999999796e-01
	6.857000000000000000e+03 3.877789999999999848e-01
	6.859000000000000000e+03 3.878119999999999901e-01
	6.861000000000000000e+03 3.876990000000000158e-01
	6.863000000000000000e+03 3.877309999999999923e-01
	6.865000000000000000e+03 3.876180000000000181e-01
	6.867000000000000000e+03 3.876510000000000233e-01
	6.869000000000000000e+03 3.876839999999999731e-01
	6.871000000000000000e+03 3.877160000000000051e-01
	6.873000000000000000e+03 3.877490000000000103e-01
	6.875000000000000000e+03 3.876359999999999806e-01
	6.877000000000000000e+03 3.878139999999999921e-01
	6.879000000000000000e+03 3.879920000000000035e-01
	6.881000000000000000e+03 3.878800000000000026e-01
	6.883000000000000000e+03 3.877669999999999728e-01
	6.885000000000000000e+03 3.876539999999999986e-01
	6.887000000000000000e+03 3.876870000000000038e-01
	6.889000000000000000e+03 3.877200000000000091e-01
	6.891000000000000000e+03 3.877519999999999856e-01
	6.893000000000000000e+03 3.876399999999999846e-01
	6.895000000000000000e+03 3.876720000000000166e-01
	6.897000000000000000e+03 3.877050000000000218e-01
	6.899000000000000000e+03 3.875919999999999921e-01
	6.901000000000000000e+03 3.877700000000000036e-01
	6.903000000000000000e+03 3.878019999999999801e-01
	6.905000000000000000e+03 3.878349999999999853e-01
	6.907000000000000000e+03 3.878670000000000173e-01
	6.909000000000000000e+03 3.880449999999999733e-01
	6.911000000000000000e+03 3.880770000000000053e-01
	6.913000000000000000e+03 3.882539999999999880e-01
	6.915000000000000000e+03 3.881419999999999870e-01
	6.917000000000000000e+03 3.881740000000000190e-01
	6.919000000000000000e+03 3.883510000000000018e-01
	6.921000000000000000e+03 3.883829999999999782e-01
	6.923000000000000000e+03 3.884150000000000102e-01
	6.925000000000000000e+03 3.883030000000000093e-01
	6.927000000000000000e+03 3.883349999999999858e-01
	6.929000000000000000e+03 3.883679999999999910e-01
	6.931000000000000000e+03 3.882559999999999900e-01
	6.933000000000000000e+03 3.881439999999999890e-01
	6.935000000000000000e+03 3.880319999999999880e-01
	6.937000000000000000e+03 3.879199999999999871e-01
	6.939000000000000000e+03 3.879520000000000191e-01
	6.941000000000000000e+03 3.879839999999999955e-01
	6.943000000000000000e+03 3.878730000000000233e-01
	6.945000000000000000e+03 3.877610000000000223e-01
	6.947000000000000000e+03 3.877929999999999988e-01
	6.949000000000000000e+03 3.878260000000000041e-01
	6.951000000000000000e+03 3.880020000000000135e-01
	6.953000000000000000e+03 3.880339999999999900e-01
	6.955000000000000000e+03 3.879219999999999891e-01
	6.957000000000000000e+03 3.878110000000000168e-01
	6.959000000000000000e+03 3.876990000000000158e-01
	6.961000000000000000e+03 3.875879999999999881e-01
	6.963000000000000000e+03 3.876200000000000201e-01
	6.965000000000000000e+03 3.875089999999999923e-01
	6.967000000000000000e+03 3.875410000000000244e-01
	6.969000000000000000e+03 3.875739999999999741e-01
	6.971000000000000000e+03 3.874619999999999731e-01
	6.973000000000000000e+03 3.874949999999999783e-01
	6.975000000000000000e+03 3.875270000000000103e-01
	6.977000000000000000e+03 3.877019999999999911e-01
	6.979000000000000000e+03 3.878780000000000006e-01
	6.981000000000000000e+03 3.877669999999999728e-01
	6.983000000000000000e+03 3.876560000000000006e-01
	6.985000000000000000e+03 3.876879999999999771e-01
	6.987000000000000000e+03 3.878630000000000133e-01
	6.989000000000000000e+03 3.877519999999999856e-01
	6.991000000000000000e+03 3.876410000000000133e-01
	6.993000000000000000e+03 3.876729999999999898e-01
	6.995000000000000000e+03 3.878480000000000261e-01
	6.997000000000000000e+03 3.878809999999999758e-01
	6.999000000000000000e+03 3.879130000000000078e-01
	7.001000000000000000e+03 3.878019999999999801e-01
	7.003000000000000000e+03 3.878340000000000121e-01
	7.005000000000000000e+03 3.877229999999999843e-01
	7.007000000000000000e+03 3.876120000000000121e-01
	7.009000000000000000e+03 3.875020000000000131e-01
	7.011000000000000000e+03 3.875339999999999896e-01
	7.013000000000000000e+03 3.874230000000000174e-01
	7.015000000000000000e+03 3.873130000000000184e-01
	7.017000000000000000e+03 3.873449999999999949e-01
	7.019000000000000000e+03 3.873770000000000269e-01
	7.021000000000000000e+03 3.872669999999999724e-01
	7.023000000000000000e+03 3.872990000000000044e-01
	7.025000000000000000e+03 3.871890000000000054e-01
	7.027000000000000000e+03 3.870779999999999776e-01
	7.029000000000000000e+03 3.869679999999999787e-01
	7.031000000000000000e+03 3.868579999999999797e-01
	7.033000000000000000e+03 3.870330000000000159e-01
	7.035000000000000000e+03 3.869230000000000169e-01
	7.037000000000000000e+03 3.869549999999999934e-01
	7.039000000000000000e+03 3.871290000000000009e-01
	7.041000000000000000e+03 3.871609999999999774e-01
	7.043000000000000000e+03 3.873349999999999849e-01
	7.045000000000000000e+03 3.873670000000000169e-01
	7.047000000000000000e+03 3.875410000000000244e-01
	7.049000000000000000e+03 3.877149999999999763e-01
	7.051000000000000000e+03 3.876049999999999773e-01
	7.053000000000000000e+03 3.874949999999999783e-01
	7.055000000000000000e+03 3.873849999999999794e-01
	7.057000000000000000e+03 3.874170000000000114e-01
	7.059000000000000000e+03 3.873070000000000124e-01
	7.061000000000000000e+03 3.871970000000000134e-01
	7.063000000000000000e+03 3.870879999999999876e-01
	7.065000000000000000e+03 3.869779999999999887e-01
	7.067000000000000000e+03 3.868690000000000184e-01
	7.069000000000000000e+03 3.870419999999999972e-01
	7.071000000000000000e+03 3.872149999999999759e-01
	7.073000000000000000e+03 3.872470000000000079e-01
	7.075000000000000000e+03 3.871379999999999821e-01
	7.077000000000000000e+03 3.870279999999999831e-01
	7.079000000000000000e+03 3.869190000000000129e-01
	7.081000000000000000e+03 3.870919999999999916e-01
	7.083000000000000000e+03 3.869830000000000214e-01
	7.085000000000000000e+03 3.868739999999999957e-01
	7.087000000000000000e+03 3.869060000000000277e-01
	7.089000000000000000e+03 3.867959999999999732e-01
	7.091000000000000000e+03 3.866870000000000029e-01
	7.093000000000000000e+03 3.867189999999999794e-01
	7.095000000000000000e+03 3.866100000000000092e-01
	7.097000000000000000e+03 3.865009999999999835e-01
	7.099000000000000000e+03 3.863920000000000132e-01
	7.101000000000000000e+03 3.864239999999999897e-01
	7.103000000000000000e+03 3.865970000000000240e-01
	7.105000000000000000e+03 3.866290000000000004e-01
	7.107000000000000000e+03 3.866609999999999769e-01
	7.109000000000000000e+03 3.866930000000000089e-01
	7.111000000000000000e+03 3.867249999999999854e-01
	7.113000000000000000e+03 3.866160000000000152e-01
	7.115000000000000000e+03 3.866479999999999917e-01
	7.117000000000000000e+03 3.866800000000000237e-01
	7.119000000000000000e+03 3.865709999999999980e-01
	7.121000000000000000e+03 3.866029999999999744e-01
	7.123000000000000000e+03 3.866350000000000064e-01
	7.125000000000000000e+03 3.865259999999999807e-01
	7.127000000000000000e+03 3.865580000000000127e-01
	7.129000000000000000e+03 3.864500000000000157e-01
	7.131000000000000000e+03 3.866220000000000212e-01
	7.133000000000000000e+03 3.866539999999999977e-01
	7.135000000000000000e+03 3.866850000000000009e-01
	7.137000000000000000e+03 3.865770000000000040e-01
	7.139000000000000000e+03 3.866089999999999804e-01
	7.141000000000000000e+03 3.865000000000000102e-01
	7.143000000000000000e+03 3.866720000000000157e-01
	7.145000000000000000e+03 3.865640000000000187e-01
	7.147000000000000000e+03 3.864560000000000217e-01
	7.149000000000000000e+03 3.863480000000000247e-01
	7.151000000000000000e+03 3.863800000000000012e-01
	7.153000000000000000e+03 3.862709999999999755e-01
	7.155000000000000000e+03 3.861640000000000073e-01
	7.157000000000000000e+03 3.861950000000000105e-01
	7.159000000000000000e+03 3.862269999999999870e-01
	7.161000000000000000e+03 3.862590000000000190e-01
	7.163000000000000000e+03 3.862909999999999955e-01
	7.165000000000000000e+03 3.861829999999999985e-01
	7.167000000000000000e+03 3.860750000000000015e-01
	7.169000000000000000e+03 3.862459999999999782e-01
	7.171000000000000000e+03 3.862780000000000102e-01
	7.173000000000000000e+03 3.863099999999999867e-01
	7.175000000000000000e+03 3.862019999999999897e-01
	7.177000000000000000e+03 3.860939999999999928e-01
	7.179000000000000000e+03 3.861260000000000248e-01
	7.181000000000000000e+03 3.862970000000000015e-01
	7.183000000000000000e+03 3.864679999999999782e-01
	7.185000000000000000e+03 3.865000000000000102e-01
	7.187000000000000000e+03 3.866700000000000137e-01
	7.189000000000000000e+03 3.868409999999999904e-01
	7.191000000000000000e+03 3.867329999999999934e-01
	7.193000000000000000e+03 3.867650000000000254e-01
	7.195000000000000000e+03 3.867959999999999732e-01
	7.197000000000000000e+03 3.866890000000000049e-01
	7.199000000000000000e+03 3.865810000000000080e-01
	7.201000000000000000e+03 3.866129999999999844e-01
	7.203000000000000000e+03 3.867829999999999879e-01
	7.205000000000000000e+03 3.868150000000000199e-01
	7.207000000000000000e+03 3.867070000000000229e-01
	7.209000000000000000e+03 3.867389999999999994e-01
	7.211000000000000000e+03 3.867700000000000027e-01
	7.213000000000000000e+03 3.866629999999999789e-01
	7.215000000000000000e+03 3.865560000000000107e-01
	7.217000000000000000e+03 3.865870000000000140e-01
	7.219000000000000000e+03 3.866189999999999904e-01
	7.221000000000000000e+03 3.866499999999999937e-01
	7.223000000000000000e+03 3.866809999999999969e-01
	7.225000000000000000e+03 3.865739999999999732e-01
	7.227000000000000000e+03 3.864670000000000050e-01
	7.229000000000000000e+03 3.864989999999999815e-01
	7.231000000000000000e+03 3.863920000000000132e-01
	7.233000000000000000e+03 3.865620000000000167e-01
	7.235000000000000000e+03 3.864549999999999930e-01
	7.237000000000000000e+03 3.864859999999999962e-01
	7.239000000000000000e+03 3.863789999999999725e-01
	7.241000000000000000e+03 3.864110000000000045e-01
	7.243000000000000000e+03 3.863039999999999807e-01
	7.245000000000000000e+03 3.861970000000000125e-01
	7.247000000000000000e+03 3.862289999999999890e-01
	7.249000000000000000e+03 3.862599999999999922e-01
	7.251000000000000000e+03 3.862920000000000242e-01
	7.253000000000000000e+03 3.861850000000000005e-01
	7.255000000000000000e+03 3.862160000000000037e-01
	7.257000000000000000e+03 3.862479999999999802e-01
	7.259000000000000000e+03 3.862789999999999835e-01
	7.261000000000000000e+03 3.863099999999999867e-01
	7.263000000000000000e+03 3.864790000000000170e-01
	7.265000000000000000e+03 3.865109999999999935e-01
	7.267000000000000000e+03 3.865419999999999967e-01
	7.269000000000000000e+03 3.865730000000000000e-01
	7.271000000000000000e+03 3.864670000000000050e-01
	7.273000000000000000e+03 3.864980000000000082e-01
	7.275000000000000000e+03 3.866669999999999829e-01
	7.277000000000000000e+03 3.866979999999999862e-01
	7.279000000000000000e+03 3.867289999999999894e-01
	7.281000000000000000e+03 3.866229999999999944e-01
	7.283000000000000000e+03 3.865169999999999995e-01
	7.285000000000000000e+03 3.865480000000000027e-01
	7.287000000000000000e+03 3.864420000000000077e-01
	7.289000000000000000e+03 3.864730000000000110e-01
	7.291000000000000000e+03 3.865040000000000142e-01
	7.293000000000000000e+03 3.865350000000000175e-01
	7.295000000000000000e+03 3.867030000000000189e-01
	7.297000000000000000e+03 3.865970000000000240e-01
	7.299000000000000000e+03 3.867650000000000254e-01
	7.301000000000000000e+03 3.867959999999999732e-01
	7.303000000000000000e+03 3.866899999999999782e-01
	7.305000000000000000e+03 3.865850000000000120e-01
	7.307000000000000000e+03 3.864790000000000170e-01
	7.309000000000000000e+03 3.865100000000000202e-01
	7.311000000000000000e+03 3.864040000000000252e-01
	7.313000000000000000e+03 3.864349999999999730e-01
	7.315000000000000000e+03 3.864659999999999762e-01
	7.317000000000000000e+03 3.864969999999999795e-01
	7.319000000000000000e+03 3.863920000000000132e-01
	7.321000000000000000e+03 3.864230000000000165e-01
	7.323000000000000000e+03 3.863170000000000215e-01
	7.325000000000000000e+03 3.863480000000000247e-01
	7.327000000000000000e+03 3.863789999999999725e-01
	7.329000000000000000e+03 3.865469999999999740e-01
	7.331000000000000000e+03 3.865779999999999772e-01
	7.333000000000000000e+03 3.867450000000000054e-01
	7.335000000000000000e+03 3.866390000000000104e-01
	7.337000000000000000e+03 3.866700000000000137e-01
	7.339000000000000000e+03 3.865649999999999920e-01
	7.341000000000000000e+03 3.864600000000000257e-01
	7.343000000000000000e+03 3.863539999999999752e-01
	7.345000000000000000e+03 3.863849999999999785e-01
	7.347000000000000000e+03 3.862800000000000122e-01
	7.349000000000000000e+03 3.863110000000000155e-01
	7.351000000000000000e+03 3.863420000000000187e-01
	7.353000000000000000e+03 3.862369999999999970e-01
	7.355000000000000000e+03 3.864040000000000252e-01
	7.357000000000000000e+03 3.864349999999999730e-01
	7.359000000000000000e+03 3.864659999999999762e-01
	7.361000000000000000e+03 3.866319999999999757e-01
	7.363000000000000000e+03 3.866629999999999789e-01
	7.365000000000000000e+03 3.865580000000000127e-01
	7.367000000000000000e+03 3.865890000000000160e-01
	7.369000000000000000e+03 3.866200000000000192e-01
	7.371000000000000000e+03 3.866499999999999937e-01
	7.373000000000000000e+03 3.865460000000000007e-01
	7.375000000000000000e+03 3.867120000000000002e-01
	7.377000000000000000e+03 3.866069999999999784e-01
	7.379000000000000000e+03 3.865020000000000122e-01
	7.381000000000000000e+03 3.863980000000000192e-01
	7.383000000000000000e+03 3.864279999999999937e-01
	7.385000000000000000e+03 3.863240000000000007e-01
	7.387000000000000000e+03 3.862189999999999790e-01
	7.389000000000000000e+03 3.863849999999999785e-01
	7.391000000000000000e+03 3.864159999999999817e-01
	7.393000000000000000e+03 3.864469999999999850e-01
	7.395000000000000000e+03 3.864770000000000150e-01
	7.397000000000000000e+03 3.863730000000000220e-01
	7.399000000000000000e+03 3.864040000000000252e-01
	7.401000000000000000e+03 3.864339999999999997e-01
	7.403000000000000000e+03 3.864650000000000030e-01
	7.405000000000000000e+03 3.864960000000000062e-01
	7.407000000000000000e+03 3.863909999999999845e-01
	7.409000000000000000e+03 3.862869999999999915e-01
	7.411000000000000000e+03 3.863179999999999947e-01
	7.413000000000000000e+03 3.863480000000000247e-01
	7.415000000000000000e+03 3.862439999999999762e-01
	7.417000000000000000e+03 3.864099999999999757e-01
	7.419000000000000000e+03 3.864400000000000057e-01
	7.421000000000000000e+03 3.863360000000000127e-01
	7.423000000000000000e+03 3.865009999999999835e-01
	7.425000000000000000e+03 3.863969999999999905e-01
	7.427000000000000000e+03 3.865629999999999900e-01
	7.429000000000000000e+03 3.865930000000000200e-01
	7.431000000000000000e+03 3.864890000000000270e-01
	7.433000000000000000e+03 3.865199999999999747e-01
	7.435000000000000000e+03 3.865500000000000047e-01
	7.437000000000000000e+03 3.865810000000000080e-01
	7.439000000000000000e+03 3.866109999999999824e-01
	7.441000000000000000e+03 3.867760000000000087e-01
	7.443000000000000000e+03 3.866720000000000157e-01
	7.445000000000000000e+03 3.867019999999999902e-01
	7.447000000000000000e+03 3.867329999999999934e-01
	7.449000000000000000e+03 3.868980000000000197e-01
	7.451000000000000000e+03 3.867940000000000267e-01
	7.453000000000000000e+03 3.866899999999999782e-01
	7.455000000000000000e+03 3.867200000000000082e-01
	7.457000000000000000e+03 3.866169999999999884e-01
	7.459000000000000000e+03 3.867809999999999859e-01
	7.461000000000000000e+03 3.868110000000000159e-01
	7.463000000000000000e+03 3.868420000000000192e-01
	7.465000000000000000e+03 3.870060000000000167e-01
	7.467000000000000000e+03 3.869020000000000237e-01
	7.469000000000000000e+03 3.869330000000000269e-01
	7.471000000000000000e+03 3.868289999999999784e-01
	7.473000000000000000e+03 3.869929999999999759e-01
	7.475000000000000000e+03 3.870230000000000059e-01
	7.477000000000000000e+03 3.869199999999999862e-01
	7.479000000000000000e+03 3.868159999999999932e-01
	7.481000000000000000e+03 3.867129999999999734e-01
	7.483000000000000000e+03 3.867430000000000034e-01
	7.485000000000000000e+03 3.866399999999999837e-01
	7.487000000000000000e+03 3.866700000000000137e-01
	7.489000000000000000e+03 3.865669999999999940e-01
	7.491000000000000000e+03 3.864639999999999742e-01
	7.493000000000000000e+03 3.863610000000000100e-01
	7.495000000000000000e+03 3.865239999999999787e-01
	7.497000000000000000e+03 3.865549999999999820e-01
	7.499000000000000000e+03 3.865850000000000120e-01
	7.501000000000000000e+03 3.864819999999999922e-01
	7.503000000000000000e+03 3.863789999999999725e-01
	7.505000000000000000e+03 3.864090000000000025e-01
	7.507000000000000000e+03 3.864389999999999770e-01
	7.509000000000000000e+03 3.863360000000000127e-01
	7.511000000000000000e+03 3.862340000000000217e-01
	7.513000000000000000e+03 3.862639999999999962e-01
	7.515000000000000000e+03 3.862940000000000262e-01
	7.517000000000000000e+03 3.861910000000000065e-01
	7.519000000000000000e+03 3.860890000000000155e-01
	7.521000000000000000e+03 3.859859999999999958e-01
	7.523000000000000000e+03 3.858829999999999760e-01
	7.525000000000000000e+03 3.859139999999999793e-01
	7.527000000000000000e+03 3.859440000000000093e-01
	7.529000000000000000e+03 3.861069999999999780e-01
	7.531000000000000000e+03 3.862700000000000022e-01
	7.533000000000000000e+03 3.861680000000000113e-01
	7.535000000000000000e+03 3.861979999999999857e-01
	7.537000000000000000e+03 3.862280000000000157e-01
	7.539000000000000000e+03 3.861249999999999960e-01
	7.541000000000000000e+03 3.861559999999999993e-01
	7.543000000000000000e+03 3.861859999999999737e-01
	7.545000000000000000e+03 3.860830000000000095e-01
	7.547000000000000000e+03 3.861140000000000128e-01
	7.549000000000000000e+03 3.860109999999999930e-01
	7.551000000000000000e+03 3.860419999999999963e-01
	7.553000000000000000e+03 3.860720000000000263e-01
	7.555000000000000000e+03 3.859699999999999798e-01
	7.557000000000000000e+03 3.861319999999999752e-01
	7.559000000000000000e+03 3.861620000000000053e-01
	7.561000000000000000e+03 3.861919999999999797e-01
	7.563000000000000000e+03 3.860899999999999888e-01
	7.565000000000000000e+03 3.861200000000000188e-01
	7.567000000000000000e+03 3.860179999999999723e-01
	7.569000000000000000e+03 3.859159999999999813e-01
	7.571000000000000000e+03 3.859460000000000113e-01
	7.573000000000000000e+03 3.861089999999999800e-01
	7.575000000000000000e+03 3.860069999999999890e-01
	7.577000000000000000e+03 3.860370000000000190e-01
	7.579000000000000000e+03 3.860669999999999935e-01
	7.581000000000000000e+03 3.860970000000000235e-01
	7.583000000000000000e+03 3.861269999999999980e-01
	7.585000000000000000e+03 3.860250000000000070e-01
	7.587000000000000000e+03 3.861870000000000025e-01
	7.589000000000000000e+03 3.860850000000000115e-01
	7.591000000000000000e+03 3.861149999999999860e-01
	7.593000000000000000e+03 3.860129999999999950e-01
	7.595000000000000000e+03 3.860430000000000250e-01
	7.597000000000000000e+03 3.860729999999999995e-01
	7.599000000000000000e+03 3.862349999999999950e-01
	7.601000000000000000e+03 3.861330000000000040e-01
	7.603000000000000000e+03 3.860319999999999863e-01
	7.605000000000000000e+03 3.860620000000000163e-01
	7.607000000000000000e+03 3.862229999999999830e-01
	7.609000000000000000e+03 3.862530000000000130e-01
	7.611000000000000000e+03 3.861519999999999953e-01
	7.613000000000000000e+03 3.860500000000000043e-01
	7.615000000000000000e+03 3.860799999999999788e-01
	7.617000000000000000e+03 3.861100000000000088e-01
	7.619000000000000000e+03 3.861399999999999832e-01
	7.621000000000000000e+03 3.861700000000000133e-01
	7.623000000000000000e+03 3.860680000000000223e-01
	7.625000000000000000e+03 3.862300000000000177e-01
	7.627000000000000000e+03 3.862590000000000190e-01
	7.629000000000000000e+03 3.861580000000000013e-01
	7.631000000000000000e+03 3.861879999999999757e-01
	7.633000000000000000e+03 3.862180000000000057e-01
	7.635000000000000000e+03 3.863789999999999725e-01
	7.637000000000000000e+03 3.864079999999999737e-01
	7.639000000000000000e+03 3.864380000000000037e-01
	7.641000000000000000e+03 3.864679999999999782e-01
	7.643000000000000000e+03 3.864969999999999795e-01
	7.645000000000000000e+03 3.865270000000000095e-01
	7.647000000000000000e+03 3.865569999999999840e-01
	7.649000000000000000e+03 3.865859999999999852e-01
	7.651000000000000000e+03 3.864850000000000230e-01
	7.653000000000000000e+03 3.865149999999999975e-01
	7.655000000000000000e+03 3.864139999999999797e-01
	7.657000000000000000e+03 3.863130000000000175e-01
	7.659000000000000000e+03 3.862119999999999997e-01
	7.661000000000000000e+03 3.862419999999999742e-01
	7.663000000000000000e+03 3.861410000000000120e-01
	7.665000000000000000e+03 3.860399999999999943e-01
	7.667000000000000000e+03 3.859400000000000053e-01
	7.669000000000000000e+03 3.859690000000000065e-01
	7.671000000000000000e+03 3.859989999999999810e-01
	7.673000000000000000e+03 3.861589999999999745e-01
	7.675000000000000000e+03 3.860589999999999855e-01
	7.677000000000000000e+03 3.859580000000000233e-01
	7.679000000000000000e+03 3.858579999999999788e-01
	7.681000000000000000e+03 3.858869999999999800e-01
	7.683000000000000000e+03 3.859170000000000100e-01
	7.685000000000000000e+03 3.858170000000000210e-01
	7.687000000000000000e+03 3.858460000000000223e-01
	7.689000000000000000e+03 3.857459999999999778e-01
	7.691000000000000000e+03 3.857760000000000078e-01
	7.693000000000000000e+03 3.858050000000000090e-01
	7.695000000000000000e+03 3.857050000000000201e-01
	7.697000000000000000e+03 3.856049999999999756e-01
	7.699000000000000000e+03 3.856339999999999768e-01
	7.701000000000000000e+03 3.856640000000000068e-01
	7.703000000000000000e+03 3.856939999999999813e-01
	7.705000000000000000e+03 3.855939999999999923e-01
	7.707000000000000000e+03 3.856229999999999936e-01
	7.709000000000000000e+03 3.855230000000000046e-01
	7.711000000000000000e+03 3.854230000000000156e-01
	7.713000000000000000e+03 3.854529999999999901e-01
	7.715000000000000000e+03 3.856120000000000103e-01
	7.717000000000000000e+03 3.855129999999999946e-01
	7.719000000000000000e+03 3.854130000000000056e-01
	7.721000000000000000e+03 3.853130000000000166e-01
	7.723000000000000000e+03 3.852130000000000276e-01
	7.725000000000000000e+03 3.851129999999999831e-01
	7.727000000000000000e+03 3.852720000000000034e-01
	7.729000000000000000e+03 3.851729999999999876e-01
	7.731000000000000000e+03 3.852019999999999889e-01
	7.733000000000000000e+03 3.851029999999999731e-01
	7.735000000000000000e+03 3.851330000000000031e-01
	7.737000000000000000e+03 3.851620000000000044e-01
	7.739000000000000000e+03 3.851919999999999789e-01
	7.741000000000000000e+03 3.850919999999999899e-01
	7.743000000000000000e+03 3.849929999999999741e-01
	7.745000000000000000e+03 3.850230000000000041e-01
	7.747000000000000000e+03 3.849230000000000151e-01
	7.749000000000000000e+03 3.848239999999999994e-01
	7.751000000000000000e+03 3.849830000000000196e-01
	7.753000000000000000e+03 3.851410000000000111e-01
	7.755000000000000000e+03 3.852999999999999758e-01
	7.757000000000000000e+03 3.853289999999999771e-01
	7.759000000000000000e+03 3.853590000000000071e-01
	7.761000000000000000e+03 3.852599999999999913e-01
	7.763000000000000000e+03 3.851600000000000024e-01
	7.765000000000000000e+03 3.851899999999999769e-01
	7.767000000000000000e+03 3.850910000000000166e-01
	7.769000000000000000e+03 3.851200000000000179e-01
	7.771000000000000000e+03 3.850210000000000021e-01
	7.773000000000000000e+03 3.849219999999999864e-01
	7.775000000000000000e+03 3.849520000000000164e-01
	7.777000000000000000e+03 3.849810000000000176e-01
	7.779000000000000000e+03 3.850109999999999921e-01
	7.781000000000000000e+03 3.850399999999999934e-01
	7.783000000000000000e+03 3.849420000000000064e-01
	7.785000000000000000e+03 3.849710000000000076e-01
	7.787000000000000000e+03 3.850009999999999821e-01
	7.789000000000000000e+03 3.851589999999999736e-01
	7.791000000000000000e+03 3.853159999999999918e-01
	7.793000000000000000e+03 3.853460000000000218e-01
	7.795000000000000000e+03 3.853750000000000231e-01
	7.797000000000000000e+03 3.855330000000000146e-01
	7.799000000000000000e+03 3.854339999999999988e-01
	7.801000000000000000e+03 3.854630000000000001e-01
	7.803000000000000000e+03 3.854929999999999746e-01
	7.805000000000000000e+03 3.855219999999999758e-01
	7.807000000000000000e+03 3.854230000000000156e-01
	7.809000000000000000e+03 3.853249999999999731e-01
	7.811000000000000000e+03 3.853539999999999743e-01
	7.813000000000000000e+03 3.853829999999999756e-01
	7.815000000000000000e+03 3.854130000000000056e-01
	7.817000000000000000e+03 3.854420000000000068e-01
	7.819000000000000000e+03 3.855990000000000251e-01
	7.821000000000000000e+03 3.856280000000000263e-01
	7.823000000000000000e+03 3.856580000000000008e-01
	7.825000000000000000e+03 3.856870000000000021e-01
	7.827000000000000000e+03 3.855879999999999863e-01
	7.829000000000000000e+03 3.854899999999999993e-01
	7.831000000000000000e+03 3.856470000000000176e-01
	7.833000000000000000e+03 3.858039999999999803e-01
	7.835000000000000000e+03 3.857050000000000201e-01
	7.837000000000000000e+03 3.857340000000000213e-01
	7.839000000000000000e+03 3.857630000000000225e-01
	7.841000000000000000e+03 3.857929999999999970e-01
	7.843000000000000000e+03 3.859489999999999865e-01
	7.845000000000000000e+03 3.859779999999999878e-01
	7.847000000000000000e+03 3.860069999999999890e-01
	7.849000000000000000e+03 3.860359999999999903e-01
	7.851000000000000000e+03 3.860649999999999915e-01
	7.853000000000000000e+03 3.862220000000000097e-01
	7.855000000000000000e+03 3.862510000000000110e-01
	7.857000000000000000e+03 3.864070000000000005e-01
	7.859000000000000000e+03 3.863090000000000135e-01
	7.861000000000000000e+03 3.862099999999999977e-01
	7.863000000000000000e+03 3.862389999999999990e-01
	7.865000000000000000e+03 3.861410000000000120e-01
	7.867000000000000000e+03 3.861700000000000133e-01
	7.869000000000000000e+03 3.861990000000000145e-01
	7.871000000000000000e+03 3.862280000000000157e-01
	7.873000000000000000e+03 3.861299999999999732e-01
	7.875000000000000000e+03 3.860319999999999863e-01
	7.877000000000000000e+03 3.859339999999999993e-01
	7.879000000000000000e+03 3.860899999999999888e-01
	7.881000000000000000e+03 3.859920000000000018e-01
	7.883000000000000000e+03 3.860210000000000030e-01
	7.885000000000000000e+03 3.860489999999999755e-01
	7.887000000000000000e+03 3.860779999999999768e-01
	7.889000000000000000e+03 3.862340000000000217e-01
	7.891000000000000000e+03 3.861359999999999792e-01
	7.893000000000000000e+03 3.860379999999999923e-01
	7.895000000000000000e+03 3.859400000000000053e-01
	7.897000000000000000e+03 3.859690000000000065e-01
	7.899000000000000000e+03 3.861249999999999960e-01
	7.901000000000000000e+03 3.861539999999999973e-01
	7.903000000000000000e+03 3.860560000000000103e-01
	7.905000000000000000e+03 3.860850000000000115e-01
	7.907000000000000000e+03 3.859870000000000245e-01
	7.909000000000000000e+03 3.860160000000000258e-01
	7.911000000000000000e+03 3.861709999999999865e-01
	7.913000000000000000e+03 3.861999999999999877e-01
	7.915000000000000000e+03 3.862289999999999890e-01
	7.917000000000000000e+03 3.862570000000000170e-01
	7.919000000000000000e+03 3.861600000000000033e-01
	7.921000000000000000e+03 3.861890000000000045e-01
	7.923000000000000000e+03 3.862169999999999770e-01
	7.925000000000000000e+03 3.861200000000000188e-01
	7.927000000000000000e+03 3.860219999999999763e-01
	7.929000000000000000e+03 3.860509999999999775e-01
	7.931000000000000000e+03 3.859540000000000193e-01
	7.933000000000000000e+03 3.859830000000000205e-01
	7.935000000000000000e+03 3.860109999999999930e-01
	7.937000000000000000e+03 3.860399999999999943e-01
	7.939000000000000000e+03 3.861950000000000105e-01
	7.941000000000000000e+03 3.862229999999999830e-01
	7.943000000000000000e+03 3.861260000000000248e-01
	7.945000000000000000e+03 3.861550000000000260e-01
	7.947000000000000000e+03 3.861829999999999985e-01
	7.949000000000000000e+03 3.860859999999999848e-01
	7.951000000000000000e+03 3.859890000000000265e-01
	7.953000000000000000e+03 3.860179999999999723e-01
	7.955000000000000000e+03 3.859210000000000140e-01
	7.957000000000000000e+03 3.858240000000000003e-01
	7.959000000000000000e+03 3.858519999999999728e-01
	7.961000000000000000e+03 3.858809999999999740e-01
	7.963000000000000000e+03 3.857840000000000158e-01
	7.965000000000000000e+03 3.858130000000000170e-01
	7.967000000000000000e+03 3.858420000000000183e-01
	7.969000000000000000e+03 3.859960000000000058e-01
	7.971000000000000000e+03 3.860239999999999783e-01
	7.973000000000000000e+03 3.861780000000000213e-01
	7.975000000000000000e+03 3.863320000000000087e-01
	7.977000000000000000e+03 3.863610000000000100e-01
	7.979000000000000000e+03 3.863889999999999825e-01
	7.981000000000000000e+03 3.864179999999999837e-01
	7.983000000000000000e+03 3.864460000000000117e-01
	7.985000000000000000e+03 3.863489999999999980e-01
	7.987000000000000000e+03 3.863779999999999992e-01
	7.989000000000000000e+03 3.865310000000000135e-01
	7.991000000000000000e+03 3.866850000000000009e-01
	7.993000000000000000e+03 3.868380000000000152e-01
	7.995000000000000000e+03 3.867419999999999747e-01
	7.997000000000000000e+03 3.867700000000000027e-01
	7.999000000000000000e+03 3.867979999999999752e-01
	8.001000000000000000e+03 3.867019999999999902e-01
	8.003000000000000000e+03 3.868550000000000044e-01
	8.005000000000000000e+03 3.870080000000000187e-01
	8.007000000000000000e+03 3.870359999999999912e-01
	8.009000000000000000e+03 3.869400000000000062e-01
	8.011000000000000000e+03 3.869679999999999787e-01
	8.013000000000000000e+03 3.871209999999999929e-01
	8.015000000000000000e+03 3.870239999999999791e-01
	8.017000000000000000e+03 3.870529999999999804e-01
	8.019000000000000000e+03 3.870810000000000084e-01
	8.021000000000000000e+03 3.871089999999999809e-01
	8.023000000000000000e+03 3.870120000000000227e-01
	8.025000000000000000e+03 3.869159999999999822e-01
	8.027000000000000000e+03 3.870689999999999964e-01
	8.029000000000000000e+03 3.869719999999999827e-01
	8.031000000000000000e+03 3.868759999999999977e-01
	8.033000000000000000e+03 3.867800000000000127e-01
	8.035000000000000000e+03 3.869319999999999982e-01
	8.037000000000000000e+03 3.870850000000000124e-01
	8.039000000000000000e+03 3.869879999999999987e-01
	8.041000000000000000e+03 3.871410000000000129e-01
	8.043000000000000000e+03 3.871689999999999854e-01
	8.045000000000000000e+03 3.871970000000000134e-01
	8.047000000000000000e+03 3.872249999999999859e-01
	8.049000000000000000e+03 3.872530000000000139e-01
	8.051000000000000000e+03 3.872809999999999864e-01
	8.053000000000000000e+03 3.871850000000000014e-01
	8.055000000000000000e+03 3.870890000000000164e-01
	8.057000000000000000e+03 3.871169999999999889e-01
	8.059000000000000000e+03 3.870210000000000039e-01
	8.061000000000000000e+03 3.869250000000000189e-01
	8.063000000000000000e+03 3.869529999999999914e-01
	8.065000000000000000e+03 3.868570000000000064e-01
	8.067000000000000000e+03 3.868849999999999789e-01
	8.069000000000000000e+03 3.867889999999999939e-01
	8.071000000000000000e+03 3.866930000000000089e-01
	8.073000000000000000e+03 3.867209999999999814e-01
	8.075000000000000000e+03 3.866249999999999964e-01
	8.077000000000000000e+03 3.867769999999999819e-01
	8.079000000000000000e+03 3.868050000000000099e-01
	8.081000000000000000e+03 3.868329999999999824e-01
	8.083000000000000000e+03 3.867380000000000262e-01
	8.085000000000000000e+03 3.867659999999999987e-01
	8.087000000000000000e+03 3.867940000000000267e-01
	8.089000000000000000e+03 3.868219999999999992e-01
	8.091000000000000000e+03 3.868500000000000272e-01
	8.093000000000000000e+03 3.867539999999999867e-01
	8.095000000000000000e+03 3.866580000000000017e-01
	8.097000000000000000e+03 3.866859999999999742e-01
	8.099000000000000000e+03 3.865910000000000180e-01
	8.101000000000000000e+03 3.864949999999999775e-01
	8.103000000000000000e+03 3.864000000000000212e-01
	8.105000000000000000e+03 3.865520000000000067e-01
	8.107000000000000000e+03 3.864560000000000217e-01
	8.109000000000000000e+03 3.863610000000000100e-01
	8.111000000000000000e+03 3.865120000000000222e-01
	8.113000000000000000e+03 3.866629999999999789e-01
	8.115000000000000000e+03 3.866910000000000069e-01
	8.117000000000000000e+03 3.867189999999999794e-01
	8.119000000000000000e+03 3.866240000000000232e-01
	8.121000000000000000e+03 3.865290000000000115e-01
	8.123000000000000000e+03 3.866800000000000237e-01
	8.125000000000000000e+03 3.867079999999999962e-01
	8.127000000000000000e+03 3.867360000000000242e-01
	8.129000000000000000e+03 3.867630000000000234e-01
	8.131000000000000000e+03 3.869139999999999802e-01
	8.133000000000000000e+03 3.869420000000000082e-01
	8.135000000000000000e+03 3.868469999999999964e-01
	8.137000000000000000e+03 3.869980000000000087e-01
	8.139000000000000000e+03 3.870250000000000079e-01
	8.141000000000000000e+03 3.870529999999999804e-01
	8.143000000000000000e+03 3.870810000000000084e-01
	8.145000000000000000e+03 3.872309999999999919e-01
	8.147000000000000000e+03 3.871359999999999801e-01
	8.149000000000000000e+03 3.871640000000000081e-01
	8.151000000000000000e+03 3.871919999999999806e-01
	8.153000000000000000e+03 3.870970000000000244e-01
	8.155000000000000000e+03 3.871240000000000236e-01
	8.157000000000000000e+03 3.871519999999999961e-01
	8.159000000000000000e+03 3.870569999999999844e-01
	8.161000000000000000e+03 3.869619999999999727e-01
	8.163000000000000000e+03 3.871129999999999849e-01
	8.165000000000000000e+03 3.870179999999999731e-01
	8.167000000000000000e+03 3.869230000000000169e-01
	8.169000000000000000e+03 3.870730000000000004e-01
	8.171000000000000000e+03 3.871009999999999729e-01
	8.173000000000000000e+03 3.871280000000000276e-01
	8.175000000000000000e+03 3.872780000000000111e-01
	8.177000000000000000e+03 3.874279999999999946e-01
	8.179000000000000000e+03 3.873329999999999829e-01
	8.181000000000000000e+03 3.873610000000000109e-01
	8.183000000000000000e+03 3.872659999999999991e-01
	8.185000000000000000e+03 3.872940000000000271e-01
	8.187000000000000000e+03 3.873210000000000264e-01
	8.189000000000000000e+03 3.873489999999999989e-01
	8.191000000000000000e+03 3.873759999999999981e-01
	8.193000000000000000e+03 3.872820000000000151e-01
	8.195000000000000000e+03 3.874310000000000254e-01
	8.197000000000000000e+03 3.875810000000000088e-01
	8.199000000000000000e+03 3.874859999999999971e-01
	8.201000000000000000e+03 3.876359999999999806e-01
	8.203000000000000000e+03 3.875410000000000244e-01
	8.205000000000000000e+03 3.874469999999999859e-01
	8.207000000000000000e+03 3.873519999999999741e-01
	8.209000000000000000e+03 3.872579999999999911e-01
	8.211000000000000000e+03 3.872849999999999904e-01
	8.213000000000000000e+03 3.871910000000000074e-01
	8.215000000000000000e+03 3.873400000000000176e-01
	8.217000000000000000e+03 3.872459999999999791e-01
	8.219000000000000000e+03 3.872729999999999784e-01
	8.221000000000000000e+03 3.871789999999999954e-01
	8.223000000000000000e+03 3.870850000000000124e-01
	8.225000000000000000e+03 3.869909999999999739e-01
	8.227000000000000000e+03 3.870179999999999731e-01
	8.229000000000000000e+03 3.870460000000000012e-01
	8.231000000000000000e+03 3.870730000000000004e-01
	8.233000000000000000e+03 3.869790000000000174e-01
	8.235000000000000000e+03 3.870069999999999899e-01
	8.237000000000000000e+03 3.869130000000000069e-01
	8.239000000000000000e+03 3.868190000000000239e-01
	8.241000000000000000e+03 3.867249999999999854e-01
	8.243000000000000000e+03 3.867519999999999847e-01
	8.245000000000000000e+03 3.867800000000000127e-01
	8.247000000000000000e+03 3.866859999999999742e-01
	8.249000000000000000e+03 3.867140000000000022e-01
	8.251000000000000000e+03 3.868619999999999837e-01
	8.253000000000000000e+03 3.867680000000000007e-01
	8.255000000000000000e+03 3.866749999999999909e-01
	8.257000000000000000e+03 3.867019999999999902e-01
	8.259000000000000000e+03 3.868510000000000004e-01
	8.261000000000000000e+03 3.868779999999999997e-01
	8.263000000000000000e+03 3.867840000000000167e-01
	8.265000000000000000e+03 3.866910000000000069e-01
	8.267000000000000000e+03 3.865970000000000240e-01
	8.269000000000000000e+03 3.865040000000000142e-01
	8.271000000000000000e+03 3.865310000000000135e-01
	8.273000000000000000e+03 3.866800000000000237e-01
	8.275000000000000000e+03 3.867070000000000229e-01
	8.277000000000000000e+03 3.866140000000000132e-01
	8.279000000000000000e+03 3.865199999999999747e-01
	8.281000000000000000e+03 3.865480000000000027e-01
	8.283000000000000000e+03 3.865750000000000020e-01
	8.285000000000000000e+03 3.866020000000000012e-01
	8.287000000000000000e+03 3.866299999999999737e-01
	8.289000000000000000e+03 3.866569999999999729e-01
	8.291000000000000000e+03 3.865640000000000187e-01
	8.293000000000000000e+03 3.865910000000000180e-01
	8.295000000000000000e+03 3.866180000000000172e-01
	8.297000000000000000e+03 3.865250000000000075e-01
	8.299000000000000000e+03 3.865529999999999800e-01
	8.301000000000000000e+03 3.864589999999999970e-01
	8.303000000000000000e+03 3.866069999999999784e-01
	8.305000000000000000e+03 3.866350000000000064e-01
	8.307000000000000000e+03 3.865410000000000235e-01
	8.309000000000000000e+03 3.865689999999999960e-01
	8.311000000000000000e+03 3.865959999999999952e-01
	8.313000000000000000e+03 3.866229999999999944e-01
	8.315000000000000000e+03 3.867709999999999759e-01
	8.317000000000000000e+03 3.869179999999999842e-01
	8.319000000000000000e+03 3.869460000000000122e-01
	8.321000000000000000e+03 3.869730000000000114e-01
	8.323000000000000000e+03 3.868800000000000017e-01
	8.325000000000000000e+03 3.870270000000000099e-01
	8.327000000000000000e+03 3.870540000000000092e-01
	8.329000000000000000e+03 3.870810000000000084e-01
	8.331000000000000000e+03 3.872280000000000166e-01
	8.333000000000000000e+03 3.872550000000000159e-01
	8.335000000000000000e+03 3.872829999999999884e-01
	8.337000000000000000e+03 3.873099999999999876e-01
	8.339000000000000000e+03 3.874569999999999959e-01
	8.341000000000000000e+03 3.874839999999999951e-01
	8.343000000000000000e+03 3.875100000000000211e-01
	8.345000000000000000e+03 3.875370000000000203e-01
	8.347000000000000000e+03 3.875640000000000196e-01
	8.349000000000000000e+03 3.875910000000000188e-01
	8.351000000000000000e+03 3.874989999999999823e-01
	8.353000000000000000e+03 3.875250000000000083e-01
	8.355000000000000000e+03 3.875520000000000076e-01
	8.357000000000000000e+03 3.875790000000000068e-01
	8.359000000000000000e+03 3.876060000000000061e-01
	8.361000000000000000e+03 3.875129999999999963e-01
	8.363000000000000000e+03 3.874210000000000154e-01
	8.365000000000000000e+03 3.874480000000000146e-01
	8.367000000000000000e+03 3.875939999999999941e-01
	8.369000000000000000e+03 3.877399999999999736e-01
	8.371000000000000000e+03 3.877669999999999728e-01
	8.373000000000000000e+03 3.879139999999999810e-01
	8.375000000000000000e+03 3.878210000000000268e-01
	8.377000000000000000e+03 3.878480000000000261e-01
	8.379000000000000000e+03 3.878739999999999966e-01
	8.381000000000000000e+03 3.877820000000000156e-01
	8.383000000000000000e+03 3.876890000000000058e-01
	8.385000000000000000e+03 3.875970000000000248e-01
	8.387000000000000000e+03 3.875040000000000151e-01
	8.389000000000000000e+03 3.875310000000000143e-01
	8.391000000000000000e+03 3.876769999999999938e-01
	8.393000000000000000e+03 3.878229999999999733e-01
	8.395000000000000000e+03 3.878499999999999726e-01
	8.397000000000000000e+03 3.878770000000000273e-01
	8.399000000000000000e+03 3.879029999999999978e-01
	8.401000000000000000e+03 3.879299999999999971e-01
	8.403000000000000000e+03 3.878380000000000161e-01
	8.405000000000000000e+03 3.879830000000000223e-01
	8.407000000000000000e+03 3.878909999999999858e-01
	8.409000000000000000e+03 3.877990000000000048e-01
	8.411000000000000000e+03 3.878249999999999753e-01
	8.413000000000000000e+03 3.878519999999999746e-01
	8.415000000000000000e+03 3.877599999999999936e-01
	8.417000000000000000e+03 3.876680000000000126e-01
	8.419000000000000000e+03 3.875759999999999761e-01
	8.421000000000000000e+03 3.874839999999999951e-01
	8.423000000000000000e+03 3.875100000000000211e-01
	8.425000000000000000e+03 3.875370000000000203e-01
	8.427000000000000000e+03 3.874449999999999839e-01
	8.429000000000000000e+03 3.874719999999999831e-01
	8.431000000000000000e+03 3.876169999999999893e-01
	8.433000000000000000e+03 3.876439999999999886e-01
	8.435000000000000000e+03 3.877889999999999948e-01
	8.437000000000000000e+03 3.876970000000000138e-01
	8.439000000000000000e+03 3.876049999999999773e-01
	8.441000000000000000e+03 3.875129999999999963e-01
	8.443000000000000000e+03 3.875399999999999956e-01
	8.445000000000000000e+03 3.875669999999999948e-01
	8.447000000000000000e+03 3.875930000000000208e-01
	8.449000000000000000e+03 3.875009999999999843e-01
	8.451000000000000000e+03 3.875279999999999836e-01
	8.453000000000000000e+03 3.874360000000000026e-01
	8.455000000000000000e+03 3.873449999999999949e-01
	8.457000000000000000e+03 3.872530000000000139e-01
	8.459000000000000000e+03 3.873980000000000201e-01
	8.461000000000000000e+03 3.874250000000000194e-01
	8.463000000000000000e+03 3.874509999999999899e-01
	8.465000000000000000e+03 3.874779999999999891e-01
	8.467000000000000000e+03 3.873860000000000081e-01
	8.469000000000000000e+03 3.874130000000000074e-01
	8.471000000000000000e+03 3.875580000000000136e-01
	8.473000000000000000e+03 3.875839999999999841e-01
	8.475000000000000000e+03 3.877289999999999903e-01
	8.477000000000000000e+03 3.876370000000000093e-01
	8.479000000000000000e+03 3.875460000000000016e-01
	8.481000000000000000e+03 3.876899999999999791e-01
	8.483000000000000000e+03 3.877169999999999783e-01
	8.485000000000000000e+03 3.876249999999999973e-01
	8.487000000000000000e+03 3.877700000000000036e-01
	8.489000000000000000e+03 3.877959999999999741e-01
	8.491000000000000000e+03 3.877050000000000218e-01
	8.493000000000000000e+03 3.876129999999999853e-01
	8.495000000000000000e+03 3.876399999999999846e-01
	8.497000000000000000e+03 3.876660000000000106e-01
	8.499000000000000000e+03 3.878099999999999881e-01
	8.501000000000000000e+03 3.879540000000000211e-01
	8.503000000000000000e+03 3.879810000000000203e-01
	8.505000000000000000e+03 3.880069999999999908e-01
	8.507000000000000000e+03 3.880330000000000168e-01
	8.509000000000000000e+03 3.880600000000000160e-01
	8.511000000000000000e+03 3.880859999999999865e-01
	8.513000000000000000e+03 3.879949999999999788e-01
	8.515000000000000000e+03 3.880210000000000048e-01
	8.517000000000000000e+03 3.880469999999999753e-01
	8.519000000000000000e+03 3.880739999999999745e-01
	8.521000000000000000e+03 3.881000000000000005e-01
	8.523000000000000000e+03 3.881260000000000265e-01
	8.525000000000000000e+03 3.882700000000000040e-01
	8.527000000000000000e+03 3.881789999999999963e-01
	8.529000000000000000e+03 3.882050000000000223e-01
	8.531000000000000000e+03 3.882309999999999928e-01
	8.533000000000000000e+03 3.883750000000000258e-01
	8.535000000000000000e+03 3.882840000000000180e-01
	8.537000000000000000e+03 3.883099999999999885e-01
	8.539000000000000000e+03 3.882189999999999808e-01
	8.541000000000000000e+03 3.882450000000000068e-01
	8.543000000000000000e+03 3.881539999999999990e-01
	8.545000000000000000e+03 3.881800000000000250e-01
	8.547000000000000000e+03 3.882059999999999955e-01
	8.549000000000000000e+03 3.883499999999999730e-01
	8.551000000000000000e+03 3.883759999999999990e-01
	8.553000000000000000e+03 3.882849999999999913e-01
	8.555000000000000000e+03 3.883110000000000173e-01
	8.557000000000000000e+03 3.882200000000000095e-01
	8.559000000000000000e+03 3.882459999999999800e-01
	8.561000000000000000e+03 3.882720000000000060e-01
	8.563000000000000000e+03 3.884150000000000102e-01
	8.565000000000000000e+03 3.884409999999999807e-01
	8.567000000000000000e+03 3.885839999999999850e-01
	8.569000000000000000e+03 3.886100000000000110e-01
	8.571000000000000000e+03 3.886359999999999815e-01
	8.573000000000000000e+03 3.886620000000000075e-01
	8.575000000000000000e+03 3.885709999999999997e-01
	8.577000000000000000e+03 3.885970000000000257e-01
	8.579000000000000000e+03 3.885069999999999912e-01
	8.581000000000000000e+03 3.884159999999999835e-01
	8.583000000000000000e+03 3.885589999999999877e-01
	8.585000000000000000e+03 3.885850000000000137e-01
	8.587000000000000000e+03 3.884940000000000060e-01
	8.589000000000000000e+03 3.885199999999999765e-01
	8.591000000000000000e+03 3.885460000000000025e-01
	8.593000000000000000e+03 3.885719999999999730e-01
	8.595000000000000000e+03 3.885979999999999990e-01
	8.597000000000000000e+03 3.886240000000000250e-01
	8.599000000000000000e+03 3.887660000000000005e-01
	8.601000000000000000e+03 3.887920000000000265e-01
	8.603000000000000000e+03 3.888179999999999970e-01
	8.605000000000000000e+03 3.888440000000000230e-01
	8.607000000000000000e+03 3.887530000000000152e-01
	8.609000000000000000e+03 3.886629999999999807e-01
	8.611000000000000000e+03 3.886890000000000067e-01
	8.613000000000000000e+03 3.887149999999999772e-01
	8.615000000000000000e+03 3.887410000000000032e-01
	8.617000000000000000e+03 3.888820000000000054e-01
	8.619000000000000000e+03 3.889079999999999759e-01
	8.621000000000000000e+03 3.888179999999999970e-01
	8.623000000000000000e+03 3.888440000000000230e-01
	8.625000000000000000e+03 3.888699999999999934e-01
	8.627000000000000000e+03 3.888949999999999907e-01
	8.629000000000000000e+03 3.888050000000000117e-01
	8.631000000000000000e+03 3.888309999999999822e-01
	8.633000000000000000e+03 3.887410000000000032e-01
	8.635000000000000000e+03 3.887669999999999737e-01
	8.637000000000000000e+03 3.887920000000000265e-01
	8.639000000000000000e+03 3.888179999999999970e-01
	8.641000000000000000e+03 3.887280000000000180e-01
	8.643000000000000000e+03 3.888699999999999934e-01
	8.645000000000000000e+03 3.887800000000000145e-01
	8.647000000000000000e+03 3.886899999999999800e-01
	8.649000000000000000e+03 3.888309999999999822e-01
	8.651000000000000000e+03 3.887410000000000032e-01
	8.653000000000000000e+03 3.888820000000000054e-01
	8.655000000000000000e+03 3.890239999999999809e-01
	8.657000000000000000e+03 3.890489999999999782e-01
	8.659000000000000000e+03 3.889589999999999992e-01
	8.661000000000000000e+03 3.889850000000000252e-01
	8.663000000000000000e+03 3.888949999999999907e-01
	8.665000000000000000e+03 3.890359999999999929e-01
	8.667000000000000000e+03 3.890620000000000189e-01
	8.669000000000000000e+03 3.890879999999999894e-01
	8.671000000000000000e+03 3.889980000000000104e-01
	8.673000000000000000e+03 3.891390000000000127e-01
	8.675000000000000000e+03 3.891640000000000099e-01
	8.677000000000000000e+03 3.890750000000000042e-01
	8.679000000000000000e+03 3.891000000000000014e-01
	8.681000000000000000e+03 3.891260000000000274e-01
	8.683000000000000000e+03 3.891510000000000247e-01
	8.685000000000000000e+03 3.890620000000000189e-01
	8.687000000000000000e+03 3.889719999999999844e-01
	8.689000000000000000e+03 3.888820000000000054e-01
	8.691000000000000000e+03 3.889079999999999759e-01
	8.693000000000000000e+03 3.890489999999999782e-01
	8.695000000000000000e+03 3.890739999999999754e-01
	8.697000000000000000e+03 3.891000000000000014e-01
	8.699000000000000000e+03 3.890100000000000224e-01
	8.701000000000000000e+03 3.889210000000000167e-01
	8.703000000000000000e+03 3.888309999999999822e-01
	8.705000000000000000e+03 3.888570000000000082e-01
	8.707000000000000000e+03 3.888829999999999787e-01
	8.709000000000000000e+03 3.889079999999999759e-01
	8.711000000000000000e+03 3.889340000000000019e-01
	8.713000000000000000e+03 3.889589999999999992e-01
	8.715000000000000000e+03 3.889850000000000252e-01
	8.717000000000000000e+03 3.890100000000000224e-01
	8.719000000000000000e+03 3.891499999999999959e-01
	8.721000000000000000e+03 3.891760000000000219e-01
	8.723000000000000000e+03 3.890859999999999874e-01
	8.725000000000000000e+03 3.892260000000000164e-01
	8.727000000000000000e+03 3.891370000000000107e-01
	8.729000000000000000e+03 3.892769999999999841e-01
	8.731000000000000000e+03 3.891879999999999784e-01
	8.733000000000000000e+03 3.892129999999999757e-01
	8.735000000000000000e+03 3.892390000000000017e-01
	8.737000000000000000e+03 3.893789999999999751e-01
	8.739000000000000000e+03 3.895179999999999754e-01
	8.741000000000000000e+03 3.895440000000000014e-01
	8.743000000000000000e+03 3.895689999999999986e-01
	8.745000000000000000e+03 3.897079999999999989e-01
	8.747000000000000000e+03 3.897340000000000249e-01
	8.749000000000000000e+03 3.896450000000000191e-01
	8.751000000000000000e+03 3.896700000000000164e-01
	8.753000000000000000e+03 3.898090000000000166e-01
	8.755000000000000000e+03 3.899489999999999901e-01
	8.757000000000000000e+03 3.899739999999999873e-01
	8.759000000000000000e+03 3.898849999999999816e-01
	8.761000000000000000e+03 3.900239999999999818e-01
	8.763000000000000000e+03 3.899349999999999761e-01
	8.765000000000000000e+03 3.900739999999999763e-01
	8.767000000000000000e+03 3.900989999999999736e-01
	8.769000000000000000e+03 3.901240000000000263e-01
	8.771000000000000000e+03 3.900350000000000206e-01
	8.773000000000000000e+03 3.900600000000000178e-01
	8.775000000000000000e+03 3.900850000000000151e-01
	8.777000000000000000e+03 3.901109999999999856e-01
	8.779000000000000000e+03 3.900219999999999798e-01
	8.781000000000000000e+03 3.901609999999999800e-01
	8.783000000000000000e+03 3.901859999999999773e-01
	8.785000000000000000e+03 3.903240000000000043e-01
	8.787000000000000000e+03 3.902360000000000273e-01
	8.789000000000000000e+03 3.902610000000000245e-01
	8.791000000000000000e+03 3.901720000000000188e-01
	8.793000000000000000e+03 3.900830000000000131e-01
	8.795000000000000000e+03 3.902220000000000133e-01
	8.797000000000000000e+03 3.902470000000000105e-01
	8.799000000000000000e+03 3.902720000000000078e-01
	8.801000000000000000e+03 3.902970000000000050e-01
	8.803000000000000000e+03 3.902079999999999993e-01
	8.805000000000000000e+03 3.902329999999999965e-01
	8.807000000000000000e+03 3.902579999999999938e-01
	8.809000000000000000e+03 3.902829999999999910e-01
	8.811000000000000000e+03 3.903079999999999883e-01
	8.813000000000000000e+03 3.902189999999999825e-01
	8.815000000000000000e+03 3.901299999999999768e-01
	8.817000000000000000e+03 3.901549999999999740e-01
	8.819000000000000000e+03 3.900669999999999971e-01
	8.821000000000000000e+03 3.900919999999999943e-01
	8.823000000000000000e+03 3.900029999999999886e-01
	8.825000000000000000e+03 3.899150000000000116e-01
	8.827000000000000000e+03 3.900529999999999831e-01
	8.829000000000000000e+03 3.901910000000000101e-01
	8.831000000000000000e+03 3.902160000000000073e-01
	8.833000000000000000e+03 3.901279999999999748e-01
	8.835000000000000000e+03 3.901530000000000276e-01
	8.837000000000000000e+03 3.901780000000000248e-01
	8.839000000000000000e+03 3.902030000000000221e-01
	8.841000000000000000e+03 3.901140000000000163e-01
	8.843000000000000000e+03 3.901390000000000136e-01
	8.845000000000000000e+03 3.901640000000000108e-01
	8.847000000000000000e+03 3.903019999999999823e-01
	8.849000000000000000e+03 3.903269999999999795e-01
	8.851000000000000000e+03 3.902379999999999738e-01
	8.853000000000000000e+03 3.903760000000000008e-01
	8.855000000000000000e+03 3.904009999999999980e-01
	8.857000000000000000e+03 3.903130000000000210e-01
	8.859000000000000000e+03 3.903380000000000183e-01
	8.861000000000000000e+03 3.904750000000000165e-01
	8.863000000000000000e+03 3.905000000000000138e-01
	8.865000000000000000e+03 3.905250000000000110e-01
	8.867000000000000000e+03 3.904360000000000053e-01
	8.869000000000000000e+03 3.904610000000000025e-01
	8.871000000000000000e+03 3.903730000000000255e-01
	8.873000000000000000e+03 3.903980000000000228e-01
	8.875000000000000000e+03 3.903099999999999903e-01
	8.877000000000000000e+03 3.903349999999999875e-01
	8.879000000000000000e+03 3.903590000000000115e-01
	8.881000000000000000e+03 3.903840000000000088e-01
	8.883000000000000000e+03 3.904090000000000060e-01
	8.885000000000000000e+03 3.903209999999999735e-01
	8.887000000000000000e+03 3.903449999999999975e-01
	8.889000000000000000e+03 3.903699999999999948e-01
	8.891000000000000000e+03 3.905069999999999930e-01
	8.893000000000000000e+03 3.904190000000000160e-01
	8.895000000000000000e+03 3.903320000000000123e-01
	8.897000000000000000e+03 3.903559999999999808e-01
	8.899000000000000000e+03 3.903809999999999780e-01
	8.901000000000000000e+03 3.904059999999999753e-01
	8.903000000000000000e+03 3.904299999999999993e-01
	8.905000000000000000e+03 3.903429999999999955e-01
	8.907000000000000000e+03 3.902550000000000185e-01
	8.909000000000000000e+03 3.901669999999999860e-01
	8.911000000000000000e+03 3.901919999999999833e-01
	8.913000000000000000e+03 3.901040000000000063e-01
	8.915000000000000000e+03 3.900170000000000026e-01
	8.917000000000000000e+03 3.899290000000000256e-01
	8.919000000000000000e+03 3.899540000000000228e-01
	8.921000000000000000e+03 3.898670000000000191e-01
	8.923000000000000000e+03 3.898909999999999876e-01
	8.925000000000000000e+03 3.900279999999999858e-01
	8.927000000000000000e+03 3.899409999999999821e-01
	8.929000000000000000e+03 3.900770000000000071e-01
	8.931000000000000000e+03 3.901020000000000043e-01
	8.933000000000000000e+03 3.902379999999999738e-01
	8.935000000000000000e+03 3.902630000000000265e-01
	8.937000000000000000e+03 3.901760000000000228e-01
	8.939000000000000000e+03 3.901999999999999913e-01
	8.941000000000000000e+03 3.901129999999999876e-01
	8.943000000000000000e+03 3.901379999999999848e-01
	8.945000000000000000e+03 3.902740000000000098e-01
	8.947000000000000000e+03 3.902979999999999783e-01
	8.949000000000000000e+03 3.902109999999999745e-01
	8.951000000000000000e+03 3.902360000000000273e-01
	8.953000000000000000e+03 3.901490000000000236e-01
	8.955000000000000000e+03 3.900609999999999911e-01
	8.957000000000000000e+03 3.899739999999999873e-01
	8.959000000000000000e+03 3.898869999999999836e-01
	8.961000000000000000e+03 3.900230000000000086e-01
	8.963000000000000000e+03 3.900480000000000058e-01
	8.965000000000000000e+03 3.900730000000000031e-01
	8.967000000000000000e+03 3.902089999999999725e-01
	8.969000000000000000e+03 3.903449999999999975e-01
	8.971000000000000000e+03 3.903690000000000215e-01
	8.973000000000000000e+03 3.902820000000000178e-01
	8.975000000000000000e+03 3.904179999999999873e-01
	8.977000000000000000e+03 3.903309999999999835e-01
	8.979000000000000000e+03 3.904670000000000085e-01
	8.981000000000000000e+03 3.904909999999999770e-01
	8.983000000000000000e+03 3.904039999999999733e-01
	8.985000000000000000e+03 3.904279999999999973e-01
	8.987000000000000000e+03 3.904529999999999945e-01
	8.989000000000000000e+03 3.904770000000000185e-01
	8.991000000000000000e+03 3.905020000000000158e-01
	8.993000000000000000e+03 3.906370000000000120e-01
	8.995000000000000000e+03 3.906609999999999805e-01
	8.997000000000000000e+03 3.906859999999999777e-01
	8.999000000000000000e+03 3.905989999999999740e-01
	9.001000000000000000e+03 3.907340000000000257e-01
	9.003000000000000000e+03 3.906479999999999952e-01
	9.005000000000000000e+03 3.905609999999999915e-01
	9.007000000000000000e+03 3.906959999999999877e-01
	9.009000000000000000e+03 3.906089999999999840e-01
	9.011000000000000000e+03 3.905230000000000090e-01
	9.013000000000000000e+03 3.905469999999999775e-01
	9.015000000000000000e+03 3.905710000000000015e-01
	9.017000000000000000e+03 3.905959999999999988e-01
	9.019000000000000000e+03 3.906200000000000228e-01
	9.021000000000000000e+03 3.906439999999999912e-01
	9.023000000000000000e+03 3.905569999999999875e-01
	9.025000000000000000e+03 3.904710000000000125e-01
	9.027000000000000000e+03 3.904949999999999810e-01
	9.029000000000000000e+03 3.906299999999999772e-01
	9.031000000000000000e+03 3.905440000000000023e-01
	9.033000000000000000e+03 3.905680000000000263e-01
	9.035000000000000000e+03 3.907030000000000225e-01
	9.037000000000000000e+03 3.907269999999999910e-01
	9.039000000000000000e+03 3.908619999999999872e-01
	9.041000000000000000e+03 3.909969999999999835e-01
	9.043000000000000000e+03 3.909099999999999797e-01
	9.045000000000000000e+03 3.909340000000000037e-01
	9.047000000000000000e+03 3.910690000000000000e-01
	9.049000000000000000e+03 3.910930000000000240e-01
	9.051000000000000000e+03 3.912269999999999914e-01
	9.053000000000000000e+03 3.912519999999999887e-01
	9.055000000000000000e+03 3.912760000000000127e-01
	9.057000000000000000e+03 3.914099999999999802e-01
	9.059000000000000000e+03 3.914340000000000042e-01
	9.061000000000000000e+03 3.914579999999999727e-01
	9.063000000000000000e+03 3.914819999999999967e-01
	9.065000000000000000e+03 3.915060000000000207e-01
	9.067000000000000000e+03 3.914190000000000169e-01
	9.069000000000000000e+03 3.913329999999999864e-01
	9.071000000000000000e+03 3.912470000000000114e-01
	9.073000000000000000e+03 3.911609999999999809e-01
	9.075000000000000000e+03 3.910739999999999772e-01
	9.077000000000000000e+03 3.910980000000000012e-01
	9.079000000000000000e+03 3.910120000000000262e-01
	9.081000000000000000e+03 3.910359999999999947e-01
	9.083000000000000000e+03 3.909500000000000197e-01
	9.085000000000000000e+03 3.908639999999999892e-01
	9.087000000000000000e+03 3.907780000000000142e-01
	9.089000000000000000e+03 3.908019999999999827e-01
	9.091000000000000000e+03 3.907160000000000077e-01
	9.093000000000000000e+03 3.906299999999999772e-01
	9.095000000000000000e+03 3.906540000000000012e-01
	9.097000000000000000e+03 3.905680000000000263e-01
	9.099000000000000000e+03 3.904819999999999958e-01
	9.101000000000000000e+03 3.903969999999999940e-01
	9.103000000000000000e+03 3.904210000000000180e-01
	9.105000000000000000e+03 3.904449999999999865e-01
	9.107000000000000000e+03 3.904690000000000105e-01
	9.109000000000000000e+03 3.906029999999999780e-01
	9.111000000000000000e+03 3.906270000000000020e-01
	9.113000000000000000e+03 3.906510000000000260e-01
	9.115000000000000000e+03 3.906749999999999945e-01
	9.117000000000000000e+03 3.906990000000000185e-01
	9.119000000000000000e+03 3.907229999999999870e-01
	9.121000000000000000e+03 3.906370000000000120e-01
	9.123000000000000000e+03 3.905509999999999815e-01
	9.125000000000000000e+03 3.905750000000000055e-01
	9.127000000000000000e+03 3.904900000000000038e-01
	9.129000000000000000e+03 3.905139999999999723e-01
	9.131000000000000000e+03 3.904279999999999973e-01
	9.133000000000000000e+03 3.904520000000000213e-01
	9.135000000000000000e+03 3.903670000000000195e-01
	9.137000000000000000e+03 3.902809999999999890e-01
	9.139000000000000000e+03 3.901959999999999873e-01
	9.141000000000000000e+03 3.902200000000000113e-01
	9.143000000000000000e+03 3.901350000000000096e-01
	9.145000000000000000e+03 3.900489999999999791e-01
	9.147000000000000000e+03 3.900730000000000031e-01
	9.149000000000000000e+03 3.902070000000000261e-01
	9.151000000000000000e+03 3.902309999999999945e-01
	9.153000000000000000e+03 3.902550000000000185e-01
	9.155000000000000000e+03 3.902789999999999870e-01
	9.157000000000000000e+03 3.901930000000000121e-01
	9.159000000000000000e+03 3.901080000000000103e-01
	9.161000000000000000e+03 3.900230000000000086e-01
	9.163000000000000000e+03 3.899380000000000068e-01
	9.165000000000000000e+03 3.899619999999999753e-01
	9.167000000000000000e+03 3.899859999999999993e-01
	9.169000000000000000e+03 3.899009999999999976e-01
	9.171000000000000000e+03 3.899250000000000216e-01
	9.173000000000000000e+03 3.898400000000000198e-01
	9.175000000000000000e+03 3.898639999999999883e-01
	9.177000000000000000e+03 3.897789999999999866e-01
	9.179000000000000000e+03 3.896939999999999849e-01
	9.181000000000000000e+03 3.896089999999999831e-01
	9.183000000000000000e+03 3.896330000000000071e-01
	9.185000000000000000e+03 3.897660000000000013e-01
	9.187000000000000000e+03 3.896809999999999996e-01
	9.189000000000000000e+03 3.895959999999999979e-01
	9.191000000000000000e+03 3.895109999999999961e-01
	9.193000000000000000e+03 3.896439999999999904e-01
	9.195000000000000000e+03 3.895600000000000174e-01
	9.197000000000000000e+03 3.896919999999999829e-01
	9.199000000000000000e+03 3.897160000000000069e-01
	9.201000000000000000e+03 3.896319999999999784e-01
	9.203000000000000000e+03 3.895469999999999766e-01
	9.205000000000000000e+03 3.894619999999999749e-01
	9.207000000000000000e+03 3.893780000000000019e-01
	9.209000000000000000e+03 3.894020000000000259e-01
	9.211000000000000000e+03 3.893170000000000242e-01
	9.213000000000000000e+03 3.894500000000000184e-01
	9.215000000000000000e+03 3.894739999999999869e-01
	9.217000000000000000e+03 3.893889999999999851e-01
	9.219000000000000000e+03 3.893050000000000122e-01
	9.221000000000000000e+03 3.894369999999999776e-01
	9.223000000000000000e+03 3.893530000000000046e-01
	9.225000000000000000e+03 3.893769999999999731e-01
	9.227000000000000000e+03 3.894009999999999971e-01
	9.229000000000000000e+03 3.893159999999999954e-01
	9.231000000000000000e+03 3.892320000000000224e-01
	9.233000000000000000e+03 3.893639999999999879e-01
	9.235000000000000000e+03 3.892800000000000149e-01
	9.237000000000000000e+03 3.893039999999999834e-01
	9.239000000000000000e+03 3.892200000000000104e-01
	9.241000000000000000e+03 3.892439999999999789e-01
	9.243000000000000000e+03 3.891589999999999772e-01
	9.245000000000000000e+03 3.891830000000000012e-01
	9.247000000000000000e+03 3.893150000000000222e-01
	9.249000000000000000e+03 3.893389999999999906e-01
	9.251000000000000000e+03 3.893630000000000146e-01
	9.253000000000000000e+03 3.893869999999999831e-01
	9.255000000000000000e+03 3.893030000000000102e-01
	9.257000000000000000e+03 3.893269999999999786e-01
	9.259000000000000000e+03 3.892430000000000057e-01
	9.261000000000000000e+03 3.891589999999999772e-01
	9.263000000000000000e+03 3.891830000000000012e-01
	9.265000000000000000e+03 3.893150000000000222e-01
	9.267000000000000000e+03 3.893389999999999906e-01
	9.269000000000000000e+03 3.893619999999999859e-01
	9.271000000000000000e+03 3.892780000000000129e-01
	9.273000000000000000e+03 3.894099999999999784e-01
	9.275000000000000000e+03 3.893260000000000054e-01
	9.277000000000000000e+03 3.893499999999999739e-01
	9.279000000000000000e+03 3.894819999999999949e-01
	9.281000000000000000e+03 3.893980000000000219e-01
	9.283000000000000000e+03 3.893139999999999934e-01
	9.285000000000000000e+03 3.893380000000000174e-01
	9.287000000000000000e+03 3.892539999999999889e-01
	9.289000000000000000e+03 3.891700000000000159e-01
	9.291000000000000000e+03 3.891939999999999844e-01
	9.293000000000000000e+03 3.891100000000000114e-01
	9.295000000000000000e+03 3.890259999999999829e-01
	9.297000000000000000e+03 3.889429999999999832e-01
	9.299000000000000000e+03 3.890739999999999754e-01
	9.301000000000000000e+03 3.890979999999999994e-01
	9.303000000000000000e+03 3.891220000000000234e-01
	9.305000000000000000e+03 3.892530000000000157e-01
	9.307000000000000000e+03 3.891689999999999872e-01
	9.309000000000000000e+03 3.891930000000000112e-01
	9.311000000000000000e+03 3.892169999999999797e-01
	9.313000000000000000e+03 3.893480000000000274e-01
	9.315000000000000000e+03 3.892650000000000277e-01
	9.317000000000000000e+03 3.893960000000000199e-01
	9.319000000000000000e+03 3.894190000000000151e-01
	9.321000000000000000e+03 3.895500000000000074e-01
	9.323000000000000000e+03 3.895739999999999759e-01
	9.325000000000000000e+03 3.897050000000000236e-01
	9.327000000000000000e+03 3.897289999999999921e-01
	9.329000000000000000e+03 3.897519999999999873e-01
	9.331000000000000000e+03 3.896689999999999876e-01
	9.333000000000000000e+03 3.896919999999999829e-01
	9.335000000000000000e+03 3.897160000000000069e-01
	9.337000000000000000e+03 3.897399999999999753e-01
	9.339000000000000000e+03 3.896560000000000024e-01
	9.341000000000000000e+03 3.896800000000000264e-01
	9.343000000000000000e+03 3.895959999999999979e-01
	9.345000000000000000e+03 3.895129999999999981e-01
	9.347000000000000000e+03 3.894299999999999984e-01
	9.349000000000000000e+03 3.895600000000000174e-01
	9.351000000000000000e+03 3.895839999999999859e-01
	9.353000000000000000e+03 3.896080000000000099e-01
	9.355000000000000000e+03 3.895239999999999814e-01
	9.357000000000000000e+03 3.895480000000000054e-01
	9.359000000000000000e+03 3.896780000000000244e-01
	9.361000000000000000e+03 3.897019999999999929e-01
	9.363000000000000000e+03 3.896189999999999931e-01
	9.365000000000000000e+03 3.895359999999999934e-01
	9.367000000000000000e+03 3.895589999999999886e-01
	9.369000000000000000e+03 3.894759999999999889e-01
	9.371000000000000000e+03 3.896060000000000079e-01
	9.373000000000000000e+03 3.895230000000000081e-01
	9.375000000000000000e+03 3.895469999999999766e-01
	9.377000000000000000e+03 3.896769999999999956e-01
	9.379000000000000000e+03 3.895939999999999959e-01
	9.381000000000000000e+03 3.896169999999999911e-01
	9.383000000000000000e+03 3.897470000000000101e-01
	9.385000000000000000e+03 3.897709999999999786e-01
	9.387000000000000000e+03 3.896879999999999789e-01
	9.389000000000000000e+03 3.897109999999999741e-01
	9.391000000000000000e+03 3.897349999999999981e-01
	9.393000000000000000e+03 3.897579999999999933e-01
	9.395000000000000000e+03 3.896749999999999936e-01
	9.397000000000000000e+03 3.895919999999999939e-01
	9.399000000000000000e+03 3.895100000000000229e-01
	9.401000000000000000e+03 3.894270000000000231e-01
	9.403000000000000000e+03 3.895569999999999866e-01
	9.405000000000000000e+03 3.895799999999999819e-01
	9.407000000000000000e+03 3.896029999999999771e-01
	9.409000000000000000e+03 3.897329999999999961e-01
	9.411000000000000000e+03 3.897570000000000201e-01
	9.413000000000000000e+03 3.898860000000000103e-01
	9.415000000000000000e+03 3.899099999999999788e-01
	9.417000000000000000e+03 3.898269999999999791e-01
	9.419000000000000000e+03 3.897439999999999793e-01
	9.421000000000000000e+03 3.898739999999999983e-01
	9.423000000000000000e+03 3.898969999999999936e-01
	9.425000000000000000e+03 3.899199999999999888e-01
	9.427000000000000000e+03 3.900500000000000078e-01
	9.429000000000000000e+03 3.899670000000000081e-01
	9.431000000000000000e+03 3.898840000000000083e-01
	9.433000000000000000e+03 3.898019999999999818e-01
	9.435000000000000000e+03 3.899310000000000276e-01
	9.437000000000000000e+03 3.900600000000000178e-01
	9.439000000000000000e+03 3.899779999999999913e-01
	9.441000000000000000e+03 3.900009999999999866e-01
	9.443000000000000000e+03 3.899179999999999868e-01
	9.445000000000000000e+03 3.898360000000000158e-01
	9.447000000000000000e+03 3.898590000000000111e-01
	9.449000000000000000e+03 3.897769999999999846e-01
	9.451000000000000000e+03 3.896939999999999849e-01
	9.453000000000000000e+03 3.897180000000000089e-01
	9.455000000000000000e+03 3.898469999999999991e-01
	9.457000000000000000e+03 3.898699999999999943e-01
	9.459000000000000000e+03 3.898929999999999896e-01
	9.461000000000000000e+03 3.899159999999999848e-01
	9.463000000000000000e+03 3.898340000000000138e-01
	9.465000000000000000e+03 3.897519999999999873e-01
	9.467000000000000000e+03 3.896689999999999876e-01
	9.469000000000000000e+03 3.896930000000000116e-01
	9.471000000000000000e+03 3.896100000000000119e-01
	9.473000000000000000e+03 3.896339999999999804e-01
	9.475000000000000000e+03 3.896569999999999756e-01
	9.477000000000000000e+03 3.896800000000000264e-01
	9.479000000000000000e+03 3.897039999999999949e-01
	9.481000000000000000e+03 3.897269999999999901e-01
	9.483000000000000000e+03 3.896450000000000191e-01
	9.485000000000000000e+03 3.896680000000000144e-01
	9.487000000000000000e+03 3.895859999999999879e-01
	9.489000000000000000e+03 3.896089999999999831e-01
	9.491000000000000000e+03 3.896319999999999784e-01
	9.493000000000000000e+03 3.895500000000000074e-01
	9.495000000000000000e+03 3.895730000000000026e-01
	9.497000000000000000e+03 3.895970000000000266e-01
	9.499000000000000000e+03 3.896200000000000219e-01
	9.501000000000000000e+03 3.896430000000000171e-01
	9.503000000000000000e+03 3.896660000000000124e-01
	9.505000000000000000e+03 3.895839999999999859e-01
	9.507000000000000000e+03 3.896080000000000099e-01
	9.509000000000000000e+03 3.896310000000000051e-01
	9.511000000000000000e+03 3.897590000000000221e-01
	9.513000000000000000e+03 3.896769999999999956e-01
	9.515000000000000000e+03 3.896999999999999909e-01
	9.517000000000000000e+03 3.897240000000000149e-01
	9.519000000000000000e+03 3.896419999999999884e-01
	9.521000000000000000e+03 3.895600000000000174e-01
	9.523000000000000000e+03 3.895830000000000126e-01
	9.525000000000000000e+03 3.897109999999999741e-01
	9.527000000000000000e+03 3.896290000000000031e-01
	9.529000000000000000e+03 3.895480000000000054e-01
	9.531000000000000000e+03 3.894659999999999789e-01
	9.533000000000000000e+03 3.895939999999999959e-01
	9.535000000000000000e+03 3.897220000000000129e-01
	9.537000000000000000e+03 3.897450000000000081e-01
	9.539000000000000000e+03 3.897680000000000033e-01
	9.541000000000000000e+03 3.896870000000000056e-01
	9.543000000000000000e+03 3.896049999999999791e-01
	9.545000000000000000e+03 3.896279999999999744e-01
	9.547000000000000000e+03 3.897559999999999913e-01
	9.549000000000000000e+03 3.897789999999999866e-01
	9.551000000000000000e+03 3.898019999999999818e-01
	9.553000000000000000e+03 3.898249999999999771e-01
	9.555000000000000000e+03 3.897439999999999793e-01
	9.557000000000000000e+03 3.897669999999999746e-01
	9.559000000000000000e+03 3.897900000000000253e-01
	9.561000000000000000e+03 3.898130000000000206e-01
	9.563000000000000000e+03 3.899400000000000088e-01
	9.565000000000000000e+03 3.898590000000000111e-01
	9.567000000000000000e+03 3.899859999999999993e-01
	9.569000000000000000e+03 3.899050000000000016e-01
	9.571000000000000000e+03 3.899279999999999968e-01
	9.573000000000000000e+03 3.899509999999999921e-01
	9.575000000000000000e+03 3.898690000000000211e-01
	9.577000000000000000e+03 3.898920000000000163e-01
	9.579000000000000000e+03 3.900199999999999778e-01
	9.581000000000000000e+03 3.900429999999999731e-01
	9.583000000000000000e+03 3.901700000000000168e-01
	9.585000000000000000e+03 3.900890000000000191e-01
	9.587000000000000000e+03 3.901120000000000143e-01
	9.589000000000000000e+03 3.901350000000000096e-01
	9.591000000000000000e+03 3.901569999999999760e-01
	9.593000000000000000e+03 3.901800000000000268e-01
	9.595000000000000000e+03 3.902030000000000221e-01
	9.597000000000000000e+03 3.903300000000000103e-01
	9.599000000000000000e+03 3.902490000000000125e-01
	9.601000000000000000e+03 3.902720000000000078e-01
	9.603000000000000000e+03 3.901910000000000101e-01
	9.605000000000000000e+03 3.901089999999999836e-01
	9.607000000000000000e+03 3.900279999999999858e-01
	9.609000000000000000e+03 3.899469999999999881e-01
	9.611000000000000000e+03 3.898659999999999903e-01
	9.613000000000000000e+03 3.898889999999999856e-01
	9.615000000000000000e+03 3.898079999999999878e-01
	9.617000000000000000e+03 3.898309999999999831e-01
	9.619000000000000000e+03 3.898530000000000051e-01
	9.621000000000000000e+03 3.898760000000000003e-01
	9.623000000000000000e+03 3.897950000000000026e-01
	9.625000000000000000e+03 3.899219999999999908e-01
	9.627000000000000000e+03 3.898409999999999931e-01
	9.629000000000000000e+03 3.898639999999999883e-01
	9.631000000000000000e+03 3.898869999999999836e-01
	9.633000000000000000e+03 3.899099999999999788e-01
	9.635000000000000000e+03 3.898289999999999811e-01
	9.637000000000000000e+03 3.897479999999999833e-01
	9.639000000000000000e+03 3.896669999999999856e-01
	9.641000000000000000e+03 3.896899999999999809e-01
	9.643000000000000000e+03 3.898159999999999958e-01
	9.645000000000000000e+03 3.898389999999999911e-01
	9.647000000000000000e+03 3.898619999999999863e-01
	9.649000000000000000e+03 3.898849999999999816e-01
	9.651000000000000000e+03 3.899079999999999768e-01
	9.653000000000000000e+03 3.898269999999999791e-01
	9.655000000000000000e+03 3.899529999999999941e-01
	9.657000000000000000e+03 3.898730000000000251e-01
	9.659000000000000000e+03 3.897920000000000273e-01
	9.661000000000000000e+03 3.897109999999999741e-01
	9.663000000000000000e+03 3.897340000000000249e-01
	9.665000000000000000e+03 3.898599999999999843e-01
	9.667000000000000000e+03 3.899869999999999726e-01
	9.669000000000000000e+03 3.901129999999999876e-01
	9.671000000000000000e+03 3.902390000000000025e-01
	9.673000000000000000e+03 3.901580000000000048e-01
	9.675000000000000000e+03 3.901810000000000000e-01
	9.677000000000000000e+03 3.901000000000000023e-01
	9.679000000000000000e+03 3.900199999999999778e-01
	9.681000000000000000e+03 3.901459999999999928e-01
	9.683000000000000000e+03 3.901680000000000148e-01
	9.685000000000000000e+03 3.902939999999999743e-01
	9.687000000000000000e+03 3.903170000000000250e-01
	9.689000000000000000e+03 3.903400000000000203e-01
	9.691000000000000000e+03 3.903619999999999868e-01
	9.693000000000000000e+03 3.903849999999999820e-01
	9.695000000000000000e+03 3.905109999999999970e-01
	9.697000000000000000e+03 3.905330000000000190e-01
	9.699000000000000000e+03 3.904529999999999945e-01
	9.701000000000000000e+03 3.904750000000000165e-01
	9.703000000000000000e+03 3.904980000000000118e-01
	9.705000000000000000e+03 3.906229999999999980e-01
	9.707000000000000000e+03 3.906459999999999932e-01
	9.709000000000000000e+03 3.906680000000000152e-01
	9.711000000000000000e+03 3.906910000000000105e-01
	9.713000000000000000e+03 3.906109999999999860e-01
	9.715000000000000000e+03 3.907360000000000277e-01
	9.717000000000000000e+03 3.907579999999999942e-01
	9.719000000000000000e+03 3.907809999999999895e-01
	9.721000000000000000e+03 3.908030000000000115e-01
	9.723000000000000000e+03 3.907229999999999870e-01
	9.725000000000000000e+03 3.906430000000000180e-01
	9.727000000000000000e+03 3.906649999999999845e-01
	9.729000000000000000e+03 3.906879999999999797e-01
	9.731000000000000000e+03 3.906069999999999820e-01
	9.733000000000000000e+03 3.906299999999999772e-01
	9.735000000000000000e+03 3.907550000000000190e-01
	9.737000000000000000e+03 3.906749999999999945e-01
	9.739000000000000000e+03 3.905950000000000255e-01
	9.741000000000000000e+03 3.906169999999999920e-01
	9.743000000000000000e+03 3.906390000000000140e-01
	9.745000000000000000e+03 3.907640000000000002e-01
	9.747000000000000000e+03 3.907869999999999955e-01
	9.749000000000000000e+03 3.907070000000000265e-01
	9.751000000000000000e+03 3.906270000000000020e-01
	9.753000000000000000e+03 3.906490000000000240e-01
	9.755000000000000000e+03 3.905689999999999995e-01
	9.757000000000000000e+03 3.904889999999999750e-01
	9.759000000000000000e+03 3.905109999999999970e-01
	9.761000000000000000e+03 3.904309999999999725e-01
	9.763000000000000000e+03 3.904540000000000233e-01
	9.765000000000000000e+03 3.904759999999999898e-01
	9.767000000000000000e+03 3.906009999999999760e-01
	9.769000000000000000e+03 3.905210000000000070e-01
	9.771000000000000000e+03 3.904409999999999825e-01
	9.773000000000000000e+03 3.904639999999999778e-01
	9.775000000000000000e+03 3.903840000000000088e-01
	9.777000000000000000e+03 3.904059999999999753e-01
	9.779000000000000000e+03 3.904279999999999973e-01
	9.781000000000000000e+03 3.903490000000000015e-01
	9.783000000000000000e+03 3.903710000000000235e-01
	9.785000000000000000e+03 3.902909999999999990e-01
	9.787000000000000000e+03 3.902120000000000033e-01
	9.789000000000000000e+03 3.902340000000000253e-01
	9.791000000000000000e+03 3.901540000000000008e-01
	9.793000000000000000e+03 3.900750000000000051e-01
	9.795000000000000000e+03 3.900970000000000271e-01
	9.797000000000000000e+03 3.901189999999999936e-01
	9.799000000000000000e+03 3.902439999999999798e-01
	9.801000000000000000e+03 3.901640000000000108e-01
	9.803000000000000000e+03 3.901870000000000061e-01
	9.805000000000000000e+03 3.901069999999999816e-01
	9.807000000000000000e+03 3.901290000000000036e-01
	9.809000000000000000e+03 3.901519999999999988e-01
	9.811000000000000000e+03 3.901740000000000208e-01
	9.813000000000000000e+03 3.901970000000000161e-01
	9.815000000000000000e+03 3.902189999999999825e-01
	9.817000000000000000e+03 3.903429999999999955e-01
	9.819000000000000000e+03 3.904670000000000085e-01
	9.821000000000000000e+03 3.904900000000000038e-01
	9.823000000000000000e+03 3.904099999999999793e-01
	9.825000000000000000e+03 3.905339999999999923e-01
	9.827000000000000000e+03 3.905569999999999875e-01
	9.829000000000000000e+03 3.906810000000000005e-01
	9.831000000000000000e+03 3.907030000000000225e-01
	9.833000000000000000e+03 3.907249999999999890e-01
	9.835000000000000000e+03 3.907470000000000110e-01
	9.837000000000000000e+03 3.906680000000000152e-01
	9.839000000000000000e+03 3.906899999999999817e-01
	9.841000000000000000e+03 3.906109999999999860e-01
	9.843000000000000000e+03 3.905310000000000170e-01
	9.845000000000000000e+03 3.904520000000000213e-01
	9.847000000000000000e+03 3.904739999999999878e-01
	9.849000000000000000e+03 3.904960000000000098e-01
	9.851000000000000000e+03 3.906200000000000228e-01
	9.853000000000000000e+03 3.906419999999999892e-01
	9.855000000000000000e+03 3.905629999999999935e-01
	9.857000000000000000e+03 3.906870000000000065e-01
	9.859000000000000000e+03 3.908099999999999907e-01
	9.861000000000000000e+03 3.908329999999999860e-01
	9.863000000000000000e+03 3.908550000000000080e-01
	9.865000000000000000e+03 3.907749999999999835e-01
	9.867000000000000000e+03 3.906959999999999877e-01
	9.869000000000000000e+03 3.907180000000000097e-01
	9.871000000000000000e+03 3.907410000000000050e-01
	9.873000000000000000e+03 3.907630000000000270e-01
	9.875000000000000000e+03 3.906839999999999757e-01
	9.877000000000000000e+03 3.906040000000000068e-01
	9.879000000000000000e+03 3.905250000000000110e-01
	9.881000000000000000e+03 3.904460000000000153e-01
	9.883000000000000000e+03 3.905699999999999728e-01
	9.885000000000000000e+03 3.906930000000000125e-01
	9.887000000000000000e+03 3.907149999999999790e-01
	9.889000000000000000e+03 3.906359999999999832e-01
	9.891000000000000000e+03 3.906580000000000052e-01
	9.893000000000000000e+03 3.906800000000000272e-01
	9.895000000000000000e+03 3.906009999999999760e-01
	9.897000000000000000e+03 3.906229999999999980e-01
	9.899000000000000000e+03 3.907470000000000110e-01
	9.901000000000000000e+03 3.907689999999999775e-01
	9.903000000000000000e+03 3.907909999999999995e-01
	9.905000000000000000e+03 3.908130000000000215e-01
	9.907000000000000000e+03 3.908349999999999880e-01
	9.909000000000000000e+03 3.909580000000000277e-01
	9.911000000000000000e+03 3.909799999999999942e-01
	9.913000000000000000e+03 3.910020000000000162e-01
	9.915000000000000000e+03 3.909230000000000205e-01
	9.917000000000000000e+03 3.908440000000000247e-01
	9.919000000000000000e+03 3.909670000000000090e-01
	9.921000000000000000e+03 3.908880000000000132e-01
	9.923000000000000000e+03 3.909099999999999797e-01
	9.925000000000000000e+03 3.908309999999999840e-01
	9.927000000000000000e+03 3.908530000000000060e-01
	9.929000000000000000e+03 3.908749999999999725e-01
	9.931000000000000000e+03 3.908969999999999945e-01
	9.933000000000000000e+03 3.909190000000000165e-01
	9.935000000000000000e+03 3.908400000000000207e-01
	9.937000000000000000e+03 3.907619999999999982e-01
	9.939000000000000000e+03 3.906830000000000025e-01
	9.941000000000000000e+03 3.906049999999999800e-01
	9.943000000000000000e+03 3.905259999999999843e-01
	9.945000000000000000e+03 3.906490000000000240e-01
	9.947000000000000000e+03 3.906709999999999905e-01
	9.949000000000000000e+03 3.905919999999999948e-01
	9.951000000000000000e+03 3.906140000000000168e-01
	9.953000000000000000e+03 3.905359999999999943e-01
	9.955000000000000000e+03 3.904569999999999985e-01
	9.957000000000000000e+03 3.903789999999999760e-01
	9.959000000000000000e+03 3.905009999999999870e-01
	9.961000000000000000e+03 3.904230000000000200e-01
	9.963000000000000000e+03 3.904449999999999865e-01
	9.965000000000000000e+03 3.903659999999999908e-01
	9.967000000000000000e+03 3.902880000000000238e-01
	9.969000000000000000e+03 3.904099999999999793e-01
	9.971000000000000000e+03 3.903320000000000123e-01
	9.973000000000000000e+03 3.902539999999999898e-01
	9.975000000000000000e+03 3.901749999999999940e-01
	9.977000000000000000e+03 3.901970000000000161e-01
	9.979000000000000000e+03 3.901189999999999936e-01
	9.981000000000000000e+03 3.902410000000000045e-01
	9.983000000000000000e+03 3.902630000000000265e-01
	9.985000000000000000e+03 3.902849999999999930e-01
	9.987000000000000000e+03 3.903070000000000150e-01
	9.989000000000000000e+03 3.903289999999999815e-01
	9.991000000000000000e+03 3.902510000000000145e-01
	9.993000000000000000e+03 3.903730000000000255e-01
	9.995000000000000000e+03 3.903949999999999920e-01
	9.997000000000000000e+03 3.903170000000000250e-01
	9.999000000000000000e+03 3.902390000000000025e-01
};
\addlegendentry{$\varepsilon$-greedy}

\addplot[
color=blue,
solid,
mark="",
thick,
]
table {
	1.000000000000000000e+00 0.000000000000000000e+00
	3.000000000000000000e+00 3.333329999999999904e-01
	5.000000000000000000e+00 2.000000000000000111e-01
	7.000000000000000000e+00 1.428570000000000118e-01
	9.000000000000000000e+00 1.111110000000000014e-01
	1.100000000000000000e+01 9.090900000000000369e-02
	1.300000000000000000e+01 1.538460000000000105e-01
	1.500000000000000000e+01 1.333330000000000071e-01
	1.700000000000000000e+01 1.764709999999999890e-01
	1.900000000000000000e+01 1.578950000000000076e-01
	2.100000000000000000e+01 1.428570000000000118e-01
	2.300000000000000000e+01 1.304349999999999954e-01
	2.500000000000000000e+01 1.199999999999999956e-01
	2.700000000000000000e+01 1.111110000000000014e-01
	2.900000000000000000e+01 1.379309999999999981e-01
	3.100000000000000000e+01 1.612899999999999889e-01
	3.300000000000000000e+01 1.515150000000000108e-01
	3.500000000000000000e+01 1.714289999999999980e-01
	3.700000000000000000e+01 1.891889999999999961e-01
	3.900000000000000000e+01 1.794870000000000076e-01
	4.100000000000000000e+01 1.707319999999999949e-01
	4.300000000000000000e+01 2.093019999999999881e-01
	4.500000000000000000e+01 2.000000000000000111e-01
	4.700000000000000000e+01 2.127660000000000107e-01
	4.900000000000000000e+01 2.244899999999999951e-01
	5.100000000000000000e+01 2.352940000000000031e-01
	5.300000000000000000e+01 2.264150000000000051e-01
	5.500000000000000000e+01 2.181819999999999871e-01
	5.700000000000000000e+01 2.280699999999999950e-01
	5.900000000000000000e+01 2.372879999999999989e-01
	6.100000000000000000e+01 2.459020000000000095e-01
	6.300000000000000000e+01 2.539680000000000271e-01
	6.500000000000000000e+01 2.461540000000000117e-01
	6.700000000000000000e+01 2.537309999999999843e-01
	6.900000000000000000e+01 2.463770000000000127e-01
	7.100000000000000000e+01 2.535209999999999964e-01
	7.300000000000000000e+01 2.465749999999999886e-01
	7.500000000000000000e+01 2.399999999999999911e-01
	7.700000000000000000e+01 2.467530000000000001e-01
	7.900000000000000000e+01 2.531649999999999734e-01
	8.100000000000000000e+01 2.469139999999999946e-01
	8.300000000000000000e+01 2.530120000000000147e-01
	8.500000000000000000e+01 2.705879999999999952e-01
	8.700000000000000000e+01 2.643679999999999919e-01
	8.900000000000000000e+01 2.584270000000000178e-01
	9.100000000000000000e+01 2.527469999999999994e-01
	9.300000000000000000e+01 2.580649999999999888e-01
	9.500000000000000000e+01 2.631580000000000030e-01
	9.700000000000000000e+01 2.680409999999999737e-01
	9.900000000000000000e+01 2.626260000000000261e-01
	1.010000000000000000e+02 2.772279999999999744e-01
	1.030000000000000000e+02 2.718450000000000033e-01
	1.050000000000000000e+02 2.857140000000000235e-01
	1.070000000000000000e+02 2.803740000000000121e-01
	1.090000000000000000e+02 2.935780000000000056e-01
	1.110000000000000000e+02 2.882879999999999887e-01
	1.130000000000000000e+02 2.831859999999999933e-01
	1.150000000000000000e+02 2.782609999999999806e-01
	1.170000000000000000e+02 2.905980000000000230e-01
	1.190000000000000000e+02 3.025209999999999844e-01
	1.210000000000000000e+02 2.975209999999999799e-01
	1.230000000000000000e+02 2.926830000000000265e-01
	1.250000000000000000e+02 2.879999999999999782e-01
	1.270000000000000000e+02 2.913390000000000146e-01
	1.290000000000000000e+02 3.023259999999999836e-01
	1.310000000000000000e+02 3.053440000000000043e-01
	1.330000000000000000e+02 3.082710000000000172e-01
	1.350000000000000000e+02 3.111110000000000264e-01
	1.370000000000000000e+02 3.211680000000000090e-01
	1.390000000000000000e+02 3.237410000000000010e-01
	1.410000000000000000e+02 3.262410000000000032e-01
	1.430000000000000000e+02 3.216780000000000195e-01
	1.450000000000000000e+02 3.310339999999999949e-01
	1.470000000000000000e+02 3.401359999999999939e-01
	1.490000000000000000e+02 3.355699999999999794e-01
	1.510000000000000000e+02 3.311259999999999759e-01
	1.530000000000000000e+02 3.267970000000000041e-01
	1.550000000000000000e+02 3.225810000000000066e-01
	1.570000000000000000e+02 3.312100000000000044e-01
	1.590000000000000000e+02 3.270440000000000014e-01
	1.610000000000000000e+02 3.291930000000000134e-01
	1.630000000000000000e+02 3.251530000000000253e-01
	1.650000000000000000e+02 3.272729999999999806e-01
	1.670000000000000000e+02 3.233530000000000015e-01
	1.690000000000000000e+02 3.254440000000000111e-01
	1.710000000000000000e+02 3.274850000000000261e-01
	1.730000000000000000e+02 3.236990000000000145e-01
	1.750000000000000000e+02 3.314289999999999736e-01
	1.770000000000000000e+02 3.276839999999999753e-01
	1.790000000000000000e+02 3.240219999999999767e-01
	1.810000000000000000e+02 3.259670000000000067e-01
	1.830000000000000000e+02 3.224040000000000239e-01
	1.850000000000000000e+02 3.243240000000000012e-01
	1.870000000000000000e+02 3.262030000000000207e-01
	1.890000000000000000e+02 3.227510000000000101e-01
	1.910000000000000000e+02 3.298429999999999973e-01
	1.930000000000000000e+02 3.367879999999999763e-01
	1.950000000000000000e+02 3.435900000000000065e-01
	1.970000000000000000e+02 3.401020000000000154e-01
	1.990000000000000000e+02 3.417089999999999850e-01
	2.010000000000000000e+02 3.432839999999999780e-01
	2.030000000000000000e+02 3.399010000000000087e-01
	2.050000000000000000e+02 3.365850000000000231e-01
	2.070000000000000000e+02 3.429949999999999943e-01
	2.090000000000000000e+02 3.444980000000000264e-01
	2.110000000000000000e+02 3.459720000000000018e-01
	2.130000000000000000e+02 3.427229999999999999e-01
	2.150000000000000000e+02 3.395349999999999757e-01
	2.170000000000000000e+02 3.364059999999999828e-01
	2.190000000000000000e+02 3.378999999999999782e-01
	2.210000000000000000e+02 3.393669999999999742e-01
	2.230000000000000000e+02 3.363229999999999831e-01
	2.250000000000000000e+02 3.377780000000000227e-01
	2.270000000000000000e+02 3.348019999999999885e-01
	2.290000000000000000e+02 3.362450000000000161e-01
	2.310000000000000000e+02 3.376620000000000177e-01
	2.330000000000000000e+02 3.390560000000000240e-01
	2.350000000000000000e+02 3.361700000000000244e-01
	2.370000000000000000e+02 3.333329999999999904e-01
	2.390000000000000000e+02 3.305440000000000045e-01
	2.410000000000000000e+02 3.361000000000000099e-01
	2.430000000000000000e+02 3.374489999999999990e-01
	2.450000000000000000e+02 3.387760000000000216e-01
	2.470000000000000000e+02 3.360319999999999974e-01
	2.490000000000000000e+02 3.333329999999999904e-01
	2.510000000000000000e+02 3.306769999999999987e-01
	2.530000000000000000e+02 3.320159999999999778e-01
	2.550000000000000000e+02 3.294119999999999826e-01
	2.570000000000000000e+02 3.268480000000000274e-01
	2.590000000000000000e+02 3.281850000000000045e-01
	2.610000000000000000e+02 3.256700000000000150e-01
	2.630000000000000000e+02 3.269960000000000089e-01
	2.650000000000000000e+02 3.320750000000000091e-01
	2.670000000000000000e+02 3.295879999999999921e-01
	2.690000000000000000e+02 3.308550000000000102e-01
	2.710000000000000000e+02 3.321029999999999816e-01
	2.730000000000000000e+02 3.296700000000000186e-01
	2.750000000000000000e+02 3.345449999999999813e-01
	2.770000000000000000e+02 3.357399999999999829e-01
	2.790000000000000000e+02 3.369179999999999953e-01
	2.810000000000000000e+02 3.416370000000000240e-01
	2.830000000000000000e+02 3.392229999999999968e-01
	2.850000000000000000e+02 3.403510000000000146e-01
	2.870000000000000000e+02 3.414630000000000165e-01
	2.890000000000000000e+02 3.425610000000000044e-01
	2.910000000000000000e+02 3.436429999999999763e-01
	2.930000000000000000e+02 3.412970000000000170e-01
	2.950000000000000000e+02 3.389829999999999788e-01
	2.970000000000000000e+02 3.366999999999999993e-01
	2.990000000000000000e+02 3.377930000000000099e-01
	3.010000000000000000e+02 3.388700000000000045e-01
	3.030000000000000000e+02 3.366339999999999888e-01
	3.050000000000000000e+02 3.377049999999999774e-01
	3.070000000000000000e+02 3.387620000000000076e-01
	3.090000000000000000e+02 3.398059999999999969e-01
	3.110000000000000000e+02 3.376210000000000044e-01
	3.130000000000000000e+02 3.354630000000000112e-01
	3.150000000000000000e+02 3.333329999999999904e-01
	3.170000000000000000e+02 3.343849999999999878e-01
	3.190000000000000000e+02 3.385580000000000256e-01
	3.210000000000000000e+02 3.395639999999999770e-01
	3.230000000000000000e+02 3.374610000000000110e-01
	3.250000000000000000e+02 3.384619999999999851e-01
	3.270000000000000000e+02 3.394499999999999740e-01
	3.290000000000000000e+02 3.404260000000000064e-01
	3.310000000000000000e+02 3.413900000000000268e-01
	3.330000000000000000e+02 3.393390000000000017e-01
	3.350000000000000000e+02 3.402990000000000181e-01
	3.370000000000000000e+02 3.382789999999999964e-01
	3.390000000000000000e+02 3.392330000000000068e-01
	3.410000000000000000e+02 3.372430000000000150e-01
	3.430000000000000000e+02 3.352769999999999917e-01
	3.450000000000000000e+02 3.333329999999999904e-01
	3.470000000000000000e+02 3.314119999999999844e-01
	3.490000000000000000e+02 3.295130000000000003e-01
	3.510000000000000000e+02 3.276350000000000096e-01
	3.530000000000000000e+02 3.286120000000000152e-01
	3.550000000000000000e+02 3.267610000000000237e-01
	3.570000000000000000e+02 3.249299999999999966e-01
	3.590000000000000000e+02 3.231200000000000183e-01
	3.610000000000000000e+02 3.240999999999999992e-01
	3.630000000000000000e+02 3.223139999999999894e-01
	3.650000000000000000e+02 3.205479999999999996e-01
	3.670000000000000000e+02 3.188010000000000010e-01
	3.690000000000000000e+02 3.170729999999999937e-01
	3.710000000000000000e+02 3.153639999999999777e-01
	3.730000000000000000e+02 3.163540000000000241e-01
	3.750000000000000000e+02 3.173329999999999762e-01
	3.770000000000000000e+02 3.156499999999999861e-01
	3.790000000000000000e+02 3.166229999999999878e-01
	3.810000000000000000e+02 3.175850000000000062e-01
	3.830000000000000000e+02 3.185379999999999878e-01
	3.850000000000000000e+02 3.168830000000000258e-01
	3.870000000000000000e+02 3.178289999999999726e-01
	3.890000000000000000e+02 3.187659999999999938e-01
	3.910000000000000000e+02 3.171359999999999735e-01
	3.930000000000000000e+02 3.180660000000000154e-01
	3.950000000000000000e+02 3.215189999999999992e-01
	3.970000000000000000e+02 3.249369999999999759e-01
	3.990000000000000000e+02 3.258150000000000213e-01
	4.010000000000000000e+02 3.241899999999999782e-01
	4.030000000000000000e+02 3.250620000000000176e-01
	4.050000000000000000e+02 3.234569999999999945e-01
	4.070000000000000000e+02 3.218670000000000142e-01
	4.090000000000000000e+02 3.227380000000000249e-01
	4.110000000000000000e+02 3.236010000000000275e-01
	4.130000000000000000e+02 3.220339999999999869e-01
	4.150000000000000000e+02 3.204819999999999891e-01
	4.170000000000000000e+02 3.213429999999999898e-01
	4.190000000000000000e+02 3.198090000000000099e-01
	4.210000000000000000e+02 3.182900000000000174e-01
	4.230000000000000000e+02 3.191490000000000160e-01
	4.250000000000000000e+02 3.176470000000000127e-01
	4.270000000000000000e+02 3.208429999999999893e-01
	4.290000000000000000e+02 3.193469999999999920e-01
	4.310000000000000000e+02 3.201860000000000261e-01
	4.330000000000000000e+02 3.187070000000000181e-01
	4.350000000000000000e+02 3.172409999999999952e-01
	4.370000000000000000e+02 3.203659999999999841e-01
	4.390000000000000000e+02 3.211849999999999983e-01
	4.410000000000000000e+02 3.197280000000000122e-01
	4.430000000000000000e+02 3.205419999999999936e-01
	4.450000000000000000e+02 3.213480000000000225e-01
	4.470000000000000000e+02 3.243849999999999789e-01
	4.490000000000000000e+02 3.251669999999999838e-01
	4.510000000000000000e+02 3.259420000000000095e-01
	4.530000000000000000e+02 3.245029999999999859e-01
	4.550000000000000000e+02 3.230770000000000031e-01
	4.570000000000000000e+02 3.238510000000000000e-01
	4.590000000000000000e+02 3.267970000000000041e-01
	4.610000000000000000e+02 3.253800000000000026e-01
	4.630000000000000000e+02 3.282939999999999747e-01
	4.650000000000000000e+02 3.290319999999999911e-01
	4.670000000000000000e+02 3.297640000000000016e-01
	4.690000000000000000e+02 3.304900000000000060e-01
	4.710000000000000000e+02 3.312100000000000044e-01
	4.730000000000000000e+02 3.319239999999999968e-01
	4.750000000000000000e+02 3.305259999999999865e-01
	4.770000000000000000e+02 3.291399999999999881e-01
	4.790000000000000000e+02 3.298539999999999806e-01
	4.810000000000000000e+02 3.305609999999999937e-01
	4.830000000000000000e+02 3.312629999999999741e-01
	4.850000000000000000e+02 3.319590000000000041e-01
	4.870000000000000000e+02 3.326489999999999725e-01
	4.890000000000000000e+02 3.312880000000000269e-01
	4.910000000000000000e+02 3.319759999999999933e-01
	4.930000000000000000e+02 3.326569999999999805e-01
	4.950000000000000000e+02 3.313130000000000241e-01
	4.970000000000000000e+02 3.340040000000000231e-01
	4.990000000000000000e+02 3.326649999999999885e-01
	5.010000000000000000e+02 3.313369999999999926e-01
	5.030000000000000000e+02 3.300199999999999800e-01
	5.050000000000000000e+02 3.287129999999999774e-01
	5.070000000000000000e+02 3.274159999999999848e-01
	5.090000000000000000e+02 3.261299999999999755e-01
	5.110000000000000000e+02 3.268099999999999894e-01
	5.130000000000000000e+02 3.255359999999999920e-01
	5.150000000000000000e+02 3.242720000000000047e-01
	5.170000000000000000e+02 3.268860000000000099e-01
	5.190000000000000000e+02 3.256260000000000265e-01
	5.210000000000000000e+02 3.282149999999999790e-01
	5.230000000000000000e+02 3.269599999999999729e-01
	5.250000000000000000e+02 3.276189999999999936e-01
	5.270000000000000000e+02 3.282729999999999815e-01
	5.290000000000000000e+02 3.289219999999999922e-01
	5.310000000000000000e+02 3.295669999999999988e-01
	5.330000000000000000e+02 3.302059999999999995e-01
	5.350000000000000000e+02 3.308409999999999962e-01
	5.370000000000000000e+02 3.333329999999999904e-01
	5.390000000000000000e+02 3.320960000000000023e-01
	5.410000000000000000e+02 3.327169999999999850e-01
	5.430000000000000000e+02 3.314920000000000089e-01
	5.450000000000000000e+02 3.339449999999999918e-01
	5.470000000000000000e+02 3.345520000000000160e-01
	5.490000000000000000e+02 3.333329999999999904e-01
	5.510000000000000000e+02 3.339380000000000126e-01
	5.530000000000000000e+02 3.345389999999999753e-01
	5.550000000000000000e+02 3.351350000000000162e-01
	5.570000000000000000e+02 3.339320000000000066e-01
	5.590000000000000000e+02 3.345259999999999900e-01
	5.610000000000000000e+02 3.351160000000000250e-01
	5.630000000000000000e+02 3.357020000000000004e-01
	5.650000000000000000e+02 3.380529999999999924e-01
	5.670000000000000000e+02 3.368610000000000215e-01
	5.690000000000000000e+02 3.356770000000000032e-01
	5.710000000000000000e+02 3.345009999999999928e-01
	5.730000000000000000e+02 3.333329999999999904e-01
	5.750000000000000000e+02 3.339130000000000154e-01
	5.770000000000000000e+02 3.327559999999999962e-01
	5.790000000000000000e+02 3.333329999999999904e-01
	5.810000000000000000e+02 3.321859999999999813e-01
	5.830000000000000000e+02 3.344770000000000243e-01
	5.850000000000000000e+02 3.333329999999999904e-01
	5.870000000000000000e+02 3.321979999999999933e-01
	5.890000000000000000e+02 3.327669999999999795e-01
	5.910000000000000000e+02 3.350250000000000172e-01
	5.930000000000000000e+02 3.338949999999999974e-01
	5.950000000000000000e+02 3.327729999999999855e-01
	5.970000000000000000e+02 3.333329999999999904e-01
	5.990000000000000000e+02 3.322200000000000153e-01
	6.010000000000000000e+02 3.311149999999999927e-01
	6.030000000000000000e+02 3.316749999999999976e-01
	6.050000000000000000e+02 3.305790000000000117e-01
	6.070000000000000000e+02 3.294889999999999763e-01
	6.090000000000000000e+02 3.284070000000000045e-01
	6.110000000000000000e+02 3.289690000000000114e-01
	6.130000000000000000e+02 3.295270000000000143e-01
	6.150000000000000000e+02 3.300810000000000133e-01
	6.170000000000000000e+02 3.290109999999999979e-01
	6.190000000000000000e+02 3.279480000000000173e-01
	6.210000000000000000e+02 3.301129999999999898e-01
	6.230000000000000000e+02 3.290529999999999844e-01
	6.250000000000000000e+02 3.296000000000000041e-01
	6.270000000000000000e+02 3.301439999999999930e-01
	6.290000000000000000e+02 3.290939999999999976e-01
	6.310000000000000000e+02 3.296350000000000113e-01
	6.330000000000000000e+02 3.301740000000000230e-01
	6.350000000000000000e+02 3.291339999999999821e-01
	6.370000000000000000e+02 3.296700000000000186e-01
	6.390000000000000000e+02 3.317680000000000073e-01
	6.410000000000000000e+02 3.307329999999999992e-01
	6.430000000000000000e+02 3.312599999999999989e-01
	6.450000000000000000e+02 3.302329999999999988e-01
	6.470000000000000000e+02 3.292120000000000046e-01
	6.490000000000000000e+02 3.297379999999999756e-01
	6.510000000000000000e+02 3.302610000000000268e-01
	6.530000000000000000e+02 3.307809999999999917e-01
	6.550000000000000000e+02 3.312979999999999814e-01
	6.570000000000000000e+02 3.318110000000000226e-01
	6.590000000000000000e+02 3.308039999999999869e-01
	6.610000000000000000e+02 3.313159999999999994e-01
	6.630000000000000000e+02 3.303170000000000273e-01
	6.650000000000000000e+02 3.308269999999999822e-01
	6.670000000000000000e+02 3.298349999999999893e-01
	6.690000000000000000e+02 3.288490000000000024e-01
	6.710000000000000000e+02 3.308490000000000042e-01
	6.730000000000000000e+02 3.313519999999999799e-01
	6.750000000000000000e+02 3.303699999999999970e-01
	6.770000000000000000e+02 3.308710000000000262e-01
	6.790000000000000000e+02 3.313699999999999979e-01
	6.810000000000000000e+02 3.318650000000000211e-01
	6.830000000000000000e+02 3.308929999999999927e-01
	6.850000000000000000e+02 3.299270000000000258e-01
	6.870000000000000000e+02 3.304219999999999935e-01
	6.890000000000000000e+02 3.294630000000000059e-01
	6.910000000000000000e+02 3.314039999999999764e-01
	6.930000000000000000e+02 3.318900000000000183e-01
	6.950000000000000000e+02 3.323740000000000028e-01
	6.970000000000000000e+02 3.314199999999999924e-01
	6.990000000000000000e+02 3.319030000000000036e-01
	7.010000000000000000e+02 3.338090000000000224e-01
	7.030000000000000000e+02 3.342820000000000236e-01
	7.050000000000000000e+02 3.333329999999999904e-01
	7.070000000000000000e+02 3.323900000000000188e-01
	7.090000000000000000e+02 3.314529999999999976e-01
	7.110000000000000000e+02 3.319270000000000276e-01
	7.130000000000000000e+02 3.309960000000000124e-01
	7.150000000000000000e+02 3.314690000000000136e-01
	7.170000000000000000e+02 3.305440000000000045e-01
	7.190000000000000000e+02 3.296239999999999726e-01
	7.210000000000000000e+02 3.287100000000000022e-01
	7.230000000000000000e+02 3.291839999999999766e-01
	7.250000000000000000e+02 3.282760000000000122e-01
	7.270000000000000000e+02 3.273730000000000251e-01
	7.290000000000000000e+02 3.264750000000000152e-01
	7.310000000000000000e+02 3.255810000000000093e-01
	7.330000000000000000e+02 3.260569999999999857e-01
	7.350000000000000000e+02 3.265310000000000157e-01
	7.370000000000000000e+02 3.256450000000000178e-01
	7.390000000000000000e+02 3.261160000000000170e-01
	7.410000000000000000e+02 3.252360000000000251e-01
	7.430000000000000000e+02 3.243610000000000104e-01
	7.450000000000000000e+02 3.234899999999999998e-01
	7.470000000000000000e+02 3.239630000000000010e-01
	7.490000000000000000e+02 3.230970000000000231e-01
	7.510000000000000000e+02 3.235689999999999955e-01
	7.530000000000000000e+02 3.253650000000000153e-01
	7.550000000000000000e+02 3.258280000000000065e-01
	7.570000000000000000e+02 3.262880000000000225e-01
	7.590000000000000000e+02 3.267459999999999809e-01
	7.610000000000000000e+02 3.272010000000000196e-01
	7.630000000000000000e+02 3.276540000000000008e-01
	7.650000000000000000e+02 3.281049999999999800e-01
	7.670000000000000000e+02 3.272490000000000121e-01
	7.690000000000000000e+02 3.263980000000000214e-01
	7.710000000000000000e+02 3.268480000000000274e-01
	7.730000000000000000e+02 3.260029999999999872e-01
	7.750000000000000000e+02 3.264520000000000199e-01
	7.770000000000000000e+02 3.268980000000000219e-01
	7.790000000000000000e+02 3.260589999999999877e-01
	7.810000000000000000e+02 3.265040000000000164e-01
	7.830000000000000000e+02 3.269480000000000164e-01
	7.850000000000000000e+02 3.261149999999999882e-01
	7.870000000000000000e+02 3.252860000000000196e-01
	7.890000000000000000e+02 3.269960000000000089e-01
	7.910000000000000000e+02 3.274340000000000028e-01
	7.930000000000000000e+02 3.278690000000000215e-01
	7.950000000000000000e+02 3.270440000000000014e-01
	7.970000000000000000e+02 3.262229999999999852e-01
	7.990000000000000000e+02 3.254070000000000018e-01
	8.010000000000000000e+02 3.258429999999999938e-01
	8.030000000000000000e+02 3.250310000000000143e-01
	8.050000000000000000e+02 3.242240000000000122e-01
	8.070000000000000000e+02 3.234199999999999853e-01
	8.090000000000000000e+02 3.238570000000000060e-01
	8.110000000000000000e+02 3.255239999999999800e-01
	8.130000000000000000e+02 3.259529999999999927e-01
	8.150000000000000000e+02 3.251530000000000253e-01
	8.170000000000000000e+02 3.243570000000000064e-01
	8.190000000000000000e+02 3.235649999999999915e-01
	8.210000000000000000e+02 3.227769999999999806e-01
	8.230000000000000000e+02 3.219929999999999737e-01
	8.250000000000000000e+02 3.224239999999999884e-01
	8.270000000000000000e+02 3.216439999999999855e-01
	8.290000000000000000e+02 3.220750000000000002e-01
	8.310000000000000000e+02 3.212999999999999745e-01
	8.330000000000000000e+02 3.217289999999999872e-01
	8.350000000000000000e+02 3.209580000000000211e-01
	8.370000000000000000e+02 3.225810000000000066e-01
	8.390000000000000000e+02 3.218119999999999870e-01
	8.410000000000000000e+02 3.210459999999999980e-01
	8.430000000000000000e+02 3.202849999999999864e-01
	8.450000000000000000e+02 3.207099999999999951e-01
	8.470000000000000000e+02 3.199529999999999874e-01
	8.490000000000000000e+02 3.191990000000000105e-01
	8.510000000000000000e+02 3.184489999999999821e-01
	8.530000000000000000e+02 3.188750000000000195e-01
	8.550000000000000000e+02 3.181289999999999951e-01
	8.570000000000000000e+02 3.185529999999999751e-01
	8.590000000000000000e+02 3.189759999999999818e-01
	8.610000000000000000e+02 3.193960000000000132e-01
	8.630000000000000000e+02 3.198150000000000159e-01
	8.650000000000000000e+02 3.213869999999999783e-01
	8.670000000000000000e+02 3.206459999999999866e-01
	8.690000000000000000e+02 3.210589999999999833e-01
	8.710000000000000000e+02 3.214699999999999780e-01
	8.730000000000000000e+02 3.207329999999999903e-01
	8.750000000000000000e+02 3.200000000000000067e-01
	8.770000000000000000e+02 3.204099999999999726e-01
	8.790000000000000000e+02 3.196809999999999929e-01
	8.810000000000000000e+02 3.212260000000000115e-01
	8.830000000000000000e+02 3.216310000000000002e-01
	8.850000000000000000e+02 3.209040000000000226e-01
	8.870000000000000000e+02 3.201800000000000201e-01
	8.890000000000000000e+02 3.217099999999999960e-01
	8.910000000000000000e+02 3.209879999999999955e-01
	8.930000000000000000e+02 3.202690000000000259e-01
	8.950000000000000000e+02 3.206700000000000106e-01
	8.970000000000000000e+02 3.199549999999999894e-01
	8.990000000000000000e+02 3.203559999999999741e-01
	9.010000000000000000e+02 3.207550000000000123e-01
	9.030000000000000000e+02 3.222590000000000177e-01
	9.050000000000000000e+02 3.215470000000000272e-01
	9.070000000000000000e+02 3.219400000000000039e-01
	9.090000000000000000e+02 3.223320000000000074e-01
	9.110000000000000000e+02 3.227220000000000089e-01
	9.130000000000000000e+02 3.231109999999999816e-01
	9.150000000000000000e+02 3.245899999999999896e-01
	9.170000000000000000e+02 3.238820000000000032e-01
	9.190000000000000000e+02 3.253539999999999766e-01
	9.210000000000000000e+02 3.257329999999999948e-01
	9.230000000000000000e+02 3.271939999999999849e-01
	9.250000000000000000e+02 3.275680000000000258e-01
	9.270000000000000000e+02 3.279400000000000093e-01
	9.290000000000000000e+02 3.272340000000000249e-01
	9.310000000000000000e+02 3.265310000000000157e-01
	9.330000000000000000e+02 3.258309999999999818e-01
	9.350000000000000000e+02 3.251339999999999786e-01
	9.370000000000000000e+02 3.255069999999999908e-01
	9.390000000000000000e+02 3.248139999999999916e-01
	9.410000000000000000e+02 3.251859999999999751e-01
	9.430000000000000000e+02 3.255569999999999853e-01
	9.450000000000000000e+02 3.248679999999999901e-01
	9.470000000000000000e+02 3.241820000000000257e-01
	9.490000000000000000e+02 3.245520000000000072e-01
	9.510000000000000000e+02 3.238699999999999912e-01
	9.530000000000000000e+02 3.231899999999999773e-01
	9.550000000000000000e+02 3.235600000000000143e-01
	9.570000000000000000e+02 3.239290000000000225e-01
	9.590000000000000000e+02 3.232530000000000125e-01
	9.610000000000000000e+02 3.236209999999999920e-01
	9.630000000000000000e+02 3.239879999999999982e-01
	9.650000000000000000e+02 3.253889999999999838e-01
	9.670000000000000000e+02 3.267840000000000189e-01
	9.690000000000000000e+02 3.261089999999999822e-01
	9.710000000000000000e+02 3.264679999999999804e-01
	9.730000000000000000e+02 3.268240000000000034e-01
	9.750000000000000000e+02 3.261539999999999995e-01
	9.770000000000000000e+02 3.265100000000000224e-01
	9.790000000000000000e+02 3.258429999999999938e-01
	9.810000000000000000e+02 3.272169999999999801e-01
	9.830000000000000000e+02 3.265509999999999802e-01
	9.850000000000000000e+02 3.258880000000000110e-01
	9.870000000000000000e+02 3.252280000000000171e-01
	9.890000000000000000e+02 3.245700000000000252e-01
	9.910000000000000000e+02 3.239150000000000085e-01
	9.930000000000000000e+02 3.252769999999999828e-01
	9.950000000000000000e+02 3.246229999999999949e-01
	9.970000000000000000e+02 3.249750000000000139e-01
	9.990000000000000000e+02 3.243240000000000012e-01
	1.001000000000000000e+03 3.236760000000000193e-01
	1.003000000000000000e+03 3.230310000000000126e-01
	1.005000000000000000e+03 3.243779999999999997e-01
	1.007000000000000000e+03 3.247269999999999879e-01
	1.009000000000000000e+03 3.250739999999999741e-01
	1.011000000000000000e+03 3.254199999999999871e-01
	1.013000000000000000e+03 3.257650000000000268e-01
	1.015000000000000000e+03 3.251229999999999953e-01
	1.017000000000000000e+03 3.264500000000000179e-01
	1.019000000000000000e+03 3.258099999999999885e-01
	1.021000000000000000e+03 3.251709999999999878e-01
	1.023000000000000000e+03 3.245359999999999912e-01
	1.025000000000000000e+03 3.239020000000000232e-01
	1.027000000000000000e+03 3.232720000000000038e-01
	1.029000000000000000e+03 3.236149999999999860e-01
	1.031000000000000000e+03 3.229870000000000241e-01
	1.033000000000000000e+03 3.223619999999999819e-01
	1.035000000000000000e+03 3.217389999999999972e-01
	1.037000000000000000e+03 3.211189999999999878e-01
	1.039000000000000000e+03 3.214629999999999987e-01
	1.041000000000000000e+03 3.218059999999999810e-01
	1.043000000000000000e+03 3.221479999999999899e-01
	1.045000000000000000e+03 3.224879999999999969e-01
	1.047000000000000000e+03 3.218719999999999914e-01
	1.049000000000000000e+03 3.222119999999999984e-01
	1.051000000000000000e+03 3.215979999999999950e-01
	1.053000000000000000e+03 3.209879999999999955e-01
	1.055000000000000000e+03 3.203790000000000249e-01
	1.057000000000000000e+03 3.197729999999999739e-01
	1.059000000000000000e+03 3.191689999999999805e-01
	1.061000000000000000e+03 3.185669999999999891e-01
	1.063000000000000000e+03 3.189089999999999980e-01
	1.065000000000000000e+03 3.192490000000000050e-01
	1.067000000000000000e+03 3.195879999999999832e-01
	1.069000000000000000e+03 3.189899999999999958e-01
	1.071000000000000000e+03 3.193280000000000007e-01
	1.073000000000000000e+03 3.196640000000000037e-01
	1.075000000000000000e+03 3.190700000000000203e-01
	1.077000000000000000e+03 3.203340000000000076e-01
	1.079000000000000000e+03 3.206669999999999798e-01
	1.081000000000000000e+03 3.200740000000000252e-01
	1.083000000000000000e+03 3.204060000000000241e-01
	1.085000000000000000e+03 3.207369999999999943e-01
	1.087000000000000000e+03 3.210669999999999913e-01
	1.089000000000000000e+03 3.213960000000000150e-01
	1.091000000000000000e+03 3.217229999999999812e-01
	1.093000000000000000e+03 3.229639999999999733e-01
	1.095000000000000000e+03 3.232880000000000198e-01
	1.097000000000000000e+03 3.226979999999999849e-01
	1.099000000000000000e+03 3.230210000000000026e-01
	1.101000000000000000e+03 3.233420000000000183e-01
	1.103000000000000000e+03 3.245689999999999964e-01
	1.105000000000000000e+03 3.239819999999999922e-01
	1.107000000000000000e+03 3.233969999999999900e-01
	1.109000000000000000e+03 3.228130000000000166e-01
	1.111000000000000000e+03 3.231319999999999748e-01
	1.113000000000000000e+03 3.225520000000000054e-01
	1.115000000000000000e+03 3.228699999999999903e-01
	1.117000000000000000e+03 3.231870000000000021e-01
	1.119000000000000000e+03 3.235029999999999850e-01
	1.121000000000000000e+03 3.238179999999999947e-01
	1.123000000000000000e+03 3.241319999999999757e-01
	1.125000000000000000e+03 3.235560000000000103e-01
	1.127000000000000000e+03 3.229810000000000181e-01
	1.129000000000000000e+03 3.224090000000000011e-01
	1.131000000000000000e+03 3.227229999999999821e-01
	1.133000000000000000e+03 3.221539999999999959e-01
	1.135000000000000000e+03 3.224670000000000036e-01
	1.137000000000000000e+03 3.227789999999999826e-01
	1.139000000000000000e+03 3.230899999999999883e-01
	1.141000000000000000e+03 3.225239999999999774e-01
	1.143000000000000000e+03 3.237099999999999977e-01
	1.145000000000000000e+03 3.231439999999999868e-01
	1.147000000000000000e+03 3.225810000000000066e-01
	1.149000000000000000e+03 3.228889999999999816e-01
	1.151000000000000000e+03 3.231970000000000121e-01
	1.153000000000000000e+03 3.243710000000000204e-01
	1.155000000000000000e+03 3.238099999999999867e-01
	1.157000000000000000e+03 3.249779999999999891e-01
	1.159000000000000000e+03 3.244179999999999842e-01
	1.161000000000000000e+03 3.247200000000000086e-01
	1.163000000000000000e+03 3.250210000000000043e-01
	1.165000000000000000e+03 3.261800000000000255e-01
	1.167000000000000000e+03 3.256209999999999938e-01
	1.169000000000000000e+03 3.267749999999999821e-01
	1.171000000000000000e+03 3.262169999999999792e-01
	1.173000000000000000e+03 3.256609999999999783e-01
	1.175000000000000000e+03 3.259569999999999967e-01
	1.177000000000000000e+03 3.262530000000000152e-01
	1.179000000000000000e+03 3.265480000000000049e-01
	1.181000000000000000e+03 3.268420000000000214e-01
	1.183000000000000000e+03 3.271339999999999804e-01
	1.185000000000000000e+03 3.265819999999999834e-01
	1.187000000000000000e+03 3.268739999999999979e-01
	1.189000000000000000e+03 3.263249999999999762e-01
	1.191000000000000000e+03 3.266160000000000174e-01
	1.193000000000000000e+03 3.269070000000000031e-01
	1.195000000000000000e+03 3.271970000000000156e-01
	1.197000000000000000e+03 3.274850000000000261e-01
	1.199000000000000000e+03 3.277729999999999810e-01
	1.201000000000000000e+03 3.280600000000000183e-01
	1.203000000000000000e+03 3.283460000000000267e-01
	1.205000000000000000e+03 3.278010000000000090e-01
	1.207000000000000000e+03 3.272579999999999933e-01
	1.209000000000000000e+03 3.267160000000000064e-01
	1.211000000000000000e+03 3.270020000000000149e-01
	1.213000000000000000e+03 3.281120000000000148e-01
	1.215000000000000000e+03 3.292180000000000106e-01
	1.217000000000000000e+03 3.286769999999999969e-01
	1.219000000000000000e+03 3.289579999999999727e-01
	1.221000000000000000e+03 3.284190000000000165e-01
	1.223000000000000000e+03 3.286999999999999922e-01
	1.225000000000000000e+03 3.289799999999999947e-01
	1.227000000000000000e+03 3.292579999999999951e-01
	1.229000000000000000e+03 3.287229999999999874e-01
	1.231000000000000000e+03 3.298130000000000228e-01
	1.233000000000000000e+03 3.300890000000000213e-01
	1.235000000000000000e+03 3.295549999999999868e-01
	1.237000000000000000e+03 3.290219999999999811e-01
	1.239000000000000000e+03 3.292979999999999796e-01
	1.241000000000000000e+03 3.287669999999999759e-01
	1.243000000000000000e+03 3.282379999999999742e-01
	1.245000000000000000e+03 3.285139999999999727e-01
	1.247000000000000000e+03 3.287889999999999979e-01
	1.249000000000000000e+03 3.298639999999999906e-01
	1.251000000000000000e+03 3.293369999999999909e-01
	1.253000000000000000e+03 3.296089999999999853e-01
	1.255000000000000000e+03 3.298800000000000066e-01
	1.257000000000000000e+03 3.301509999999999723e-01
	1.259000000000000000e+03 3.296270000000000033e-01
	1.261000000000000000e+03 3.298969999999999958e-01
	1.263000000000000000e+03 3.301660000000000150e-01
	1.265000000000000000e+03 3.296439999999999926e-01
	1.267000000000000000e+03 3.299130000000000118e-01
	1.269000000000000000e+03 3.293929999999999914e-01
	1.271000000000000000e+03 3.288749999999999729e-01
	1.273000000000000000e+03 3.291439999999999921e-01
	1.275000000000000000e+03 3.294119999999999826e-01
	1.277000000000000000e+03 3.288960000000000217e-01
	1.279000000000000000e+03 3.291629999999999834e-01
	1.281000000000000000e+03 3.294300000000000006e-01
	1.283000000000000000e+03 3.296959999999999891e-01
	1.285000000000000000e+03 3.299610000000000043e-01
	1.287000000000000000e+03 3.294480000000000186e-01
	1.289000000000000000e+03 3.304889999999999772e-01
	1.291000000000000000e+03 3.315259999999999874e-01
	1.293000000000000000e+03 3.310130000000000017e-01
	1.295000000000000000e+03 3.312740000000000129e-01
	1.297000000000000000e+03 3.315339999999999954e-01
	1.299000000000000000e+03 3.310239999999999849e-01
	1.301000000000000000e+03 3.312840000000000229e-01
	1.303000000000000000e+03 3.307749999999999857e-01
	1.305000000000000000e+03 3.310339999999999949e-01
	1.307000000000000000e+03 3.312930000000000041e-01
	1.309000000000000000e+03 3.315509999999999846e-01
	1.311000000000000000e+03 3.318079999999999918e-01
	1.313000000000000000e+03 3.328260000000000107e-01
	1.315000000000000000e+03 3.330799999999999872e-01
	1.317000000000000000e+03 3.333329999999999904e-01
	1.319000000000000000e+03 3.335859999999999936e-01
	1.321000000000000000e+03 3.338380000000000236e-01
	1.323000000000000000e+03 3.340890000000000248e-01
	1.325000000000000000e+03 3.343400000000000261e-01
	1.327000000000000000e+03 3.345890000000000253e-01
	1.329000000000000000e+03 3.348380000000000245e-01
	1.331000000000000000e+03 3.358380000000000254e-01
	1.333000000000000000e+03 3.353340000000000209e-01
	1.335000000000000000e+03 3.355810000000000182e-01
	1.337000000000000000e+03 3.365739999999999843e-01
	1.339000000000000000e+03 3.360719999999999819e-01
	1.341000000000000000e+03 3.355699999999999794e-01
	1.343000000000000000e+03 3.365600000000000258e-01
	1.345000000000000000e+03 3.360589999999999966e-01
	1.347000000000000000e+03 3.363030000000000186e-01
	1.349000000000000000e+03 3.358039999999999914e-01
	1.351000000000000000e+03 3.360469999999999846e-01
	1.353000000000000000e+03 3.362899999999999778e-01
	1.355000000000000000e+03 3.357930000000000081e-01
	1.357000000000000000e+03 3.352979999999999849e-01
	1.359000000000000000e+03 3.355409999999999782e-01
	1.361000000000000000e+03 3.357829999999999981e-01
	1.363000000000000000e+03 3.360230000000000161e-01
	1.365000000000000000e+03 3.362640000000000073e-01
	1.367000000000000000e+03 3.365029999999999966e-01
	1.369000000000000000e+03 3.367419999999999858e-01
	1.371000000000000000e+03 3.369800000000000018e-01
	1.373000000000000000e+03 3.364889999999999826e-01
	1.375000000000000000e+03 3.360000000000000209e-01
	1.377000000000000000e+03 3.355119999999999769e-01
	1.379000000000000000e+03 3.350250000000000172e-01
	1.381000000000000000e+03 3.352640000000000065e-01
	1.383000000000000000e+03 3.355029999999999957e-01
	1.385000000000000000e+03 3.357399999999999829e-01
	1.387000000000000000e+03 3.352559999999999985e-01
	1.389000000000000000e+03 3.347729999999999873e-01
	1.391000000000000000e+03 3.350110000000000032e-01
	1.393000000000000000e+03 3.352479999999999905e-01
	1.395000000000000000e+03 3.347669999999999813e-01
	1.397000000000000000e+03 3.342879999999999741e-01
	1.399000000000000000e+03 3.338099999999999956e-01
	1.401000000000000000e+03 3.347609999999999753e-01
	1.403000000000000000e+03 3.349960000000000160e-01
	1.405000000000000000e+03 3.345199999999999840e-01
	1.407000000000000000e+03 3.340440000000000076e-01
	1.409000000000000000e+03 3.342800000000000216e-01
	1.411000000000000000e+03 3.345150000000000068e-01
	1.413000000000000000e+03 3.340409999999999768e-01
	1.415000000000000000e+03 3.335690000000000044e-01
	1.417000000000000000e+03 3.338039999999999896e-01
	1.419000000000000000e+03 3.340380000000000016e-01
	1.421000000000000000e+03 3.342720000000000136e-01
	1.423000000000000000e+03 3.338019999999999876e-01
	1.425000000000000000e+03 3.340350000000000263e-01
	1.427000000000000000e+03 3.342680000000000096e-01
	1.429000000000000000e+03 3.345000000000000195e-01
	1.431000000000000000e+03 3.340319999999999956e-01
	1.433000000000000000e+03 3.335659999999999736e-01
	1.435000000000000000e+03 3.337979999999999836e-01
	1.437000000000000000e+03 3.340290000000000203e-01
	1.439000000000000000e+03 3.335650000000000004e-01
	1.441000000000000000e+03 3.337959999999999816e-01
	1.443000000000000000e+03 3.333329999999999904e-01
	1.445000000000000000e+03 3.328720000000000012e-01
	1.447000000000000000e+03 3.331029999999999824e-01
	1.449000000000000000e+03 3.333329999999999904e-01
	1.451000000000000000e+03 3.328740000000000032e-01
	1.453000000000000000e+03 3.324159999999999893e-01
	1.455000000000000000e+03 3.333329999999999904e-01
	1.457000000000000000e+03 3.328760000000000052e-01
	1.459000000000000000e+03 3.324190000000000200e-01
	1.461000000000000000e+03 3.326489999999999725e-01
	1.463000000000000000e+03 3.328780000000000072e-01
	1.465000000000000000e+03 3.324230000000000240e-01
	1.467000000000000000e+03 3.333329999999999904e-01
	1.469000000000000000e+03 3.335600000000000231e-01
	1.471000000000000000e+03 3.331069999999999864e-01
	1.473000000000000000e+03 3.333329999999999904e-01
	1.475000000000000000e+03 3.335589999999999944e-01
	1.477000000000000000e+03 3.331080000000000152e-01
	1.479000000000000000e+03 3.326569999999999805e-01
	1.481000000000000000e+03 3.322080000000000033e-01
	1.483000000000000000e+03 3.317599999999999993e-01
	1.485000000000000000e+03 3.319869999999999766e-01
	1.487000000000000000e+03 3.328849999999999865e-01
	1.489000000000000000e+03 3.331089999999999884e-01
	1.491000000000000000e+03 3.326629999999999865e-01
	1.493000000000000000e+03 3.328869999999999885e-01
	1.495000000000000000e+03 3.331100000000000172e-01
	1.497000000000000000e+03 3.333329999999999904e-01
	1.499000000000000000e+03 3.335560000000000191e-01
	1.501000000000000000e+03 3.337769999999999904e-01
	1.503000000000000000e+03 3.346640000000000170e-01
	1.505000000000000000e+03 3.342189999999999883e-01
	1.507000000000000000e+03 3.344389999999999863e-01
	1.509000000000000000e+03 3.339960000000000151e-01
	1.511000000000000000e+03 3.335540000000000171e-01
	1.513000000000000000e+03 3.331129999999999924e-01
	1.515000000000000000e+03 3.333329999999999904e-01
	1.517000000000000000e+03 3.328940000000000232e-01
	1.519000000000000000e+03 3.331140000000000212e-01
	1.521000000000000000e+03 3.333329999999999904e-01
	1.523000000000000000e+03 3.335520000000000151e-01
	1.525000000000000000e+03 3.337700000000000111e-01
	1.527000000000000000e+03 3.333329999999999904e-01
	1.529000000000000000e+03 3.335509999999999864e-01
	1.531000000000000000e+03 3.337689999999999824e-01
	1.533000000000000000e+03 3.333329999999999904e-01
	1.535000000000000000e+03 3.328990000000000005e-01
	1.537000000000000000e+03 3.324659999999999838e-01
	1.539000000000000000e+03 3.326839999999999797e-01
	1.541000000000000000e+03 3.329010000000000025e-01
	1.543000000000000000e+03 3.331169999999999964e-01
	1.545000000000000000e+03 3.326859999999999817e-01
	1.547000000000000000e+03 3.322559999999999958e-01
	1.549000000000000000e+03 3.318269999999999831e-01
	1.551000000000000000e+03 3.313989999999999991e-01
	1.553000000000000000e+03 3.322599999999999998e-01
	1.555000000000000000e+03 3.318329999999999891e-01
	1.557000000000000000e+03 3.326910000000000145e-01
	1.559000000000000000e+03 3.329059999999999797e-01
	1.561000000000000000e+03 3.331200000000000272e-01
	1.563000000000000000e+03 3.333329999999999904e-01
	1.565000000000000000e+03 3.341850000000000098e-01
	1.567000000000000000e+03 3.343969999999999998e-01
	1.569000000000000000e+03 3.346080000000000165e-01
	1.571000000000000000e+03 3.348189999999999777e-01
	1.573000000000000000e+03 3.356640000000000179e-01
	1.575000000000000000e+03 3.352379999999999804e-01
	1.577000000000000000e+03 3.354469999999999952e-01
	1.579000000000000000e+03 3.356549999999999812e-01
	1.581000000000000000e+03 3.358630000000000226e-01
	1.583000000000000000e+03 3.354389999999999872e-01
	1.585000000000000000e+03 3.350159999999999805e-01
	1.587000000000000000e+03 3.345940000000000025e-01
	1.589000000000000000e+03 3.348019999999999885e-01
	1.591000000000000000e+03 3.350090000000000012e-01
	1.593000000000000000e+03 3.358439999999999759e-01
	1.595000000000000000e+03 3.360500000000000154e-01
	1.597000000000000000e+03 3.356290000000000107e-01
	1.599000000000000000e+03 3.364599999999999813e-01
	1.601000000000000000e+03 3.360400000000000054e-01
	1.603000000000000000e+03 3.362450000000000161e-01
	1.605000000000000000e+03 3.370719999999999827e-01
	1.607000000000000000e+03 3.372740000000000182e-01
	1.609000000000000000e+03 3.374770000000000270e-01
	1.611000000000000000e+03 3.382990000000000164e-01
	1.613000000000000000e+03 3.378800000000000137e-01
	1.615000000000000000e+03 3.380799999999999916e-01
	1.617000000000000000e+03 3.376620000000000177e-01
	1.619000000000000000e+03 3.378630000000000244e-01
	1.621000000000000000e+03 3.374460000000000237e-01
	1.623000000000000000e+03 3.376460000000000017e-01
	1.625000000000000000e+03 3.384619999999999851e-01
	1.627000000000000000e+03 3.386600000000000166e-01
	1.629000000000000000e+03 3.394719999999999960e-01
	1.631000000000000000e+03 3.396689999999999987e-01
	1.633000000000000000e+03 3.398649999999999727e-01
	1.635000000000000000e+03 3.406730000000000036e-01
	1.637000000000000000e+03 3.402569999999999761e-01
	1.639000000000000000e+03 3.398410000000000042e-01
	1.641000000000000000e+03 3.394269999999999787e-01
	1.643000000000000000e+03 3.396230000000000082e-01
	1.645000000000000000e+03 3.398180000000000089e-01
	1.647000000000000000e+03 3.394050000000000122e-01
	1.649000000000000000e+03 3.396000000000000130e-01
	1.651000000000000000e+03 3.391879999999999895e-01
	1.653000000000000000e+03 3.387780000000000236e-01
	1.655000000000000000e+03 3.383689999999999753e-01
	1.657000000000000000e+03 3.379599999999999826e-01
	1.659000000000000000e+03 3.381560000000000121e-01
	1.661000000000000000e+03 3.383499999999999841e-01
	1.663000000000000000e+03 3.385449999999999848e-01
	1.665000000000000000e+03 3.387390000000000123e-01
	1.667000000000000000e+03 3.383320000000000216e-01
	1.669000000000000000e+03 3.385259999999999936e-01
	1.671000000000000000e+03 3.387189999999999923e-01
	1.673000000000000000e+03 3.389119999999999910e-01
	1.675000000000000000e+03 3.385070000000000023e-01
	1.677000000000000000e+03 3.392959999999999865e-01
	1.679000000000000000e+03 3.394880000000000120e-01
	1.681000000000000000e+03 3.390839999999999965e-01
	1.683000000000000000e+03 3.392749999999999932e-01
	1.685000000000000000e+03 3.388720000000000065e-01
	1.687000000000000000e+03 3.384710000000000218e-01
	1.689000000000000000e+03 3.392540000000000000e-01
	1.691000000000000000e+03 3.394440000000000235e-01
	1.693000000000000000e+03 3.396339999999999915e-01
	1.695000000000000000e+03 3.392330000000000068e-01
	1.697000000000000000e+03 3.400119999999999809e-01
	1.699000000000000000e+03 3.396120000000000250e-01
	1.701000000000000000e+03 3.403880000000000239e-01
	1.703000000000000000e+03 3.411629999999999940e-01
	1.705000000000000000e+03 3.413490000000000135e-01
	1.707000000000000000e+03 3.415349999999999775e-01
	1.709000000000000000e+03 3.417200000000000237e-01
	1.711000000000000000e+03 3.424900000000000166e-01
	1.713000000000000000e+03 3.420900000000000052e-01
	1.715000000000000000e+03 3.422740000000000227e-01
	1.717000000000000000e+03 3.418749999999999845e-01
	1.719000000000000000e+03 3.414780000000000038e-01
	1.721000000000000000e+03 3.416620000000000212e-01
	1.723000000000000000e+03 3.412649999999999850e-01
	1.725000000000000000e+03 3.408700000000000063e-01
	1.727000000000000000e+03 3.410540000000000238e-01
	1.729000000000000000e+03 3.406589999999999896e-01
	1.731000000000000000e+03 3.402660000000000129e-01
	1.733000000000000000e+03 3.404499999999999749e-01
	1.735000000000000000e+03 3.400580000000000269e-01
	1.737000000000000000e+03 3.396660000000000235e-01
	1.739000000000000000e+03 3.398499999999999854e-01
	1.741000000000000000e+03 3.394599999999999840e-01
	1.743000000000000000e+03 3.396440000000000015e-01
	1.745000000000000000e+03 3.392549999999999732e-01
	1.747000000000000000e+03 3.394389999999999907e-01
	1.749000000000000000e+03 3.396230000000000082e-01
	1.751000000000000000e+03 3.398059999999999969e-01
	1.753000000000000000e+03 3.394179999999999975e-01
	1.755000000000000000e+03 3.390310000000000268e-01
	1.757000000000000000e+03 3.392149999999999888e-01
	1.759000000000000000e+03 3.393970000000000042e-01
	1.761000000000000000e+03 3.395799999999999930e-01
	1.763000000000000000e+03 3.397620000000000084e-01
	1.765000000000000000e+03 3.399429999999999952e-01
	1.767000000000000000e+03 3.401250000000000107e-01
	1.769000000000000000e+03 3.403050000000000241e-01
	1.771000000000000000e+03 3.399209999999999732e-01
	1.773000000000000000e+03 3.401020000000000154e-01
	1.775000000000000000e+03 3.402819999999999734e-01
	1.777000000000000000e+03 3.404610000000000136e-01
	1.779000000000000000e+03 3.406410000000000271e-01
	1.781000000000000000e+03 3.408200000000000118e-01
	1.783000000000000000e+03 3.404369999999999896e-01
	1.785000000000000000e+03 3.406159999999999743e-01
	1.787000000000000000e+03 3.402350000000000096e-01
	1.789000000000000000e+03 3.404139999999999944e-01
	1.791000000000000000e+03 3.405920000000000059e-01
	1.793000000000000000e+03 3.402120000000000144e-01
	1.795000000000000000e+03 3.398329999999999962e-01
	1.797000000000000000e+03 3.394550000000000067e-01
	1.799000000000000000e+03 3.396330000000000182e-01
	1.801000000000000000e+03 3.403660000000000019e-01
	1.803000000000000000e+03 3.410980000000000123e-01
	1.805000000000000000e+03 3.407200000000000228e-01
	1.807000000000000000e+03 3.408970000000000056e-01
	1.809000000000000000e+03 3.410719999999999863e-01
	1.811000000000000000e+03 3.412479999999999958e-01
	1.813000000000000000e+03 3.419749999999999734e-01
	1.815000000000000000e+03 3.421489999999999809e-01
	1.817000000000000000e+03 3.428729999999999833e-01
	1.819000000000000000e+03 3.430460000000000176e-01
	1.821000000000000000e+03 3.437669999999999892e-01
	1.823000000000000000e+03 3.439389999999999947e-01
	1.825000000000000000e+03 3.435619999999999785e-01
	1.827000000000000000e+03 3.437330000000000108e-01
	1.829000000000000000e+03 3.433570000000000233e-01
	1.831000000000000000e+03 3.440739999999999910e-01
	1.833000000000000000e+03 3.442439999999999944e-01
	1.835000000000000000e+03 3.444139999999999979e-01
	1.837000000000000000e+03 3.440389999999999837e-01
	1.839000000000000000e+03 3.436649999999999983e-01
	1.841000000000000000e+03 3.432919999999999860e-01
	1.843000000000000000e+03 3.434619999999999895e-01
	1.845000000000000000e+03 3.436310000000000198e-01
	1.847000000000000000e+03 3.432589999999999808e-01
	1.849000000000000000e+03 3.434289999999999843e-01
	1.851000000000000000e+03 3.430579999999999741e-01
	1.853000000000000000e+03 3.426879999999999926e-01
	1.855000000000000000e+03 3.423180000000000112e-01
	1.857000000000000000e+03 3.419490000000000030e-01
	1.859000000000000000e+03 3.415810000000000235e-01
	1.861000000000000000e+03 3.417520000000000002e-01
	1.863000000000000000e+03 3.424579999999999846e-01
	1.865000000000000000e+03 3.426270000000000149e-01
	1.867000000000000000e+03 3.427959999999999896e-01
	1.869000000000000000e+03 3.424289999999999834e-01
	1.871000000000000000e+03 3.420630000000000059e-01
	1.873000000000000000e+03 3.422319999999999807e-01
	1.875000000000000000e+03 3.423999999999999821e-01
	1.877000000000000000e+03 3.425679999999999836e-01
	1.879000000000000000e+03 3.427350000000000119e-01
	1.881000000000000000e+03 3.429030000000000133e-01
	1.883000000000000000e+03 3.430699999999999861e-01
	1.885000000000000000e+03 3.427060000000000106e-01
	1.887000000000000000e+03 3.428720000000000101e-01
	1.889000000000000000e+03 3.430389999999999828e-01
	1.891000000000000000e+03 3.437330000000000108e-01
	1.893000000000000000e+03 3.444269999999999832e-01
	1.895000000000000000e+03 3.440630000000000077e-01
	1.897000000000000000e+03 3.437009999999999788e-01
	1.899000000000000000e+03 3.438649999999999762e-01
	1.901000000000000000e+03 3.435030000000000028e-01
	1.903000000000000000e+03 3.431420000000000026e-01
	1.905000000000000000e+03 3.433069999999999733e-01
	1.907000000000000000e+03 3.439960000000000240e-01
	1.909000000000000000e+03 3.441589999999999927e-01
	1.911000000000000000e+03 3.448459999999999859e-01
	1.913000000000000000e+03 3.455309999999999770e-01
	1.915000000000000000e+03 3.451699999999999768e-01
	1.917000000000000000e+03 3.448100000000000054e-01
	1.919000000000000000e+03 3.444499999999999784e-01
	1.921000000000000000e+03 3.440920000000000090e-01
	1.923000000000000000e+03 3.437339999999999840e-01
	1.925000000000000000e+03 3.433769999999999878e-01
	1.927000000000000000e+03 3.430199999999999916e-01
	1.929000000000000000e+03 3.426649999999999974e-01
	1.931000000000000000e+03 3.428280000000000216e-01
	1.933000000000000000e+03 3.424730000000000274e-01
	1.935000000000000000e+03 3.421190000000000064e-01
	1.937000000000000000e+03 3.427979999999999916e-01
	1.939000000000000000e+03 3.429599999999999871e-01
	1.941000000000000000e+03 3.436370000000000258e-01
	1.943000000000000000e+03 3.432839999999999780e-01
	1.945000000000000000e+03 3.434450000000000003e-01
	1.947000000000000000e+03 3.436060000000000225e-01
	1.949000000000000000e+03 3.432529999999999748e-01
	1.951000000000000000e+03 3.429010000000000113e-01
	1.953000000000000000e+03 3.430619999999999781e-01
	1.955000000000000000e+03 3.427109999999999879e-01
	1.957000000000000000e+03 3.433829999999999938e-01
	1.959000000000000000e+03 3.430320000000000036e-01
	1.961000000000000000e+03 3.437020000000000075e-01
	1.963000000000000000e+03 3.443709999999999827e-01
	1.965000000000000000e+03 3.440199999999999925e-01
	1.967000000000000000e+03 3.436710000000000043e-01
	1.969000000000000000e+03 3.438289999999999957e-01
	1.971000000000000000e+03 3.434800000000000075e-01
	1.973000000000000000e+03 3.436389999999999723e-01
	1.975000000000000000e+03 3.437970000000000192e-01
	1.977000000000000000e+03 3.434499999999999775e-01
	1.979000000000000000e+03 3.436080000000000245e-01
	1.981000000000000000e+03 3.442709999999999937e-01
	1.983000000000000000e+03 3.444280000000000119e-01
	1.985000000000000000e+03 3.450880000000000059e-01
	1.987000000000000000e+03 3.452439999999999953e-01
	1.989000000000000000e+03 3.453999999999999848e-01
	1.991000000000000000e+03 3.450529999999999986e-01
	1.993000000000000000e+03 3.447060000000000124e-01
	1.995000000000000000e+03 3.453629999999999756e-01
	1.997000000000000000e+03 3.455179999999999918e-01
	1.999000000000000000e+03 3.451730000000000076e-01
	2.001000000000000000e+03 3.448280000000000234e-01
	2.003000000000000000e+03 3.449829999999999841e-01
	2.005000000000000000e+03 3.446379999999999999e-01
	2.007000000000000000e+03 3.447930000000000161e-01
	2.009000000000000000e+03 3.444499999999999784e-01
	2.011000000000000000e+03 3.441069999999999962e-01
	2.013000000000000000e+03 3.442620000000000124e-01
	2.015000000000000000e+03 3.439209999999999767e-01
	2.017000000000000000e+03 3.435799999999999965e-01
	2.019000000000000000e+03 3.442299999999999804e-01
	2.021000000000000000e+03 3.443840000000000234e-01
	2.023000000000000000e+03 3.445380000000000109e-01
	2.025000000000000000e+03 3.441980000000000040e-01
	2.027000000000000000e+03 3.438579999999999970e-01
	2.029000000000000000e+03 3.440119999999999845e-01
	2.031000000000000000e+03 3.436730000000000063e-01
	2.033000000000000000e+03 3.438269999999999937e-01
	2.035000000000000000e+03 3.439800000000000080e-01
	2.037000000000000000e+03 3.441339999999999955e-01
	2.039000000000000000e+03 3.437959999999999905e-01
	2.041000000000000000e+03 3.434590000000000143e-01
	2.043000000000000000e+03 3.441020000000000190e-01
	2.045000000000000000e+03 3.437649999999999872e-01
	2.047000000000000000e+03 3.439180000000000015e-01
	2.049000000000000000e+03 3.435819999999999985e-01
	2.051000000000000000e+03 3.437350000000000128e-01
	2.053000000000000000e+03 3.438869999999999982e-01
	2.055000000000000000e+03 3.435520000000000240e-01
	2.057000000000000000e+03 3.432180000000000231e-01
	2.059000000000000000e+03 3.433709999999999818e-01
	2.061000000000000000e+03 3.435230000000000228e-01
	2.063000000000000000e+03 3.436739999999999795e-01
	2.065000000000000000e+03 3.443100000000000049e-01
	2.067000000000000000e+03 3.439769999999999772e-01
	2.069000000000000000e+03 3.436440000000000050e-01
	2.071000000000000000e+03 3.442779999999999729e-01
	2.073000000000000000e+03 3.439459999999999740e-01
	2.075000000000000000e+03 3.440960000000000130e-01
	2.077000000000000000e+03 3.442470000000000252e-01
	2.079000000000000000e+03 3.439150000000000262e-01
	2.081000000000000000e+03 3.445460000000000189e-01
	2.083000000000000000e+03 3.446949999999999736e-01
	2.085000000000000000e+03 3.443649999999999767e-01
	2.087000000000000000e+03 3.440340000000000065e-01
	2.089000000000000000e+03 3.437049999999999828e-01
	2.091000000000000000e+03 3.438550000000000217e-01
	2.093000000000000000e+03 3.435259999999999980e-01
	2.095000000000000000e+03 3.436750000000000083e-01
	2.097000000000000000e+03 3.443010000000000237e-01
	2.099000000000000000e+03 3.444499999999999784e-01
	2.101000000000000000e+03 3.445980000000000154e-01
	2.103000000000000000e+03 3.442700000000000204e-01
	2.105000000000000000e+03 3.439429999999999987e-01
	2.107000000000000000e+03 3.436170000000000058e-01
	2.109000000000000000e+03 3.432910000000000128e-01
	2.111000000000000000e+03 3.429650000000000198e-01
	2.113000000000000000e+03 3.426409999999999734e-01
	2.115000000000000000e+03 3.423169999999999824e-01
	2.117000000000000000e+03 3.424659999999999926e-01
	2.119000000000000000e+03 3.426139999999999741e-01
	2.121000000000000000e+03 3.427629999999999844e-01
	2.123000000000000000e+03 3.424400000000000222e-01
	2.125000000000000000e+03 3.425880000000000036e-01
	2.127000000000000000e+03 3.427359999999999851e-01
	2.129000000000000000e+03 3.428840000000000221e-01
	2.131000000000000000e+03 3.430309999999999748e-01
	2.133000000000000000e+03 3.427100000000000146e-01
	2.135000000000000000e+03 3.423889999999999989e-01
	2.137000000000000000e+03 3.425360000000000071e-01
	2.139000000000000000e+03 3.426830000000000154e-01
	2.141000000000000000e+03 3.428300000000000236e-01
	2.143000000000000000e+03 3.434440000000000270e-01
	2.145000000000000000e+03 3.435900000000000065e-01
	2.147000000000000000e+03 3.442009999999999792e-01
	2.149000000000000000e+03 3.448120000000000074e-01
	2.151000000000000000e+03 3.449559999999999849e-01
	2.153000000000000000e+03 3.455639999999999823e-01
	2.155000000000000000e+03 3.452439999999999953e-01
	2.157000000000000000e+03 3.449240000000000084e-01
	2.159000000000000000e+03 3.450670000000000126e-01
	2.161000000000000000e+03 3.452109999999999901e-01
	2.163000000000000000e+03 3.458160000000000123e-01
	2.165000000000000000e+03 3.459579999999999878e-01
	2.167000000000000000e+03 3.461009999999999920e-01
	2.169000000000000000e+03 3.457810000000000050e-01
	2.171000000000000000e+03 3.459240000000000093e-01
	2.173000000000000000e+03 3.465260000000000007e-01
	2.175000000000000000e+03 3.462069999999999870e-01
	2.177000000000000000e+03 3.458890000000000020e-01
	2.179000000000000000e+03 3.455710000000000170e-01
	2.181000000000000000e+03 3.457129999999999925e-01
	2.183000000000000000e+03 3.453959999999999808e-01
	2.185000000000000000e+03 3.455380000000000118e-01
	2.187000000000000000e+03 3.452219999999999733e-01
	2.189000000000000000e+03 3.453629999999999756e-01
	2.191000000000000000e+03 3.450480000000000214e-01
	2.193000000000000000e+03 3.451890000000000236e-01
	2.195000000000000000e+03 3.448749999999999871e-01
	2.197000000000000000e+03 3.450159999999999894e-01
	2.199000000000000000e+03 3.451569999999999916e-01
	2.201000000000000000e+03 3.448430000000000106e-01
	2.203000000000000000e+03 3.449840000000000129e-01
	2.205000000000000000e+03 3.455779999999999963e-01
	2.207000000000000000e+03 3.452649999999999886e-01
	2.209000000000000000e+03 3.449519999999999809e-01
	2.211000000000000000e+03 3.446400000000000019e-01
	2.213000000000000000e+03 3.452330000000000121e-01
	2.215000000000000000e+03 3.449209999999999776e-01
	2.217000000000000000e+03 3.446100000000000274e-01
	2.219000000000000000e+03 3.442990000000000217e-01
	2.221000000000000000e+03 3.448899999999999744e-01
	2.223000000000000000e+03 3.445790000000000242e-01
	2.225000000000000000e+03 3.447189999999999976e-01
	2.227000000000000000e+03 3.444099999999999939e-01
	2.229000000000000000e+03 3.445489999999999942e-01
	2.231000000000000000e+03 3.442399999999999904e-01
	2.233000000000000000e+03 3.443800000000000194e-01
	2.235000000000000000e+03 3.449659999999999949e-01
	2.237000000000000000e+03 3.455520000000000258e-01
	2.239000000000000000e+03 3.461369999999999725e-01
	2.241000000000000000e+03 3.458280000000000243e-01
	2.243000000000000000e+03 3.455190000000000206e-01
	2.245000000000000000e+03 3.456569999999999920e-01
	2.247000000000000000e+03 3.457939999999999903e-01
	2.249000000000000000e+03 3.463760000000000172e-01
	2.251000000000000000e+03 3.465130000000000154e-01
	2.253000000000000000e+03 3.466489999999999849e-01
	2.255000000000000000e+03 3.472279999999999811e-01
	2.257000000000000000e+03 3.473640000000000061e-01
	2.259000000000000000e+03 3.470559999999999756e-01
	2.261000000000000000e+03 3.467489999999999739e-01
	2.263000000000000000e+03 3.473269999999999968e-01
	2.265000000000000000e+03 3.479030000000000178e-01
	2.267000000000000000e+03 3.475960000000000161e-01
	2.269000000000000000e+03 3.481710000000000083e-01
	2.271000000000000000e+03 3.483049999999999757e-01
	2.273000000000000000e+03 3.488780000000000214e-01
	2.275000000000000000e+03 3.490110000000000157e-01
	2.277000000000000000e+03 3.487040000000000139e-01
	2.279000000000000000e+03 3.488370000000000082e-01
	2.281000000000000000e+03 3.489700000000000024e-01
	2.283000000000000000e+03 3.491020000000000234e-01
	2.285000000000000000e+03 3.487959999999999949e-01
	2.287000000000000000e+03 3.489289999999999892e-01
	2.289000000000000000e+03 3.486239999999999895e-01
	2.291000000000000000e+03 3.483200000000000185e-01
	2.293000000000000000e+03 3.480159999999999920e-01
	2.295000000000000000e+03 3.477120000000000211e-01
	2.297000000000000000e+03 3.474099999999999966e-01
	2.299000000000000000e+03 3.475420000000000176e-01
	2.301000000000000000e+03 3.481099999999999750e-01
	2.303000000000000000e+03 3.482410000000000228e-01
	2.305000000000000000e+03 3.479389999999999983e-01
	2.307000000000000000e+03 3.476380000000000026e-01
	2.309000000000000000e+03 3.473370000000000068e-01
	2.311000000000000000e+03 3.470360000000000111e-01
	2.313000000000000000e+03 3.467359999999999887e-01
	2.315000000000000000e+03 3.464360000000000217e-01
	2.317000000000000000e+03 3.461369999999999725e-01
	2.319000000000000000e+03 3.458390000000000075e-01
	2.321000000000000000e+03 3.455409999999999870e-01
	2.323000000000000000e+03 3.452430000000000221e-01
	2.325000000000000000e+03 3.453760000000000163e-01
	2.327000000000000000e+03 3.455090000000000106e-01
	2.329000000000000000e+03 3.456420000000000048e-01
	2.331000000000000000e+03 3.453450000000000131e-01
	2.333000000000000000e+03 3.459070000000000200e-01
	2.335000000000000000e+03 3.464670000000000250e-01
	2.337000000000000000e+03 3.465980000000000172e-01
	2.339000000000000000e+03 3.471569999999999934e-01
	2.341000000000000000e+03 3.468600000000000017e-01
	2.343000000000000000e+03 3.469909999999999939e-01
	2.345000000000000000e+03 3.466949999999999754e-01
	2.347000000000000000e+03 3.468260000000000232e-01
	2.349000000000000000e+03 3.465300000000000047e-01
	2.351000000000000000e+03 3.466609999999999969e-01
	2.353000000000000000e+03 3.463660000000000072e-01
	2.355000000000000000e+03 3.469209999999999794e-01
	2.357000000000000000e+03 3.470509999999999984e-01
	2.359000000000000000e+03 3.467569999999999819e-01
	2.361000000000000000e+03 3.473100000000000076e-01
	2.363000000000000000e+03 3.470170000000000199e-01
	2.365000000000000000e+03 3.471460000000000101e-01
	2.367000000000000000e+03 3.472750000000000004e-01
	2.369000000000000000e+03 3.474039999999999906e-01
	2.371000000000000000e+03 3.471110000000000029e-01
	2.373000000000000000e+03 3.468180000000000152e-01
	2.375000000000000000e+03 3.465260000000000007e-01
	2.377000000000000000e+03 3.466549999999999909e-01
	2.379000000000000000e+03 3.463640000000000052e-01
	2.381000000000000000e+03 3.460730000000000195e-01
	2.383000000000000000e+03 3.462020000000000097e-01
	2.385000000000000000e+03 3.459119999999999973e-01
	2.387000000000000000e+03 3.460409999999999875e-01
	2.389000000000000000e+03 3.461699999999999777e-01
	2.391000000000000000e+03 3.458800000000000208e-01
	2.393000000000000000e+03 3.455909999999999815e-01
	2.395000000000000000e+03 3.457200000000000273e-01
	2.397000000000000000e+03 3.454320000000000168e-01
	2.399000000000000000e+03 3.455610000000000070e-01
	2.401000000000000000e+03 3.452729999999999966e-01
	2.403000000000000000e+03 3.449849999999999861e-01
	2.405000000000000000e+03 3.446989999999999776e-01
	2.407000000000000000e+03 3.444119999999999959e-01
	2.409000000000000000e+03 3.441259999999999875e-01
	2.411000000000000000e+03 3.438410000000000077e-01
	2.413000000000000000e+03 3.439699999999999980e-01
	2.415000000000000000e+03 3.440989999999999882e-01
	2.417000000000000000e+03 3.442279999999999784e-01
	2.419000000000000000e+03 3.443570000000000242e-01
	2.421000000000000000e+03 3.440730000000000177e-01
	2.423000000000000000e+03 3.442009999999999792e-01
	2.425000000000000000e+03 3.443300000000000249e-01
	2.427000000000000000e+03 3.440460000000000185e-01
	2.429000000000000000e+03 3.437629999999999852e-01
	2.431000000000000000e+03 3.438910000000000022e-01
	2.433000000000000000e+03 3.436089999999999978e-01
	2.435000000000000000e+03 3.437370000000000148e-01
	2.437000000000000000e+03 3.438649999999999762e-01
	2.439000000000000000e+03 3.435830000000000273e-01
	2.441000000000000000e+03 3.433019999999999960e-01
	2.443000000000000000e+03 3.434300000000000130e-01
	2.445000000000000000e+03 3.435579999999999745e-01
	2.447000000000000000e+03 3.432769999999999988e-01
	2.449000000000000000e+03 3.434050000000000158e-01
	2.451000000000000000e+03 3.435329999999999773e-01
	2.453000000000000000e+03 3.436609999999999943e-01
	2.455000000000000000e+03 3.441960000000000020e-01
	2.457000000000000000e+03 3.443220000000000169e-01
	2.459000000000000000e+03 3.444490000000000052e-01
	2.461000000000000000e+03 3.445750000000000202e-01
	2.463000000000000000e+03 3.442959999999999909e-01
	2.465000000000000000e+03 3.444220000000000059e-01
	2.467000000000000000e+03 3.445480000000000209e-01
	2.469000000000000000e+03 3.442689999999999917e-01
	2.471000000000000000e+03 3.439900000000000180e-01
	2.473000000000000000e+03 3.441159999999999775e-01
	2.475000000000000000e+03 3.442419999999999924e-01
	2.477000000000000000e+03 3.439639999999999920e-01
	2.479000000000000000e+03 3.436870000000000203e-01
	2.481000000000000000e+03 3.438129999999999797e-01
	2.483000000000000000e+03 3.435360000000000080e-01
	2.485000000000000000e+03 3.436620000000000230e-01
	2.487000000000000000e+03 3.433860000000000245e-01
	2.489000000000000000e+03 3.435110000000000108e-01
	2.491000000000000000e+03 3.432359999999999856e-01
	2.493000000000000000e+03 3.433610000000000273e-01
	2.495000000000000000e+03 3.434869999999999868e-01
	2.497000000000000000e+03 3.436119999999999730e-01
	2.499000000000000000e+03 3.437370000000000148e-01
	2.501000000000000000e+03 3.434630000000000183e-01
	2.503000000000000000e+03 3.435880000000000045e-01
	2.505000000000000000e+03 3.433129999999999793e-01
	2.507000000000000000e+03 3.434380000000000210e-01
	2.509000000000000000e+03 3.439619999999999900e-01
	2.511000000000000000e+03 3.440860000000000030e-01
	2.513000000000000000e+03 3.442100000000000160e-01
	2.515000000000000000e+03 3.439360000000000195e-01
	2.517000000000000000e+03 3.444579999999999864e-01
	2.519000000000000000e+03 3.441839999999999899e-01
	2.521000000000000000e+03 3.439110000000000222e-01
	2.523000000000000000e+03 3.444309999999999872e-01
	2.525000000000000000e+03 3.441580000000000195e-01
	2.527000000000000000e+03 3.438860000000000250e-01
	2.529000000000000000e+03 3.444050000000000167e-01
	2.531000000000000000e+03 3.441330000000000222e-01
	2.533000000000000000e+03 3.446509999999999851e-01
	2.535000000000000000e+03 3.451679999999999748e-01
	2.537000000000000000e+03 3.452899999999999858e-01
	2.539000000000000000e+03 3.450179999999999914e-01
	2.541000000000000000e+03 3.447459999999999969e-01
	2.543000000000000000e+03 3.452620000000000133e-01
	2.545000000000000000e+03 3.449900000000000189e-01
	2.547000000000000000e+03 3.451119999999999743e-01
	2.549000000000000000e+03 3.448410000000000086e-01
	2.551000000000000000e+03 3.449630000000000196e-01
	2.553000000000000000e+03 3.450840000000000019e-01
	2.555000000000000000e+03 3.452049999999999841e-01
	2.557000000000000000e+03 3.453269999999999951e-01
	2.559000000000000000e+03 3.454470000000000041e-01
	2.561000000000000000e+03 3.451779999999999848e-01
	2.563000000000000000e+03 3.449079999999999924e-01
	2.565000000000000000e+03 3.446389999999999731e-01
	2.567000000000000000e+03 3.447600000000000109e-01
	2.569000000000000000e+03 3.444920000000000204e-01
	2.571000000000000000e+03 3.446130000000000027e-01
	2.573000000000000000e+03 3.447339999999999849e-01
	2.575000000000000000e+03 3.444659999999999944e-01
	2.577000000000000000e+03 3.441989999999999772e-01
	2.579000000000000000e+03 3.439320000000000155e-01
	2.581000000000000000e+03 3.436649999999999983e-01
	2.583000000000000000e+03 3.433990000000000098e-01
	2.585000000000000000e+03 3.435199999999999920e-01
	2.587000000000000000e+03 3.436409999999999743e-01
	2.589000000000000000e+03 3.437620000000000120e-01
	2.591000000000000000e+03 3.434969999999999968e-01
	2.593000000000000000e+03 3.432319999999999816e-01
	2.595000000000000000e+03 3.429670000000000218e-01
	2.597000000000000000e+03 3.427029999999999799e-01
	2.599000000000000000e+03 3.428240000000000176e-01
	2.601000000000000000e+03 3.425610000000000044e-01
	2.603000000000000000e+03 3.426819999999999866e-01
	2.605000000000000000e+03 3.428019999999999956e-01
	2.607000000000000000e+03 3.425389999999999824e-01
	2.609000000000000000e+03 3.426600000000000201e-01
	2.611000000000000000e+03 3.423979999999999801e-01
	2.613000000000000000e+03 3.421350000000000224e-01
	2.615000000000000000e+03 3.422560000000000047e-01
	2.617000000000000000e+03 3.419949999999999934e-01
	2.619000000000000000e+03 3.417330000000000090e-01
	2.621000000000000000e+03 3.418539999999999912e-01
	2.623000000000000000e+03 3.419749999999999734e-01
	2.625000000000000000e+03 3.420949999999999824e-01
	2.627000000000000000e+03 3.418350000000000000e-01
	2.629000000000000000e+03 3.419550000000000090e-01
	2.631000000000000000e+03 3.416950000000000265e-01
	2.633000000000000000e+03 3.414360000000000173e-01
	2.635000000000000000e+03 3.415560000000000263e-01
	2.637000000000000000e+03 3.416759999999999797e-01
	2.639000000000000000e+03 3.414170000000000260e-01
	2.641000000000000000e+03 3.411589999999999900e-01
	2.643000000000000000e+03 3.416569999999999885e-01
	2.645000000000000000e+03 3.417769999999999975e-01
	2.647000000000000000e+03 3.418959999999999777e-01
	2.649000000000000000e+03 3.416379999999999972e-01
	2.651000000000000000e+03 3.417580000000000062e-01
	2.653000000000000000e+03 3.415000000000000258e-01
	2.655000000000000000e+03 3.412430000000000185e-01
	2.657000000000000000e+03 3.409860000000000113e-01
	2.659000000000000000e+03 3.407299999999999773e-01
	2.661000000000000000e+03 3.404739999999999989e-01
	2.663000000000000000e+03 3.405929999999999791e-01
	2.665000000000000000e+03 3.403379999999999739e-01
	2.667000000000000000e+03 3.404570000000000096e-01
	2.669000000000000000e+03 3.405770000000000186e-01
	2.671000000000000000e+03 3.403220000000000134e-01
	2.673000000000000000e+03 3.400670000000000082e-01
	2.675000000000000000e+03 3.398129999999999762e-01
	2.677000000000000000e+03 3.395589999999999997e-01
	2.679000000000000000e+03 3.396790000000000087e-01
	2.681000000000000000e+03 3.397990000000000177e-01
	2.683000000000000000e+03 3.399179999999999979e-01
	2.685000000000000000e+03 3.396649999999999947e-01
	2.687000000000000000e+03 3.397839999999999749e-01
	2.689000000000000000e+03 3.395310000000000272e-01
	2.691000000000000000e+03 3.396509999999999807e-01
	2.693000000000000000e+03 3.401410000000000267e-01
	2.695000000000000000e+03 3.398889999999999967e-01
	2.697000000000000000e+03 3.396370000000000222e-01
	2.699000000000000000e+03 3.393849999999999922e-01
	2.701000000000000000e+03 3.391339999999999910e-01
	2.703000000000000000e+03 3.388829999999999898e-01
	2.705000000000000000e+03 3.390020000000000255e-01
	2.707000000000000000e+03 3.394900000000000140e-01
	2.709000000000000000e+03 3.399780000000000024e-01
	2.711000000000000000e+03 3.400960000000000094e-01
	2.713000000000000000e+03 3.398450000000000082e-01
	2.715000000000000000e+03 3.399630000000000152e-01
	2.717000000000000000e+03 3.397129999999999872e-01
	2.719000000000000000e+03 3.398309999999999942e-01
	2.721000000000000000e+03 3.399490000000000012e-01
	2.723000000000000000e+03 3.396989999999999732e-01
	2.725000000000000000e+03 3.398169999999999802e-01
	2.727000000000000000e+03 3.399340000000000139e-01
	2.729000000000000000e+03 3.396850000000000147e-01
	2.731000000000000000e+03 3.398019999999999929e-01
	2.733000000000000000e+03 3.395540000000000225e-01
	2.735000000000000000e+03 3.396710000000000007e-01
	2.737000000000000000e+03 3.401529999999999831e-01
	2.739000000000000000e+03 3.402700000000000169e-01
	2.741000000000000000e+03 3.400219999999999909e-01
	2.743000000000000000e+03 3.397740000000000204e-01
	2.745000000000000000e+03 3.395259999999999945e-01
	2.747000000000000000e+03 3.392789999999999973e-01
	2.749000000000000000e+03 3.393959999999999755e-01
	2.751000000000000000e+03 3.395130000000000092e-01
	2.753000000000000000e+03 3.399929999999999897e-01
	2.755000000000000000e+03 3.401089999999999947e-01
	2.757000000000000000e+03 3.402249999999999996e-01
	2.759000000000000000e+03 3.403410000000000046e-01
	2.761000000000000000e+03 3.404559999999999809e-01
	2.763000000000000000e+03 3.402100000000000124e-01
	2.765000000000000000e+03 3.403249999999999886e-01
	2.767000000000000000e+03 3.408019999999999938e-01
	2.769000000000000000e+03 3.409170000000000256e-01
	2.771000000000000000e+03 3.410320000000000018e-01
	2.773000000000000000e+03 3.407859999999999778e-01
	2.775000000000000000e+03 3.409010000000000096e-01
	2.777000000000000000e+03 3.406549999999999856e-01
	2.779000000000000000e+03 3.407700000000000173e-01
	2.781000000000000000e+03 3.412439999999999918e-01
	2.783000000000000000e+03 3.409989999999999966e-01
	2.785000000000000000e+03 3.407540000000000013e-01
	2.787000000000000000e+03 3.408680000000000043e-01
	2.789000000000000000e+03 3.409820000000000073e-01
	2.791000000000000000e+03 3.407379999999999853e-01
	2.793000000000000000e+03 3.408519999999999883e-01
	2.795000000000000000e+03 3.406080000000000219e-01
	2.797000000000000000e+03 3.403649999999999731e-01
	2.799000000000000000e+03 3.408359999999999723e-01
	2.801000000000000000e+03 3.405929999999999791e-01
	2.803000000000000000e+03 3.407060000000000088e-01
	2.805000000000000000e+03 3.404630000000000156e-01
	2.807000000000000000e+03 3.402209999999999956e-01
	2.809000000000000000e+03 3.399789999999999757e-01
	2.811000000000000000e+03 3.400920000000000054e-01
	2.813000000000000000e+03 3.398510000000000142e-01
	2.815000000000000000e+03 3.399639999999999884e-01
	2.817000000000000000e+03 3.400779999999999914e-01
	2.819000000000000000e+03 3.401919999999999944e-01
	2.821000000000000000e+03 3.399499999999999744e-01
	2.823000000000000000e+03 3.400639999999999774e-01
	2.825000000000000000e+03 3.401770000000000072e-01
	2.827000000000000000e+03 3.399360000000000159e-01
	2.829000000000000000e+03 3.396959999999999980e-01
	2.831000000000000000e+03 3.394559999999999800e-01
	2.833000000000000000e+03 3.395690000000000097e-01
	2.835000000000000000e+03 3.396830000000000127e-01
	2.837000000000000000e+03 3.397959999999999869e-01
	2.839000000000000000e+03 3.395560000000000245e-01
	2.841000000000000000e+03 3.396689999999999987e-01
	2.843000000000000000e+03 3.397819999999999729e-01
	2.845000000000000000e+03 3.395429999999999837e-01
	2.847000000000000000e+03 3.396560000000000135e-01
	2.849000000000000000e+03 3.394170000000000242e-01
	2.851000000000000000e+03 3.395299999999999985e-01
	2.853000000000000000e+03 3.392919999999999825e-01
	2.855000000000000000e+03 3.394050000000000122e-01
	2.857000000000000000e+03 3.391669999999999963e-01
	2.859000000000000000e+03 3.389300000000000090e-01
	2.861000000000000000e+03 3.390420000000000100e-01
	2.863000000000000000e+03 3.388050000000000228e-01
	2.865000000000000000e+03 3.392669999999999852e-01
	2.867000000000000000e+03 3.393789999999999862e-01
	2.869000000000000000e+03 3.391429999999999723e-01
	2.871000000000000000e+03 3.392549999999999732e-01
	2.873000000000000000e+03 3.393669999999999742e-01
	2.875000000000000000e+03 3.398260000000000169e-01
	2.877000000000000000e+03 3.399369999999999892e-01
	2.879000000000000000e+03 3.400489999999999902e-01
	2.881000000000000000e+03 3.401600000000000179e-01
	2.883000000000000000e+03 3.406170000000000031e-01
	2.885000000000000000e+03 3.407279999999999753e-01
	2.887000000000000000e+03 3.404920000000000169e-01
	2.889000000000000000e+03 3.402560000000000029e-01
	2.891000000000000000e+03 3.403669999999999751e-01
	2.893000000000000000e+03 3.404769999999999741e-01
	2.895000000000000000e+03 3.405869999999999731e-01
	2.897000000000000000e+03 3.406970000000000276e-01
	2.899000000000000000e+03 3.404619999999999869e-01
	2.901000000000000000e+03 3.405719999999999859e-01
	2.903000000000000000e+03 3.406819999999999848e-01
	2.905000000000000000e+03 3.404479999999999729e-01
	2.907000000000000000e+03 3.402129999999999876e-01
	2.909000000000000000e+03 3.403229999999999866e-01
	2.911000000000000000e+03 3.400889999999999747e-01
	2.913000000000000000e+03 3.398559999999999914e-01
	2.915000000000000000e+03 3.399659999999999904e-01
	2.917000000000000000e+03 3.400750000000000162e-01
	2.919000000000000000e+03 3.401850000000000152e-01
	2.921000000000000000e+03 3.399519999999999764e-01
	2.923000000000000000e+03 3.400619999999999754e-01
	2.925000000000000000e+03 3.401710000000000012e-01
	2.927000000000000000e+03 3.402800000000000269e-01
	2.929000000000000000e+03 3.403889999999999971e-01
	2.931000000000000000e+03 3.404980000000000229e-01
	2.933000000000000000e+03 3.406069999999999931e-01
	2.935000000000000000e+03 3.403749999999999831e-01
	2.937000000000000000e+03 3.408240000000000158e-01
	2.939000000000000000e+03 3.409320000000000128e-01
	2.941000000000000000e+03 3.410400000000000098e-01
	2.943000000000000000e+03 3.411480000000000068e-01
	2.945000000000000000e+03 3.412560000000000038e-01
	2.947000000000000000e+03 3.413640000000000008e-01
	2.949000000000000000e+03 3.414719999999999978e-01
	2.951000000000000000e+03 3.415790000000000215e-01
	2.953000000000000000e+03 3.416859999999999897e-01
	2.955000000000000000e+03 3.414550000000000085e-01
	2.957000000000000000e+03 3.415619999999999767e-01
	2.959000000000000000e+03 3.416690000000000005e-01
	2.961000000000000000e+03 3.417760000000000242e-01
	2.963000000000000000e+03 3.415460000000000163e-01
	2.965000000000000000e+03 3.413149999999999795e-01
	2.967000000000000000e+03 3.414220000000000033e-01
	2.969000000000000000e+03 3.415290000000000270e-01
	2.971000000000000000e+03 3.412990000000000190e-01
	2.973000000000000000e+03 3.414059999999999873e-01
	2.975000000000000000e+03 3.415130000000000110e-01
	2.977000000000000000e+03 3.412830000000000030e-01
	2.979000000000000000e+03 3.410540000000000238e-01
	2.981000000000000000e+03 3.411609999999999920e-01
	2.983000000000000000e+03 3.412669999999999870e-01
	2.985000000000000000e+03 3.413740000000000108e-01
	2.987000000000000000e+03 3.414800000000000058e-01
	2.989000000000000000e+03 3.419200000000000017e-01
	2.991000000000000000e+03 3.420259999999999967e-01
	2.993000000000000000e+03 3.417979999999999907e-01
	2.995000000000000000e+03 3.415690000000000115e-01
	2.997000000000000000e+03 3.416750000000000065e-01
	2.999000000000000000e+03 3.414470000000000005e-01
	3.001000000000000000e+03 3.412200000000000233e-01
	3.003000000000000000e+03 3.409920000000000173e-01
	3.005000000000000000e+03 3.410980000000000123e-01
	3.007000000000000000e+03 3.412040000000000073e-01
	3.009000000000000000e+03 3.413089999999999735e-01
	3.011000000000000000e+03 3.417470000000000230e-01
	3.013000000000000000e+03 3.415199999999999902e-01
	3.015000000000000000e+03 3.412939999999999863e-01
	3.017000000000000000e+03 3.417299999999999782e-01
	3.019000000000000000e+03 3.415039999999999742e-01
	3.021000000000000000e+03 3.412780000000000258e-01
	3.023000000000000000e+03 3.410520000000000218e-01
	3.025000000000000000e+03 3.408260000000000178e-01
	3.027000000000000000e+03 3.406009999999999871e-01
	3.029000000000000000e+03 3.407069999999999821e-01
	3.031000000000000000e+03 3.408120000000000038e-01
	3.033000000000000000e+03 3.412459999999999938e-01
	3.035000000000000000e+03 3.413510000000000155e-01
	3.037000000000000000e+03 3.414550000000000085e-01
	3.039000000000000000e+03 3.415599999999999747e-01
	3.041000000000000000e+03 3.413349999999999995e-01
	3.043000000000000000e+03 3.414389999999999925e-01
	3.045000000000000000e+03 3.412149999999999905e-01
	3.047000000000000000e+03 3.409909999999999886e-01
	3.049000000000000000e+03 3.407669999999999866e-01
	3.051000000000000000e+03 3.405440000000000134e-01
	3.053000000000000000e+03 3.406489999999999796e-01
	3.055000000000000000e+03 3.404260000000000064e-01
	3.057000000000000000e+03 3.402029999999999776e-01
	3.059000000000000000e+03 3.399800000000000044e-01
	3.061000000000000000e+03 3.397580000000000044e-01
	3.063000000000000000e+03 3.398630000000000262e-01
	3.065000000000000000e+03 3.396410000000000262e-01
	3.067000000000000000e+03 3.397459999999999924e-01
	3.069000000000000000e+03 3.398499999999999854e-01
	3.071000000000000000e+03 3.399539999999999784e-01
	3.073000000000000000e+03 3.397330000000000072e-01
	3.075000000000000000e+03 3.398370000000000002e-01
	3.077000000000000000e+03 3.399420000000000219e-01
	3.079000000000000000e+03 3.403700000000000059e-01
	3.081000000000000000e+03 3.401489999999999791e-01
	3.083000000000000000e+03 3.399289999999999812e-01
	3.085000000000000000e+03 3.400320000000000009e-01
	3.087000000000000000e+03 3.401359999999999939e-01
	3.089000000000000000e+03 3.402399999999999869e-01
	3.091000000000000000e+03 3.400190000000000157e-01
	3.093000000000000000e+03 3.401230000000000087e-01
	3.095000000000000000e+03 3.399030000000000107e-01
	3.097000000000000000e+03 3.400059999999999749e-01
	3.099000000000000000e+03 3.397870000000000057e-01
	3.101000000000000000e+03 3.395679999999999810e-01
	3.103000000000000000e+03 3.393490000000000117e-01
	3.105000000000000000e+03 3.394519999999999760e-01
	3.107000000000000000e+03 3.395560000000000245e-01
	3.109000000000000000e+03 3.396589999999999887e-01
	3.111000000000000000e+03 3.397620000000000084e-01
	3.113000000000000000e+03 3.395440000000000125e-01
	3.115000000000000000e+03 3.393260000000000165e-01
	3.117000000000000000e+03 3.391080000000000205e-01
	3.119000000000000000e+03 3.392109999999999848e-01
	3.121000000000000000e+03 3.393140000000000045e-01
	3.123000000000000000e+03 3.390969999999999818e-01
	3.125000000000000000e+03 3.388800000000000145e-01
	3.127000000000000000e+03 3.389829999999999788e-01
	3.129000000000000000e+03 3.387660000000000116e-01
	3.131000000000000000e+03 3.391890000000000183e-01
	3.133000000000000000e+03 3.392910000000000093e-01
	3.135000000000000000e+03 3.390750000000000153e-01
	3.137000000000000000e+03 3.391779999999999795e-01
	3.139000000000000000e+03 3.392800000000000260e-01
	3.141000000000000000e+03 3.393820000000000170e-01
	3.143000000000000000e+03 3.394849999999999812e-01
	3.145000000000000000e+03 3.395870000000000277e-01
	3.147000000000000000e+03 3.393709999999999782e-01
	3.149000000000000000e+03 3.391549999999999843e-01
	3.151000000000000000e+03 3.395750000000000157e-01
	3.153000000000000000e+03 3.393590000000000217e-01
	3.155000000000000000e+03 3.391440000000000010e-01
	3.157000000000000000e+03 3.392459999999999920e-01
	3.159000000000000000e+03 3.390310000000000268e-01
	3.161000000000000000e+03 3.388169999999999793e-01
	3.163000000000000000e+03 3.389190000000000258e-01
	3.165000000000000000e+03 3.387049999999999783e-01
	3.167000000000000000e+03 3.384909999999999863e-01
	3.169000000000000000e+03 3.382769999999999944e-01
	3.171000000000000000e+03 3.383789999999999853e-01
	3.173000000000000000e+03 3.381660000000000221e-01
	3.175000000000000000e+03 3.379530000000000034e-01
	3.177000000000000000e+03 3.377399999999999847e-01
	3.179000000000000000e+03 3.381569999999999854e-01
	3.181000000000000000e+03 3.382580000000000031e-01
	3.183000000000000000e+03 3.383599999999999941e-01
	3.185000000000000000e+03 3.384619999999999851e-01
	3.187000000000000000e+03 3.382490000000000219e-01
	3.189000000000000000e+03 3.380369999999999764e-01
	3.191000000000000000e+03 3.378249999999999864e-01
	3.193000000000000000e+03 3.379269999999999774e-01
	3.195000000000000000e+03 3.377149999999999874e-01
	3.197000000000000000e+03 3.375040000000000262e-01
	3.199000000000000000e+03 3.372930000000000095e-01
	3.201000000000000000e+03 3.370819999999999927e-01
	3.203000000000000000e+03 3.371839999999999837e-01
	3.205000000000000000e+03 3.369730000000000225e-01
	3.207000000000000000e+03 3.370750000000000135e-01
	3.209000000000000000e+03 3.371770000000000045e-01
	3.211000000000000000e+03 3.369670000000000165e-01
	3.213000000000000000e+03 3.370679999999999787e-01
	3.215000000000000000e+03 3.371700000000000252e-01
	3.217000000000000000e+03 3.375819999999999932e-01
	3.219000000000000000e+03 3.376830000000000109e-01
	3.221000000000000000e+03 3.377829999999999999e-01
	3.223000000000000000e+03 3.375739999999999852e-01
	3.225000000000000000e+03 3.376739999999999742e-01
	3.227000000000000000e+03 3.374650000000000150e-01
	3.229000000000000000e+03 3.372560000000000002e-01
	3.231000000000000000e+03 3.373570000000000180e-01
	3.233000000000000000e+03 3.371480000000000032e-01
	3.235000000000000000e+03 3.372490000000000210e-01
	3.237000000000000000e+03 3.370400000000000063e-01
	3.239000000000000000e+03 3.371410000000000240e-01
	3.241000000000000000e+03 3.372419999999999862e-01
	3.243000000000000000e+03 3.373419999999999752e-01
	3.245000000000000000e+03 3.371339999999999892e-01
	3.247000000000000000e+03 3.375420000000000087e-01
	3.249000000000000000e+03 3.379499999999999726e-01
	3.251000000000000000e+03 3.377419999999999867e-01
	3.253000000000000000e+03 3.378419999999999757e-01
	3.255000000000000000e+03 3.376339999999999897e-01
	3.257000000000000000e+03 3.377339999999999787e-01
	3.259000000000000000e+03 3.378340000000000232e-01
	3.261000000000000000e+03 3.382399999999999851e-01
	3.263000000000000000e+03 3.380319999999999991e-01
	3.265000000000000000e+03 3.381319999999999881e-01
	3.267000000000000000e+03 3.379249999999999754e-01
	3.269000000000000000e+03 3.380239999999999911e-01
	3.271000000000000000e+03 3.381230000000000069e-01
	3.273000000000000000e+03 3.379159999999999942e-01
	3.275000000000000000e+03 3.377100000000000102e-01
	3.277000000000000000e+03 3.378090000000000259e-01
	3.279000000000000000e+03 3.376029999999999864e-01
	3.281000000000000000e+03 3.377020000000000022e-01
	3.283000000000000000e+03 3.381049999999999889e-01
	3.285000000000000000e+03 3.385079999999999756e-01
	3.287000000000000000e+03 3.389110000000000178e-01
	3.289000000000000000e+03 3.387049999999999783e-01
	3.291000000000000000e+03 3.391069999999999918e-01
	3.293000000000000000e+03 3.392040000000000055e-01
	3.295000000000000000e+03 3.393019999999999925e-01
	3.297000000000000000e+03 3.393990000000000062e-01
	3.299000000000000000e+03 3.397999999999999909e-01
	3.301000000000000000e+03 3.398970000000000047e-01
	3.303000000000000000e+03 3.396910000000000207e-01
	3.305000000000000000e+03 3.400909999999999767e-01
	3.307000000000000000e+03 3.404900000000000149e-01
	3.309000000000000000e+03 3.405859999999999999e-01
	3.311000000000000000e+03 3.403809999999999891e-01
	3.313000000000000000e+03 3.404769999999999741e-01
	3.315000000000000000e+03 3.405730000000000146e-01
	3.317000000000000000e+03 3.406689999999999996e-01
	3.319000000000000000e+03 3.404639999999999889e-01
	3.321000000000000000e+03 3.402589999999999781e-01
	3.323000000000000000e+03 3.403550000000000186e-01
	3.325000000000000000e+03 3.404510000000000036e-01
	3.327000000000000000e+03 3.405469999999999886e-01
	3.329000000000000000e+03 3.403419999999999779e-01
	3.331000000000000000e+03 3.404380000000000184e-01
	3.333000000000000000e+03 3.408340000000000258e-01
	3.335000000000000000e+03 3.409300000000000108e-01
	3.337000000000000000e+03 3.410250000000000226e-01
	3.339000000000000000e+03 3.408209999999999851e-01
	3.341000000000000000e+03 3.406170000000000031e-01
	3.343000000000000000e+03 3.410110000000000086e-01
	3.345000000000000000e+03 3.408070000000000266e-01
	3.347000000000000000e+03 3.406040000000000179e-01
	3.349000000000000000e+03 3.403999999999999804e-01
	3.351000000000000000e+03 3.404949999999999921e-01
	3.353000000000000000e+03 3.405909999999999771e-01
	3.355000000000000000e+03 3.403869999999999951e-01
	3.357000000000000000e+03 3.401850000000000152e-01
	3.359000000000000000e+03 3.402800000000000269e-01
	3.361000000000000000e+03 3.400770000000000182e-01
	3.363000000000000000e+03 3.401719999999999744e-01
	3.365000000000000000e+03 3.402669999999999861e-01
	3.367000000000000000e+03 3.400650000000000062e-01
	3.369000000000000000e+03 3.398630000000000262e-01
	3.371000000000000000e+03 3.396620000000000195e-01
	3.373000000000000000e+03 3.394599999999999840e-01
	3.375000000000000000e+03 3.392589999999999772e-01
	3.377000000000000000e+03 3.390580000000000260e-01
	3.379000000000000000e+03 3.391540000000000110e-01
	3.381000000000000000e+03 3.389530000000000043e-01
	3.383000000000000000e+03 3.390480000000000160e-01
	3.385000000000000000e+03 3.391429999999999723e-01
	3.387000000000000000e+03 3.392379999999999840e-01
	3.389000000000000000e+03 3.393329999999999957e-01
	3.391000000000000000e+03 3.391330000000000178e-01
	3.393000000000000000e+03 3.395230000000000192e-01
	3.395000000000000000e+03 3.393229999999999857e-01
	3.397000000000000000e+03 3.391230000000000078e-01
	3.399000000000000000e+03 3.395119999999999805e-01
	3.401000000000000000e+03 3.393120000000000025e-01
	3.403000000000000000e+03 3.394059999999999855e-01
	3.405000000000000000e+03 3.395009999999999972e-01
	3.407000000000000000e+03 3.395949999999999802e-01
	3.409000000000000000e+03 3.396890000000000187e-01
	3.411000000000000000e+03 3.397830000000000017e-01
	3.413000000000000000e+03 3.401699999999999724e-01
	3.415000000000000000e+03 3.399710000000000232e-01
	3.417000000000000000e+03 3.400639999999999774e-01
	3.419000000000000000e+03 3.404499999999999749e-01
	3.421000000000000000e+03 3.405440000000000134e-01
	3.423000000000000000e+03 3.403450000000000086e-01
	3.425000000000000000e+03 3.404380000000000184e-01
	3.427000000000000000e+03 3.402390000000000136e-01
	3.429000000000000000e+03 3.400409999999999822e-01
	3.431000000000000000e+03 3.401339999999999919e-01
	3.433000000000000000e+03 3.402270000000000016e-01
	3.435000000000000000e+03 3.403200000000000114e-01
	3.437000000000000000e+03 3.401219999999999799e-01
	3.439000000000000000e+03 3.399240000000000039e-01
	3.441000000000000000e+03 3.400170000000000137e-01
	3.443000000000000000e+03 3.398200000000000109e-01
	3.445000000000000000e+03 3.396230000000000082e-01
	3.447000000000000000e+03 3.397160000000000180e-01
	3.449000000000000000e+03 3.395190000000000152e-01
	3.451000000000000000e+03 3.393220000000000125e-01
	3.453000000000000000e+03 3.394150000000000222e-01
	3.455000000000000000e+03 3.392189999999999928e-01
	3.457000000000000000e+03 3.390219999999999900e-01
	3.459000000000000000e+03 3.391149999999999998e-01
	3.461000000000000000e+03 3.392080000000000095e-01
	3.463000000000000000e+03 3.393010000000000193e-01
	3.465000000000000000e+03 3.391049999999999898e-01
	3.467000000000000000e+03 3.389099999999999890e-01
	3.469000000000000000e+03 3.390029999999999988e-01
	3.471000000000000000e+03 3.390949999999999798e-01
	3.473000000000000000e+03 3.391879999999999895e-01
	3.475000000000000000e+03 3.389929999999999888e-01
	3.477000000000000000e+03 3.387979999999999881e-01
	3.479000000000000000e+03 3.386029999999999873e-01
	3.481000000000000000e+03 3.384090000000000154e-01
	3.483000000000000000e+03 3.385009999999999963e-01
	3.485000000000000000e+03 3.388809999999999878e-01
	3.487000000000000000e+03 3.386870000000000158e-01
	3.489000000000000000e+03 3.387789999999999968e-01
	3.491000000000000000e+03 3.385850000000000248e-01
	3.493000000000000000e+03 3.383909999999999973e-01
	3.495000000000000000e+03 3.381970000000000254e-01
	3.497000000000000000e+03 3.385759999999999881e-01
	3.499000000000000000e+03 3.383820000000000161e-01
	3.501000000000000000e+03 3.387600000000000056e-01
	3.503000000000000000e+03 3.385670000000000068e-01
	3.505000000000000000e+03 3.386589999999999878e-01
	3.507000000000000000e+03 3.384659999999999891e-01
	3.509000000000000000e+03 3.382729999999999904e-01
	3.511000000000000000e+03 3.380799999999999916e-01
	3.513000000000000000e+03 3.381730000000000014e-01
	3.515000000000000000e+03 3.385489999999999888e-01
	3.517000000000000000e+03 3.383570000000000189e-01
	3.519000000000000000e+03 3.387330000000000063e-01
	3.521000000000000000e+03 3.388240000000000141e-01
	3.523000000000000000e+03 3.386319999999999886e-01
	3.525000000000000000e+03 3.387229999999999963e-01
	3.527000000000000000e+03 3.388149999999999773e-01
	3.529000000000000000e+03 3.389059999999999850e-01
	3.531000000000000000e+03 3.387140000000000151e-01
	3.533000000000000000e+03 3.385230000000000183e-01
	3.535000000000000000e+03 3.383309999999999929e-01
	3.537000000000000000e+03 3.381399999999999961e-01
	3.539000000000000000e+03 3.382310000000000039e-01
	3.541000000000000000e+03 3.380400000000000071e-01
	3.543000000000000000e+03 3.378490000000000104e-01
	3.545000000000000000e+03 3.376589999999999869e-01
	3.547000000000000000e+03 3.377499999999999947e-01
	3.549000000000000000e+03 3.381230000000000069e-01
	3.551000000000000000e+03 3.384960000000000191e-01
	3.553000000000000000e+03 3.388689999999999758e-01
	3.555000000000000000e+03 3.386779999999999791e-01
	3.557000000000000000e+03 3.390500000000000180e-01
	3.559000000000000000e+03 3.388590000000000213e-01
	3.561000000000000000e+03 3.389499999999999735e-01
	3.563000000000000000e+03 3.390400000000000080e-01
	3.565000000000000000e+03 3.388499999999999845e-01
	3.567000000000000000e+03 3.392209999999999948e-01
	3.569000000000000000e+03 3.390310000000000268e-01
	3.571000000000000000e+03 3.388410000000000033e-01
	3.573000000000000000e+03 3.392109999999999848e-01
	3.575000000000000000e+03 3.390210000000000168e-01
	3.577000000000000000e+03 3.391109999999999958e-01
	3.579000000000000000e+03 3.392009999999999748e-01
	3.581000000000000000e+03 3.392910000000000093e-01
	3.583000000000000000e+03 3.393800000000000150e-01
	3.585000000000000000e+03 3.394699999999999940e-01
	3.587000000000000000e+03 3.392809999999999993e-01
	3.589000000000000000e+03 3.390920000000000045e-01
	3.591000000000000000e+03 3.389030000000000098e-01
	3.593000000000000000e+03 3.389920000000000155e-01
	3.595000000000000000e+03 3.388039999999999941e-01
	3.597000000000000000e+03 3.386159999999999726e-01
	3.599000000000000000e+03 3.387049999999999783e-01
	3.601000000000000000e+03 3.387950000000000128e-01
	3.603000000000000000e+03 3.386069999999999913e-01
	3.605000000000000000e+03 3.384190000000000254e-01
	3.607000000000000000e+03 3.382310000000000039e-01
	3.609000000000000000e+03 3.380440000000000111e-01
	3.611000000000000000e+03 3.384099999999999886e-01
	3.613000000000000000e+03 3.385000000000000231e-01
	3.615000000000000000e+03 3.383129999999999749e-01
	3.617000000000000000e+03 3.381259999999999821e-01
	3.619000000000000000e+03 3.379389999999999894e-01
	3.621000000000000000e+03 3.377519999999999967e-01
	3.623000000000000000e+03 3.378419999999999757e-01
	3.625000000000000000e+03 3.376549999999999829e-01
	3.627000000000000000e+03 3.377450000000000174e-01
	3.629000000000000000e+03 3.375589999999999979e-01
	3.631000000000000000e+03 3.373729999999999785e-01
	3.633000000000000000e+03 3.374619999999999842e-01
	3.635000000000000000e+03 3.372760000000000202e-01
	3.637000000000000000e+03 3.376410000000000244e-01
	3.639000000000000000e+03 3.380049999999999999e-01
	3.641000000000000000e+03 3.378189999999999804e-01
	3.643000000000000000e+03 3.379079999999999862e-01
	3.645000000000000000e+03 3.382720000000000171e-01
	3.647000000000000000e+03 3.380859999999999976e-01
	3.649000000000000000e+03 3.379010000000000069e-01
	3.651000000000000000e+03 3.377160000000000162e-01
	3.653000000000000000e+03 3.378050000000000219e-01
	3.655000000000000000e+03 3.376199999999999757e-01
	3.657000000000000000e+03 3.377089999999999814e-01
	3.659000000000000000e+03 3.377970000000000139e-01
	3.661000000000000000e+03 3.376129999999999964e-01
	3.663000000000000000e+03 3.374280000000000057e-01
	3.665000000000000000e+03 3.377899999999999792e-01
	3.667000000000000000e+03 3.378780000000000117e-01
	3.669000000000000000e+03 3.379670000000000174e-01
	3.671000000000000000e+03 3.380549999999999944e-01
	3.673000000000000000e+03 3.381430000000000269e-01
	3.675000000000000000e+03 3.382310000000000039e-01
	3.677000000000000000e+03 3.385909999999999753e-01
	3.679000000000000000e+03 3.386790000000000078e-01
	3.681000000000000000e+03 3.384949999999999903e-01
	3.683000000000000000e+03 3.383109999999999729e-01
	3.685000000000000000e+03 3.383990000000000054e-01
	3.687000000000000000e+03 3.382149999999999879e-01
	3.689000000000000000e+03 3.380319999999999991e-01
	3.691000000000000000e+03 3.381199999999999761e-01
	3.693000000000000000e+03 3.382069999999999799e-01
	3.695000000000000000e+03 3.380239999999999911e-01
	3.697000000000000000e+03 3.383820000000000161e-01
	3.699000000000000000e+03 3.387399999999999856e-01
	3.701000000000000000e+03 3.388269999999999893e-01
	3.703000000000000000e+03 3.391839999999999855e-01
	3.705000000000000000e+03 3.392709999999999892e-01
	3.707000000000000000e+03 3.390880000000000005e-01
	3.709000000000000000e+03 3.389050000000000118e-01
	3.711000000000000000e+03 3.387229999999999963e-01
	3.713000000000000000e+03 3.385400000000000076e-01
	3.715000000000000000e+03 3.386270000000000113e-01
	3.717000000000000000e+03 3.389829999999999788e-01
	3.719000000000000000e+03 3.388010000000000188e-01
	3.721000000000000000e+03 3.386190000000000033e-01
	3.723000000000000000e+03 3.384369999999999878e-01
	3.725000000000000000e+03 3.382549999999999724e-01
	3.727000000000000000e+03 3.386100000000000221e-01
	3.729000000000000000e+03 3.384289999999999798e-01
	3.731000000000000000e+03 3.385150000000000103e-01
	3.733000000000000000e+03 3.386020000000000141e-01
	3.735000000000000000e+03 3.386879999999999891e-01
	3.737000000000000000e+03 3.385070000000000023e-01
	3.739000000000000000e+03 3.383260000000000156e-01
	3.741000000000000000e+03 3.384119999999999906e-01
	3.743000000000000000e+03 3.384989999999999943e-01
	3.745000000000000000e+03 3.383180000000000076e-01
	3.747000000000000000e+03 3.386709999999999998e-01
	3.749000000000000000e+03 3.387569999999999748e-01
	3.751000000000000000e+03 3.388430000000000053e-01
	3.753000000000000000e+03 3.386620000000000186e-01
	3.755000000000000000e+03 3.387479999999999936e-01
	3.757000000000000000e+03 3.385679999999999801e-01
	3.759000000000000000e+03 3.386540000000000106e-01
	3.761000000000000000e+03 3.387399999999999856e-01
	3.763000000000000000e+03 3.388249999999999873e-01
	3.765000000000000000e+03 3.389110000000000178e-01
	3.767000000000000000e+03 3.392620000000000080e-01
	3.769000000000000000e+03 3.390819999999999945e-01
	3.771000000000000000e+03 3.394329999999999847e-01
	3.773000000000000000e+03 3.395179999999999865e-01
	3.775000000000000000e+03 3.396029999999999882e-01
	3.777000000000000000e+03 3.394229999999999747e-01
	3.779000000000000000e+03 3.395079999999999765e-01
	3.781000000000000000e+03 3.395929999999999782e-01
	3.783000000000000000e+03 3.394130000000000202e-01
	3.785000000000000000e+03 3.392339999999999800e-01
	3.787000000000000000e+03 3.393189999999999817e-01
	3.789000000000000000e+03 3.391399999999999970e-01
	3.791000000000000000e+03 3.394880000000000120e-01
	3.793000000000000000e+03 3.395730000000000137e-01
	3.795000000000000000e+03 3.396569999999999867e-01
	3.797000000000000000e+03 3.397419999999999884e-01
	3.799000000000000000e+03 3.398260000000000169e-01
	3.801000000000000000e+03 3.396469999999999767e-01
	3.803000000000000000e+03 3.397319999999999784e-01
	3.805000000000000000e+03 3.395529999999999937e-01
	3.807000000000000000e+03 3.396379999999999955e-01
	3.809000000000000000e+03 3.394590000000000107e-01
	3.811000000000000000e+03 3.392809999999999993e-01
	3.813000000000000000e+03 3.396279999999999855e-01
	3.815000000000000000e+03 3.394499999999999740e-01
	3.817000000000000000e+03 3.392720000000000180e-01
	3.819000000000000000e+03 3.393559999999999910e-01
	3.821000000000000000e+03 3.391779999999999795e-01
	3.823000000000000000e+03 3.390009999999999968e-01
	3.825000000000000000e+03 3.390850000000000253e-01
	3.827000000000000000e+03 3.391689999999999983e-01
	3.829000000000000000e+03 3.389920000000000155e-01
	3.831000000000000000e+03 3.390759999999999885e-01
	3.833000000000000000e+03 3.391600000000000170e-01
	3.835000000000000000e+03 3.389829999999999788e-01
	3.837000000000000000e+03 3.388059999999999961e-01
	3.839000000000000000e+03 3.386299999999999866e-01
	3.841000000000000000e+03 3.384539999999999771e-01
	3.843000000000000000e+03 3.382769999999999944e-01
	3.845000000000000000e+03 3.381009999999999849e-01
	3.847000000000000000e+03 3.384460000000000246e-01
	3.849000000000000000e+03 3.382700000000000151e-01
	3.851000000000000000e+03 3.380940000000000056e-01
	3.853000000000000000e+03 3.379190000000000249e-01
	3.855000000000000000e+03 3.380029999999999979e-01
	3.857000000000000000e+03 3.378269999999999884e-01
	3.859000000000000000e+03 3.376520000000000077e-01
	3.861000000000000000e+03 3.374770000000000270e-01
	3.863000000000000000e+03 3.373030000000000195e-01
	3.865000000000000000e+03 3.371279999999999832e-01
	3.867000000000000000e+03 3.369539999999999758e-01
	3.869000000000000000e+03 3.370380000000000043e-01
	3.871000000000000000e+03 3.368639999999999968e-01
	3.873000000000000000e+03 3.366899999999999893e-01
	3.875000000000000000e+03 3.367740000000000178e-01
	3.877000000000000000e+03 3.368579999999999908e-01
	3.879000000000000000e+03 3.366850000000000120e-01
	3.881000000000000000e+03 3.367689999999999850e-01
	3.883000000000000000e+03 3.365949999999999775e-01
	3.885000000000000000e+03 3.366799999999999793e-01
	3.887000000000000000e+03 3.367640000000000078e-01
	3.889000000000000000e+03 3.368479999999999808e-01
	3.891000000000000000e+03 3.366739999999999733e-01
	3.893000000000000000e+03 3.367580000000000018e-01
	3.895000000000000000e+03 3.368419999999999748e-01
	3.897000000000000000e+03 3.369260000000000033e-01
	3.899000000000000000e+03 3.367530000000000245e-01
	3.901000000000000000e+03 3.368369999999999975e-01
	3.903000000000000000e+03 3.366640000000000188e-01
	3.905000000000000000e+03 3.364920000000000133e-01
	3.907000000000000000e+03 3.365750000000000131e-01
	3.909000000000000000e+03 3.364030000000000076e-01
	3.911000000000000000e+03 3.364869999999999806e-01
	3.913000000000000000e+03 3.365699999999999803e-01
	3.915000000000000000e+03 3.363979999999999748e-01
	3.917000000000000000e+03 3.364820000000000033e-01
	3.919000000000000000e+03 3.363099999999999978e-01
	3.921000000000000000e+03 3.361390000000000211e-01
	3.923000000000000000e+03 3.362220000000000208e-01
	3.925000000000000000e+03 3.363059999999999938e-01
	3.927000000000000000e+03 3.363889999999999936e-01
	3.929000000000000000e+03 3.364719999999999933e-01
	3.931000000000000000e+03 3.365560000000000218e-01
	3.933000000000000000e+03 3.366390000000000216e-01
	3.935000000000000000e+03 3.367220000000000213e-01
	3.937000000000000000e+03 3.365509999999999891e-01
	3.939000000000000000e+03 3.363800000000000123e-01
	3.941000000000000000e+03 3.364630000000000121e-01
	3.943000000000000000e+03 3.362919999999999798e-01
	3.945000000000000000e+03 3.366290000000000115e-01
	3.947000000000000000e+03 3.364579999999999793e-01
	3.949000000000000000e+03 3.362879999999999758e-01
	3.951000000000000000e+03 3.363709999999999756e-01
	3.953000000000000000e+03 3.364530000000000021e-01
	3.955000000000000000e+03 3.365360000000000018e-01
	3.957000000000000000e+03 3.363659999999999983e-01
	3.959000000000000000e+03 3.364489999999999981e-01
	3.961000000000000000e+03 3.365310000000000246e-01
	3.963000000000000000e+03 3.366140000000000243e-01
	3.965000000000000000e+03 3.366959999999999953e-01
	3.967000000000000000e+03 3.365259999999999918e-01
	3.969000000000000000e+03 3.366089999999999915e-01
	3.971000000000000000e+03 3.364389999999999881e-01
	3.973000000000000000e+03 3.362700000000000133e-01
	3.975000000000000000e+03 3.361009999999999831e-01
	3.977000000000000000e+03 3.361830000000000096e-01
	3.979000000000000000e+03 3.362649999999999806e-01
	3.981000000000000000e+03 3.363479999999999803e-01
	3.983000000000000000e+03 3.361790000000000056e-01
	3.985000000000000000e+03 3.362609999999999766e-01
	3.987000000000000000e+03 3.360920000000000019e-01
	3.989000000000000000e+03 3.359240000000000004e-01
	3.991000000000000000e+03 3.357550000000000257e-01
	3.993000000000000000e+03 3.355870000000000242e-01
	3.995000000000000000e+03 3.354190000000000227e-01
	3.997000000000000000e+03 3.355020000000000224e-01
	3.999000000000000000e+03 3.355839999999999934e-01
	4.001000000000000000e+03 3.356660000000000199e-01
	4.003000000000000000e+03 3.357479999999999909e-01
	4.005000000000000000e+03 3.358300000000000174e-01
	4.007000000000000000e+03 3.359119999999999884e-01
	4.009000000000000000e+03 3.362430000000000141e-01
	4.011000000000000000e+03 3.363249999999999851e-01
	4.013000000000000000e+03 3.364070000000000116e-01
	4.015000000000000000e+03 3.364880000000000093e-01
	4.017000000000000000e+03 3.368189999999999795e-01
	4.019000000000000000e+03 3.368999999999999773e-01
	4.021000000000000000e+03 3.369809999999999750e-01
	4.023000000000000000e+03 3.370619999999999727e-01
	4.025000000000000000e+03 3.371430000000000260e-01
	4.027000000000000000e+03 3.369750000000000245e-01
	4.029000000000000000e+03 3.373050000000000215e-01
	4.031000000000000000e+03 3.371370000000000200e-01
	4.033000000000000000e+03 3.372180000000000177e-01
	4.035000000000000000e+03 3.372990000000000155e-01
	4.037000000000000000e+03 3.371319999999999872e-01
	4.039000000000000000e+03 3.369650000000000145e-01
	4.041000000000000000e+03 3.367979999999999863e-01
	4.043000000000000000e+03 3.368789999999999840e-01
	4.045000000000000000e+03 3.367120000000000113e-01
	4.047000000000000000e+03 3.365460000000000118e-01
	4.049000000000000000e+03 3.366259999999999808e-01
	4.051000000000000000e+03 3.367069999999999785e-01
	4.053000000000000000e+03 3.367879999999999763e-01
	4.055000000000000000e+03 3.368680000000000008e-01
	4.057000000000000000e+03 3.371950000000000225e-01
	4.059000000000000000e+03 3.370290000000000230e-01
	4.061000000000000000e+03 3.368630000000000235e-01
	4.063000000000000000e+03 3.366970000000000240e-01
	4.065000000000000000e+03 3.365310000000000246e-01
	4.067000000000000000e+03 3.366120000000000223e-01
	4.069000000000000000e+03 3.366919999999999913e-01
	4.071000000000000000e+03 3.367720000000000158e-01
	4.073000000000000000e+03 3.368519999999999848e-01
	4.075000000000000000e+03 3.366870000000000140e-01
	4.077000000000000000e+03 3.367669999999999830e-01
	4.079000000000000000e+03 3.368470000000000075e-01
	4.081000000000000000e+03 3.369269999999999765e-01
	4.083000000000000000e+03 3.367620000000000058e-01
	4.085000000000000000e+03 3.365969999999999795e-01
	4.087000000000000000e+03 3.366770000000000040e-01
	4.089000000000000000e+03 3.367569999999999730e-01
	4.091000000000000000e+03 3.370810000000000195e-01
	4.093000000000000000e+03 3.371609999999999885e-01
	4.095000000000000000e+03 3.369960000000000178e-01
	4.097000000000000000e+03 3.368320000000000203e-01
	4.099000000000000000e+03 3.366669999999999940e-01
	4.101000000000000000e+03 3.365029999999999966e-01
	4.103000000000000000e+03 3.365830000000000211e-01
	4.105000000000000000e+03 3.366629999999999900e-01
	4.107000000000000000e+03 3.369860000000000078e-01
	4.109000000000000000e+03 3.373079999999999967e-01
	4.111000000000000000e+03 3.371439999999999992e-01
	4.113000000000000000e+03 3.369800000000000018e-01
	4.115000000000000000e+03 3.370600000000000263e-01
	4.117000000000000000e+03 3.368959999999999733e-01
	4.119000000000000000e+03 3.367319999999999758e-01
	4.121000000000000000e+03 3.368110000000000270e-01
	4.123000000000000000e+03 3.368909999999999960e-01
	4.125000000000000000e+03 3.367269999999999985e-01
	4.127000000000000000e+03 3.368059999999999943e-01
	4.129000000000000000e+03 3.366430000000000256e-01
	4.131000000000000000e+03 3.367220000000000213e-01
	4.133000000000000000e+03 3.368010000000000170e-01
	4.135000000000000000e+03 3.368800000000000128e-01
	4.137000000000000000e+03 3.367169999999999885e-01
	4.139000000000000000e+03 3.370380000000000043e-01
	4.141000000000000000e+03 3.368749999999999800e-01
	4.143000000000000000e+03 3.369539999999999758e-01
	4.145000000000000000e+03 3.370330000000000270e-01
	4.147000000000000000e+03 3.368700000000000028e-01
	4.149000000000000000e+03 3.369489999999999985e-01
	4.151000000000000000e+03 3.370270000000000210e-01
	4.153000000000000000e+03 3.371060000000000167e-01
	4.155000000000000000e+03 3.369429999999999925e-01
	4.157000000000000000e+03 3.367809999999999970e-01
	4.159000000000000000e+03 3.368599999999999928e-01
	4.161000000000000000e+03 3.366979999999999973e-01
	4.163000000000000000e+03 3.365360000000000018e-01
	4.165000000000000000e+03 3.366149999999999975e-01
	4.167000000000000000e+03 3.364530000000000021e-01
	4.169000000000000000e+03 3.365319999999999978e-01
	4.171000000000000000e+03 3.363700000000000023e-01
	4.173000000000000000e+03 3.364489999999999981e-01
	4.175000000000000000e+03 3.362870000000000026e-01
	4.177000000000000000e+03 3.361259999999999803e-01
	4.179000000000000000e+03 3.364440000000000208e-01
	4.181000000000000000e+03 3.362829999999999986e-01
	4.183000000000000000e+03 3.361219999999999763e-01
	4.185000000000000000e+03 3.362010000000000276e-01
	4.187000000000000000e+03 3.362789999999999946e-01
	4.189000000000000000e+03 3.363570000000000171e-01
	4.191000000000000000e+03 3.364349999999999841e-01
	4.193000000000000000e+03 3.362749999999999906e-01
	4.195000000000000000e+03 3.361140000000000239e-01
	4.197000000000000000e+03 3.361930000000000196e-01
	4.199000000000000000e+03 3.362709999999999866e-01
	4.201000000000000000e+03 3.363479999999999803e-01
	4.203000000000000000e+03 3.361879999999999868e-01
	4.205000000000000000e+03 3.362660000000000093e-01
	4.207000000000000000e+03 3.361060000000000159e-01
	4.209000000000000000e+03 3.361839999999999828e-01
	4.211000000000000000e+03 3.362620000000000053e-01
	4.213000000000000000e+03 3.365770000000000151e-01
	4.215000000000000000e+03 3.366549999999999820e-01
	4.217000000000000000e+03 3.367319999999999758e-01
	4.219000000000000000e+03 3.365730000000000111e-01
	4.221000000000000000e+03 3.364130000000000176e-01
	4.223000000000000000e+03 3.362539999999999973e-01
	4.225000000000000000e+03 3.360949999999999771e-01
	4.227000000000000000e+03 3.359360000000000124e-01
	4.229000000000000000e+03 3.360130000000000061e-01
	4.231000000000000000e+03 3.360909999999999731e-01
	4.233000000000000000e+03 3.359320000000000084e-01
	4.235000000000000000e+03 3.360090000000000021e-01
	4.237000000000000000e+03 3.360870000000000246e-01
	4.239000000000000000e+03 3.361640000000000184e-01
	4.241000000000000000e+03 3.360060000000000269e-01
	4.243000000000000000e+03 3.360830000000000206e-01
	4.245000000000000000e+03 3.359249999999999736e-01
	4.247000000000000000e+03 3.360020000000000229e-01
	4.249000000000000000e+03 3.358439999999999759e-01
	4.251000000000000000e+03 3.356859999999999844e-01
	4.253000000000000000e+03 3.355279999999999929e-01
	4.255000000000000000e+03 3.353700000000000014e-01
	4.257000000000000000e+03 3.352129999999999832e-01
	4.259000000000000000e+03 3.355250000000000177e-01
	4.261000000000000000e+03 3.356020000000000114e-01
	4.263000000000000000e+03 3.354449999999999932e-01
	4.265000000000000000e+03 3.352870000000000017e-01
	4.267000000000000000e+03 3.353639999999999954e-01
	4.269000000000000000e+03 3.354420000000000179e-01
	4.271000000000000000e+03 3.355190000000000117e-01
	4.273000000000000000e+03 3.358300000000000174e-01
	4.275000000000000000e+03 3.359059999999999824e-01
	4.277000000000000000e+03 3.357490000000000197e-01
	4.279000000000000000e+03 3.355920000000000014e-01
	4.281000000000000000e+03 3.359030000000000071e-01
	4.283000000000000000e+03 3.359790000000000276e-01
	4.285000000000000000e+03 3.358229999999999826e-01
	4.287000000000000000e+03 3.356660000000000199e-01
	4.289000000000000000e+03 3.359759999999999969e-01
	4.291000000000000000e+03 3.362850000000000006e-01
	4.293000000000000000e+03 3.363619999999999943e-01
	4.295000000000000000e+03 3.362049999999999761e-01
	4.297000000000000000e+03 3.360480000000000134e-01
	4.299000000000000000e+03 3.361250000000000071e-01
	4.301000000000000000e+03 3.362010000000000276e-01
	4.303000000000000000e+03 3.362769999999999926e-01
	4.305000000000000000e+03 3.363530000000000131e-01
	4.307000000000000000e+03 3.364289999999999781e-01
	4.309000000000000000e+03 3.362729999999999886e-01
	4.311000000000000000e+03 3.363490000000000091e-01
	4.313000000000000000e+03 3.364249999999999741e-01
	4.315000000000000000e+03 3.365009999999999946e-01
	4.317000000000000000e+03 3.365759999999999863e-01
	4.319000000000000000e+03 3.366520000000000068e-01
	4.321000000000000000e+03 3.364960000000000173e-01
	4.323000000000000000e+03 3.365719999999999823e-01
	4.325000000000000000e+03 3.364159999999999928e-01
	4.327000000000000000e+03 3.364920000000000133e-01
	4.329000000000000000e+03 3.367979999999999863e-01
	4.331000000000000000e+03 3.366430000000000256e-01
	4.333000000000000000e+03 3.364869999999999806e-01
	4.335000000000000000e+03 3.365630000000000011e-01
	4.337000000000000000e+03 3.364079999999999848e-01
	4.339000000000000000e+03 3.364829999999999766e-01
	4.341000000000000000e+03 3.365580000000000238e-01
	4.343000000000000000e+03 3.366339999999999888e-01
	4.345000000000000000e+03 3.367089999999999805e-01
	4.347000000000000000e+03 3.367839999999999723e-01
	4.349000000000000000e+03 3.368590000000000195e-01
	4.351000000000000000e+03 3.367040000000000033e-01
	4.353000000000000000e+03 3.365500000000000158e-01
	4.355000000000000000e+03 3.366250000000000075e-01
	4.357000000000000000e+03 3.369289999999999785e-01
	4.359000000000000000e+03 3.370040000000000258e-01
	4.361000000000000000e+03 3.373079999999999967e-01
	4.363000000000000000e+03 3.373829999999999885e-01
	4.365000000000000000e+03 3.374570000000000070e-01
	4.367000000000000000e+03 3.375310000000000255e-01
	4.369000000000000000e+03 3.376060000000000172e-01
	4.371000000000000000e+03 3.376799999999999802e-01
	4.373000000000000000e+03 3.375259999999999927e-01
	4.375000000000000000e+03 3.378289999999999904e-01
	4.377000000000000000e+03 3.379030000000000089e-01
	4.379000000000000000e+03 3.379770000000000274e-01
	4.381000000000000000e+03 3.378220000000000112e-01
	4.383000000000000000e+03 3.376680000000000237e-01
	4.385000000000000000e+03 3.377419999999999867e-01
	4.387000000000000000e+03 3.378160000000000052e-01
	4.389000000000000000e+03 3.378900000000000237e-01
	4.391000000000000000e+03 3.381919999999999926e-01
	4.393000000000000000e+03 3.382649999999999824e-01
	4.395000000000000000e+03 3.381109999999999949e-01
	4.397000000000000000e+03 3.379579999999999806e-01
	4.399000000000000000e+03 3.378039999999999932e-01
	4.401000000000000000e+03 3.376509999999999789e-01
	4.403000000000000000e+03 3.377240000000000242e-01
	4.405000000000000000e+03 3.377979999999999872e-01
	4.407000000000000000e+03 3.378720000000000057e-01
	4.409000000000000000e+03 3.379449999999999954e-01
	4.411000000000000000e+03 3.380190000000000139e-01
	4.413000000000000000e+03 3.380920000000000036e-01
	4.415000000000000000e+03 3.381649999999999934e-01
	4.417000000000000000e+03 3.382390000000000119e-01
	4.419000000000000000e+03 3.380859999999999976e-01
	4.421000000000000000e+03 3.379329999999999834e-01
	4.423000000000000000e+03 3.380059999999999731e-01
	4.425000000000000000e+03 3.380790000000000184e-01
	4.427000000000000000e+03 3.383780000000000121e-01
	4.429000000000000000e+03 3.382249999999999979e-01
	4.431000000000000000e+03 3.382979999999999876e-01
	4.433000000000000000e+03 3.381460000000000021e-01
	4.435000000000000000e+03 3.382189999999999919e-01
	4.437000000000000000e+03 3.380659999999999776e-01
	4.439000000000000000e+03 3.381390000000000229e-01
	4.441000000000000000e+03 3.382120000000000126e-01
	4.443000000000000000e+03 3.382850000000000024e-01
	4.445000000000000000e+03 3.383579999999999921e-01
	4.447000000000000000e+03 3.382060000000000066e-01
	4.449000000000000000e+03 3.385029999999999983e-01
	4.451000000000000000e+03 3.383510000000000129e-01
	4.453000000000000000e+03 3.384240000000000026e-01
	4.455000000000000000e+03 3.382720000000000171e-01
	4.457000000000000000e+03 3.381199999999999761e-01
	4.459000000000000000e+03 3.381919999999999926e-01
	4.461000000000000000e+03 3.380409999999999804e-01
	4.463000000000000000e+03 3.378889999999999949e-01
	4.465000000000000000e+03 3.379619999999999846e-01
	4.467000000000000000e+03 3.378109999999999724e-01
	4.469000000000000000e+03 3.381069999999999909e-01
	4.471000000000000000e+03 3.379559999999999786e-01
	4.473000000000000000e+03 3.378050000000000219e-01
	4.475000000000000000e+03 3.378769999999999829e-01
	4.477000000000000000e+03 3.379499999999999726e-01
	4.479000000000000000e+03 3.377990000000000159e-01
	4.481000000000000000e+03 3.378709999999999769e-01
	4.483000000000000000e+03 3.379429999999999934e-01
	4.485000000000000000e+03 3.382390000000000119e-01
	4.487000000000000000e+03 3.383109999999999729e-01
	4.489000000000000000e+03 3.383829999999999893e-01
	4.491000000000000000e+03 3.382319999999999771e-01
	4.493000000000000000e+03 3.383039999999999936e-01
	4.495000000000000000e+03 3.383760000000000101e-01
	4.497000000000000000e+03 3.384480000000000266e-01
	4.499000000000000000e+03 3.387419999999999876e-01
	4.501000000000000000e+03 3.390360000000000040e-01
	4.503000000000000000e+03 3.388849999999999918e-01
	4.505000000000000000e+03 3.387350000000000083e-01
	4.507000000000000000e+03 3.388059999999999961e-01
	4.509000000000000000e+03 3.391000000000000125e-01
	4.511000000000000000e+03 3.389490000000000003e-01
	4.513000000000000000e+03 3.390210000000000168e-01
	4.515000000000000000e+03 3.390920000000000045e-01
	4.517000000000000000e+03 3.389420000000000210e-01
	4.519000000000000000e+03 3.392339999999999800e-01
	4.521000000000000000e+03 3.393050000000000233e-01
	4.523000000000000000e+03 3.391549999999999843e-01
	4.525000000000000000e+03 3.394480000000000275e-01
	4.527000000000000000e+03 3.395179999999999865e-01
	4.529000000000000000e+03 3.395889999999999742e-01
	4.531000000000000000e+03 3.396600000000000175e-01
	4.533000000000000000e+03 3.395099999999999785e-01
	4.535000000000000000e+03 3.393610000000000237e-01
	4.537000000000000000e+03 3.392109999999999848e-01
	4.539000000000000000e+03 3.392819999999999725e-01
	4.541000000000000000e+03 3.393530000000000157e-01
	4.543000000000000000e+03 3.394229999999999747e-01
	4.545000000000000000e+03 3.392740000000000200e-01
	4.547000000000000000e+03 3.393450000000000077e-01
	4.549000000000000000e+03 3.391950000000000243e-01
	4.551000000000000000e+03 3.390460000000000140e-01
	4.553000000000000000e+03 3.391170000000000018e-01
	4.555000000000000000e+03 3.394070000000000142e-01
	4.557000000000000000e+03 3.392580000000000040e-01
	4.559000000000000000e+03 3.393289999999999917e-01
	4.561000000000000000e+03 3.391799999999999815e-01
	4.563000000000000000e+03 3.390310000000000268e-01
	4.565000000000000000e+03 3.391020000000000145e-01
	4.567000000000000000e+03 3.391719999999999735e-01
	4.569000000000000000e+03 3.392430000000000168e-01
	4.571000000000000000e+03 3.390940000000000065e-01
	4.573000000000000000e+03 3.391649999999999943e-01
	4.575000000000000000e+03 3.392350000000000088e-01
	4.577000000000000000e+03 3.393050000000000233e-01
	4.579000000000000000e+03 3.393749999999999822e-01
	4.581000000000000000e+03 3.394460000000000255e-01
	4.583000000000000000e+03 3.395159999999999845e-01
	4.585000000000000000e+03 3.395859999999999990e-01
	4.587000000000000000e+03 3.396560000000000135e-01
	4.589000000000000000e+03 3.395079999999999765e-01
	4.591000000000000000e+03 3.393599999999999950e-01
	4.593000000000000000e+03 3.392120000000000135e-01
	4.595000000000000000e+03 3.392819999999999725e-01
	4.597000000000000000e+03 3.391339999999999910e-01
	4.599000000000000000e+03 3.392040000000000055e-01
	4.601000000000000000e+03 3.392740000000000200e-01
	4.603000000000000000e+03 3.391270000000000118e-01
	4.605000000000000000e+03 3.389789999999999748e-01
	4.607000000000000000e+03 3.388320000000000221e-01
	4.609000000000000000e+03 3.386850000000000138e-01
	4.611000000000000000e+03 3.389719999999999955e-01
	4.613000000000000000e+03 3.388249999999999873e-01
	4.615000000000000000e+03 3.388950000000000018e-01
	4.617000000000000000e+03 3.387479999999999936e-01
	4.619000000000000000e+03 3.386009999999999853e-01
	4.621000000000000000e+03 3.384550000000000058e-01
	4.623000000000000000e+03 3.383079999999999976e-01
	4.625000000000000000e+03 3.383780000000000121e-01
	4.627000000000000000e+03 3.384480000000000266e-01
	4.629000000000000000e+03 3.385179999999999856e-01
	4.631000000000000000e+03 3.385880000000000001e-01
	4.633000000000000000e+03 3.386569999999999858e-01
	4.635000000000000000e+03 3.389429999999999943e-01
	4.637000000000000000e+03 3.390119999999999800e-01
	4.639000000000000000e+03 3.390819999999999945e-01
	4.641000000000000000e+03 3.389360000000000150e-01
	4.643000000000000000e+03 3.387899999999999801e-01
	4.645000000000000000e+03 3.388590000000000213e-01
	4.647000000000000000e+03 3.387129999999999863e-01
	4.649000000000000000e+03 3.387830000000000008e-01
	4.651000000000000000e+03 3.390670000000000073e-01
	4.653000000000000000e+03 3.389209999999999723e-01
	4.655000000000000000e+03 3.389900000000000135e-01
	4.657000000000000000e+03 3.390589999999999993e-01
	4.659000000000000000e+03 3.393430000000000057e-01
	4.661000000000000000e+03 3.394119999999999915e-01
	4.663000000000000000e+03 3.394809999999999772e-01
	4.665000000000000000e+03 3.395500000000000185e-01
	4.667000000000000000e+03 3.396190000000000042e-01
	4.669000000000000000e+03 3.394730000000000247e-01
	4.671000000000000000e+03 3.393280000000000185e-01
	4.673000000000000000e+03 3.391830000000000123e-01
	4.675000000000000000e+03 3.392510000000000248e-01
	4.677000000000000000e+03 3.393200000000000105e-01
	4.679000000000000000e+03 3.391750000000000043e-01
	4.681000000000000000e+03 3.392439999999999900e-01
	4.683000000000000000e+03 3.393120000000000025e-01
	4.685000000000000000e+03 3.393809999999999882e-01
	4.687000000000000000e+03 3.392359999999999820e-01
	4.689000000000000000e+03 3.390909999999999758e-01
	4.691000000000000000e+03 3.389469999999999983e-01
	4.693000000000000000e+03 3.390159999999999840e-01
	4.695000000000000000e+03 3.390839999999999965e-01
	4.697000000000000000e+03 3.391529999999999823e-01
	4.699000000000000000e+03 3.392209999999999948e-01
	4.701000000000000000e+03 3.392899999999999805e-01
	4.703000000000000000e+03 3.393579999999999930e-01
	4.705000000000000000e+03 3.394260000000000055e-01
	4.707000000000000000e+03 3.392819999999999725e-01
	4.709000000000000000e+03 3.395630000000000037e-01
	4.711000000000000000e+03 3.394179999999999975e-01
	4.713000000000000000e+03 3.394869999999999832e-01
	4.715000000000000000e+03 3.395549999999999957e-01
	4.717000000000000000e+03 3.394110000000000182e-01
	4.719000000000000000e+03 3.396910000000000207e-01
	4.721000000000000000e+03 3.395469999999999877e-01
	4.723000000000000000e+03 3.398260000000000169e-01
	4.725000000000000000e+03 3.396830000000000127e-01
	4.727000000000000000e+03 3.395389999999999797e-01
	4.729000000000000000e+03 3.393950000000000022e-01
	4.731000000000000000e+03 3.394630000000000147e-01
	4.733000000000000000e+03 3.397419999999999884e-01
	4.735000000000000000e+03 3.398100000000000009e-01
	4.737000000000000000e+03 3.396660000000000235e-01
	4.739000000000000000e+03 3.397339999999999804e-01
	4.741000000000000000e+03 3.395909999999999762e-01
	4.743000000000000000e+03 3.394480000000000275e-01
	4.745000000000000000e+03 3.393050000000000233e-01
	4.747000000000000000e+03 3.393720000000000070e-01
	4.749000000000000000e+03 3.394400000000000195e-01
	4.751000000000000000e+03 3.395070000000000032e-01
	4.753000000000000000e+03 3.395750000000000157e-01
	4.755000000000000000e+03 3.396419999999999995e-01
	4.757000000000000000e+03 3.395000000000000240e-01
	4.759000000000000000e+03 3.395670000000000077e-01
	4.761000000000000000e+03 3.398450000000000082e-01
	4.763000000000000000e+03 3.397020000000000040e-01
	4.765000000000000000e+03 3.399789999999999757e-01
	4.767000000000000000e+03 3.402560000000000029e-01
	4.769000000000000000e+03 3.401129999999999987e-01
	4.771000000000000000e+03 3.401799999999999824e-01
	4.773000000000000000e+03 3.404570000000000096e-01
	4.775000000000000000e+03 3.405239999999999934e-01
	4.777000000000000000e+03 3.405900000000000039e-01
	4.779000000000000000e+03 3.406569999999999876e-01
	4.781000000000000000e+03 3.405150000000000121e-01
	4.783000000000000000e+03 3.403720000000000079e-01
	4.785000000000000000e+03 3.402299999999999769e-01
	4.787000000000000000e+03 3.402970000000000161e-01
	4.789000000000000000e+03 3.405719999999999859e-01
	4.791000000000000000e+03 3.406390000000000251e-01
	4.793000000000000000e+03 3.404969999999999941e-01
	4.795000000000000000e+03 3.405630000000000046e-01
	4.797000000000000000e+03 3.408379999999999743e-01
	4.799000000000000000e+03 3.406959999999999988e-01
	4.801000000000000000e+03 3.407620000000000093e-01
	4.803000000000000000e+03 3.406199999999999783e-01
	4.805000000000000000e+03 3.406870000000000176e-01
	4.807000000000000000e+03 3.405449999999999866e-01
	4.809000000000000000e+03 3.404030000000000111e-01
	4.811000000000000000e+03 3.406779999999999808e-01
	4.813000000000000000e+03 3.409519999999999773e-01
	4.815000000000000000e+03 3.408100000000000018e-01
	4.817000000000000000e+03 3.406680000000000264e-01
	4.819000000000000000e+03 3.407350000000000101e-01
	4.821000000000000000e+03 3.408010000000000206e-01
	4.823000000000000000e+03 3.406589999999999896e-01
	4.825000000000000000e+03 3.407250000000000001e-01
	4.827000000000000000e+03 3.407910000000000106e-01
	4.829000000000000000e+03 3.408570000000000211e-01
	4.831000000000000000e+03 3.411299999999999888e-01
	4.833000000000000000e+03 3.414030000000000120e-01
	4.835000000000000000e+03 3.412620000000000098e-01
	4.837000000000000000e+03 3.411210000000000075e-01
	4.839000000000000000e+03 3.409800000000000053e-01
	4.841000000000000000e+03 3.410449999999999871e-01
	4.843000000000000000e+03 3.413169999999999815e-01
	4.845000000000000000e+03 3.411759999999999793e-01
	4.847000000000000000e+03 3.414479999999999738e-01
	4.849000000000000000e+03 3.415139999999999842e-01
	4.851000000000000000e+03 3.417850000000000055e-01
	4.853000000000000000e+03 3.416440000000000032e-01
	4.855000000000000000e+03 3.417100000000000137e-01
	4.857000000000000000e+03 3.417749999999999955e-01
	4.859000000000000000e+03 3.416339999999999932e-01
	4.861000000000000000e+03 3.414940000000000198e-01
	4.863000000000000000e+03 3.415590000000000015e-01
	4.865000000000000000e+03 3.416239999999999832e-01
	4.867000000000000000e+03 3.418939999999999757e-01
	4.869000000000000000e+03 3.421649999999999969e-01
	4.871000000000000000e+03 3.422299999999999787e-01
	4.873000000000000000e+03 3.420889999999999764e-01
	4.875000000000000000e+03 3.421540000000000137e-01
	4.877000000000000000e+03 3.420139999999999847e-01
	4.879000000000000000e+03 3.420779999999999932e-01
	4.881000000000000000e+03 3.419380000000000197e-01
	4.883000000000000000e+03 3.417979999999999907e-01
	4.885000000000000000e+03 3.416580000000000172e-01
	4.887000000000000000e+03 3.417229999999999990e-01
	4.889000000000000000e+03 3.417879999999999807e-01
	4.891000000000000000e+03 3.418519999999999892e-01
	4.893000000000000000e+03 3.417129999999999890e-01
	4.895000000000000000e+03 3.417769999999999975e-01
	4.897000000000000000e+03 3.418419999999999792e-01
	4.899000000000000000e+03 3.419070000000000165e-01
	4.901000000000000000e+03 3.419710000000000250e-01
	4.903000000000000000e+03 3.418320000000000247e-01
	4.905000000000000000e+03 3.421000000000000152e-01
	4.907000000000000000e+03 3.419599999999999862e-01
	4.909000000000000000e+03 3.420250000000000234e-01
	4.911000000000000000e+03 3.420889999999999764e-01
	4.913000000000000000e+03 3.419499999999999762e-01
	4.915000000000000000e+03 3.422180000000000222e-01
	4.917000000000000000e+03 3.422819999999999752e-01
	4.919000000000000000e+03 3.423459999999999837e-01
	4.921000000000000000e+03 3.424099999999999921e-01
	4.923000000000000000e+03 3.424740000000000006e-01
	4.925000000000000000e+03 3.423350000000000004e-01
	4.927000000000000000e+03 3.421960000000000002e-01
	4.929000000000000000e+03 3.420569999999999999e-01
	4.931000000000000000e+03 3.419179999999999997e-01
	4.933000000000000000e+03 3.421850000000000169e-01
	4.935000000000000000e+03 3.422490000000000254e-01
	4.937000000000000000e+03 3.423129999999999784e-01
	4.939000000000000000e+03 3.423769999999999869e-01
	4.941000000000000000e+03 3.422379999999999867e-01
	4.943000000000000000e+03 3.421000000000000152e-01
	4.945000000000000000e+03 3.421640000000000237e-01
	4.947000000000000000e+03 3.424300000000000122e-01
	4.949000000000000000e+03 3.422910000000000119e-01
	4.951000000000000000e+03 3.423550000000000204e-01
	4.953000000000000000e+03 3.422169999999999934e-01
	4.955000000000000000e+03 3.422810000000000019e-01
	4.957000000000000000e+03 3.425460000000000171e-01
	4.959000000000000000e+03 3.424079999999999901e-01
	4.961000000000000000e+03 3.424710000000000254e-01
	4.963000000000000000e+03 3.427359999999999851e-01
	4.965000000000000000e+03 3.425980000000000136e-01
	4.967000000000000000e+03 3.426620000000000221e-01
	4.969000000000000000e+03 3.425239999999999951e-01
	4.971000000000000000e+03 3.423860000000000237e-01
	4.973000000000000000e+03 3.422479999999999967e-01
	4.975000000000000000e+03 3.423120000000000052e-01
	4.977000000000000000e+03 3.423749999999999849e-01
	4.979000000000000000e+03 3.424380000000000202e-01
	4.981000000000000000e+03 3.425019999999999731e-01
	4.983000000000000000e+03 3.423640000000000017e-01
	4.985000000000000000e+03 3.422270000000000034e-01
	4.987000000000000000e+03 3.422899999999999832e-01
	4.989000000000000000e+03 3.423530000000000184e-01
	4.991000000000000000e+03 3.424159999999999981e-01
	4.993000000000000000e+03 3.426799999999999846e-01
	4.995000000000000000e+03 3.427430000000000199e-01
	4.997000000000000000e+03 3.426060000000000216e-01
	4.999000000000000000e+03 3.426690000000000014e-01
	5.001000000000000000e+03 3.429309999999999858e-01
	5.003000000000000000e+03 3.429940000000000211e-01
	5.005000000000000000e+03 3.428570000000000229e-01
	5.007000000000000000e+03 3.427200000000000246e-01
	5.009000000000000000e+03 3.427830000000000044e-01
	5.011000000000000000e+03 3.428459999999999841e-01
	5.013000000000000000e+03 3.427089999999999859e-01
	5.015000000000000000e+03 3.427720000000000211e-01
	5.017000000000000000e+03 3.426350000000000229e-01
	5.019000000000000000e+03 3.426980000000000026e-01
	5.021000000000000000e+03 3.427600000000000091e-01
	5.023000000000000000e+03 3.426239999999999841e-01
	5.025000000000000000e+03 3.426870000000000194e-01
	5.027000000000000000e+03 3.427490000000000259e-01
	5.029000000000000000e+03 3.426130000000000009e-01
	5.031000000000000000e+03 3.428740000000000121e-01
	5.033000000000000000e+03 3.427379999999999871e-01
	5.035000000000000000e+03 3.427999999999999936e-01
	5.037000000000000000e+03 3.428629999999999733e-01
	5.039000000000000000e+03 3.429249999999999798e-01
	5.041000000000000000e+03 3.427890000000000104e-01
	5.043000000000000000e+03 3.426529999999999854e-01
	5.045000000000000000e+03 3.427160000000000206e-01
	5.047000000000000000e+03 3.425799999999999956e-01
	5.049000000000000000e+03 3.426420000000000021e-01
	5.051000000000000000e+03 3.425059999999999771e-01
	5.053000000000000000e+03 3.425690000000000124e-01
	5.055000000000000000e+03 3.426310000000000189e-01
	5.057000000000000000e+03 3.428910000000000013e-01
	5.059000000000000000e+03 3.427549999999999764e-01
	5.061000000000000000e+03 3.426199999999999801e-01
	5.063000000000000000e+03 3.424849999999999839e-01
	5.065000000000000000e+03 3.425469999999999904e-01
	5.067000000000000000e+03 3.426089999999999969e-01
	5.069000000000000000e+03 3.424740000000000006e-01
	5.071000000000000000e+03 3.423390000000000044e-01
	5.073000000000000000e+03 3.422040000000000082e-01
	5.075000000000000000e+03 3.422660000000000147e-01
	5.077000000000000000e+03 3.423280000000000212e-01
	5.079000000000000000e+03 3.423900000000000277e-01
	5.081000000000000000e+03 3.422549999999999759e-01
	5.083000000000000000e+03 3.421210000000000084e-01
	5.085000000000000000e+03 3.419860000000000122e-01
	5.087000000000000000e+03 3.418519999999999892e-01
	5.089000000000000000e+03 3.417169999999999930e-01
	5.091000000000000000e+03 3.415830000000000255e-01
	5.093000000000000000e+03 3.416449999999999765e-01
	5.095000000000000000e+03 3.419039999999999857e-01
	5.097000000000000000e+03 3.419659999999999922e-01
	5.099000000000000000e+03 3.418320000000000247e-01
	5.101000000000000000e+03 3.416980000000000017e-01
	5.103000000000000000e+03 3.417600000000000082e-01
	5.105000000000000000e+03 3.416259999999999852e-01
	5.107000000000000000e+03 3.416879999999999917e-01
	5.109000000000000000e+03 3.415540000000000243e-01
	5.111000000000000000e+03 3.418120000000000047e-01
	5.113000000000000000e+03 3.418740000000000112e-01
	5.115000000000000000e+03 3.419349999999999890e-01
	5.117000000000000000e+03 3.419969999999999954e-01
	5.119000000000000000e+03 3.418640000000000012e-01
	5.121000000000000000e+03 3.419249999999999790e-01
	5.123000000000000000e+03 3.421819999999999862e-01
	5.125000000000000000e+03 3.422439999999999927e-01
	5.127000000000000000e+03 3.423050000000000259e-01
	5.129000000000000000e+03 3.421719999999999762e-01
	5.131000000000000000e+03 3.422330000000000094e-01
	5.133000000000000000e+03 3.421000000000000152e-01
	5.135000000000000000e+03 3.419670000000000210e-01
	5.137000000000000000e+03 3.420279999999999987e-01
	5.139000000000000000e+03 3.418950000000000045e-01
	5.141000000000000000e+03 3.419570000000000110e-01
	5.143000000000000000e+03 3.420179999999999887e-01
	5.145000000000000000e+03 3.418849999999999945e-01
	5.147000000000000000e+03 3.417520000000000002e-01
	5.149000000000000000e+03 3.418140000000000067e-01
	5.151000000000000000e+03 3.418749999999999845e-01
	5.153000000000000000e+03 3.419369999999999910e-01
	5.155000000000000000e+03 3.418039999999999967e-01
	5.157000000000000000e+03 3.418649999999999745e-01
	5.159000000000000000e+03 3.419269999999999810e-01
	5.161000000000000000e+03 3.417939999999999867e-01
	5.163000000000000000e+03 3.416620000000000212e-01
	5.165000000000000000e+03 3.415300000000000002e-01
	5.167000000000000000e+03 3.415909999999999780e-01
	5.169000000000000000e+03 3.414590000000000125e-01
	5.171000000000000000e+03 3.413269999999999915e-01
	5.173000000000000000e+03 3.413880000000000248e-01
	5.175000000000000000e+03 3.414490000000000025e-01
	5.177000000000000000e+03 3.415110000000000090e-01
	5.179000000000000000e+03 3.415719999999999867e-01
	5.181000000000000000e+03 3.416330000000000200e-01
	5.183000000000000000e+03 3.416939999999999977e-01
	5.185000000000000000e+03 3.415619999999999767e-01
	5.187000000000000000e+03 3.414300000000000113e-01
	5.189000000000000000e+03 3.416839999999999877e-01
	5.191000000000000000e+03 3.417450000000000210e-01
	5.193000000000000000e+03 3.418059999999999987e-01
	5.195000000000000000e+03 3.416750000000000065e-01
	5.197000000000000000e+03 3.415429999999999855e-01
	5.199000000000000000e+03 3.416040000000000187e-01
	5.201000000000000000e+03 3.414730000000000265e-01
	5.203000000000000000e+03 3.415340000000000042e-01
	5.205000000000000000e+03 3.415949999999999820e-01
	5.207000000000000000e+03 3.414630000000000165e-01
	5.209000000000000000e+03 3.415239999999999942e-01
	5.211000000000000000e+03 3.415850000000000275e-01
	5.213000000000000000e+03 3.416460000000000052e-01
	5.215000000000000000e+03 3.417069999999999830e-01
	5.217000000000000000e+03 3.417669999999999875e-01
	5.219000000000000000e+03 3.416359999999999952e-01
	5.221000000000000000e+03 3.415050000000000030e-01
	5.223000000000000000e+03 3.415659999999999807e-01
	5.225000000000000000e+03 3.416270000000000140e-01
	5.227000000000000000e+03 3.414960000000000218e-01
	5.229000000000000000e+03 3.417479999999999962e-01
	5.231000000000000000e+03 3.418080000000000007e-01
	5.233000000000000000e+03 3.418689999999999785e-01
	5.235000000000000000e+03 3.417379999999999862e-01
	5.237000000000000000e+03 3.417990000000000195e-01
	5.239000000000000000e+03 3.418590000000000240e-01
	5.241000000000000000e+03 3.417290000000000050e-01
	5.243000000000000000e+03 3.415980000000000127e-01
	5.245000000000000000e+03 3.416589999999999905e-01
	5.247000000000000000e+03 3.419099999999999917e-01
	5.249000000000000000e+03 3.421600000000000197e-01
	5.251000000000000000e+03 3.422209999999999974e-01
	5.253000000000000000e+03 3.422810000000000019e-01
	5.255000000000000000e+03 3.423410000000000064e-01
	5.257000000000000000e+03 3.425909999999999789e-01
	5.259000000000000000e+03 3.424610000000000154e-01
	5.261000000000000000e+03 3.425199999999999911e-01
	5.263000000000000000e+03 3.425799999999999956e-01
	5.265000000000000000e+03 3.426400000000000001e-01
	5.267000000000000000e+03 3.427000000000000046e-01
	5.269000000000000000e+03 3.425699999999999856e-01
	5.271000000000000000e+03 3.424400000000000222e-01
	5.273000000000000000e+03 3.425000000000000266e-01
	5.275000000000000000e+03 3.425590000000000024e-01
	5.277000000000000000e+03 3.424289999999999834e-01
	5.279000000000000000e+03 3.426790000000000114e-01
	5.281000000000000000e+03 3.427379999999999871e-01
	5.283000000000000000e+03 3.426080000000000236e-01
	5.285000000000000000e+03 3.424789999999999779e-01
	5.287000000000000000e+03 3.423490000000000144e-01
	5.289000000000000000e+03 3.424090000000000189e-01
	5.291000000000000000e+03 3.422789999999999999e-01
	5.293000000000000000e+03 3.425279999999999991e-01
	5.295000000000000000e+03 3.427760000000000251e-01
	5.297000000000000000e+03 3.430239999999999956e-01
	5.299000000000000000e+03 3.428950000000000053e-01
	5.301000000000000000e+03 3.427660000000000151e-01
	5.303000000000000000e+03 3.428249999999999909e-01
	5.305000000000000000e+03 3.428840000000000221e-01
	5.307000000000000000e+03 3.427549999999999764e-01
	5.309000000000000000e+03 3.428140000000000076e-01
	5.311000000000000000e+03 3.426850000000000174e-01
	5.313000000000000000e+03 3.427439999999999931e-01
	5.315000000000000000e+03 3.428030000000000244e-01
	5.317000000000000000e+03 3.426739999999999786e-01
	5.319000000000000000e+03 3.429220000000000046e-01
	5.321000000000000000e+03 3.431690000000000018e-01
	5.323000000000000000e+03 3.430400000000000116e-01
	5.325000000000000000e+03 3.429110000000000213e-01
	5.327000000000000000e+03 3.429699999999999971e-01
	5.329000000000000000e+03 3.428410000000000069e-01
	5.331000000000000000e+03 3.430880000000000041e-01
	5.333000000000000000e+03 3.433339999999999725e-01
	5.335000000000000000e+03 3.432049999999999823e-01
	5.337000000000000000e+03 3.430770000000000208e-01
	5.339000000000000000e+03 3.429479999999999751e-01
	5.341000000000000000e+03 3.428200000000000136e-01
	5.343000000000000000e+03 3.426910000000000234e-01
	5.345000000000000000e+03 3.429369999999999918e-01
	5.347000000000000000e+03 3.428089999999999749e-01
	5.349000000000000000e+03 3.428680000000000061e-01
	5.351000000000000000e+03 3.429269999999999818e-01
	5.353000000000000000e+03 3.427979999999999916e-01
	5.355000000000000000e+03 3.426699999999999746e-01
	5.357000000000000000e+03 3.427290000000000059e-01
	5.359000000000000000e+03 3.427879999999999816e-01
	5.361000000000000000e+03 3.430329999999999768e-01
	5.363000000000000000e+03 3.429050000000000153e-01
	5.365000000000000000e+03 3.427769999999999984e-01
	5.367000000000000000e+03 3.430219999999999936e-01
	5.369000000000000000e+03 3.432669999999999888e-01
	5.371000000000000000e+03 3.433249999999999913e-01
	5.373000000000000000e+03 3.435699999999999865e-01
	5.375000000000000000e+03 3.434420000000000250e-01
	5.377000000000000000e+03 3.435000000000000275e-01
	5.379000000000000000e+03 3.433720000000000105e-01
	5.381000000000000000e+03 3.432450000000000223e-01
	5.383000000000000000e+03 3.433030000000000248e-01
	5.385000000000000000e+03 3.431750000000000078e-01
	5.387000000000000000e+03 3.430480000000000196e-01
	5.389000000000000000e+03 3.431060000000000221e-01
	5.391000000000000000e+03 3.433499999999999885e-01
	5.393000000000000000e+03 3.434079999999999910e-01
	5.395000000000000000e+03 3.432810000000000028e-01
	5.397000000000000000e+03 3.433390000000000053e-01
	5.399000000000000000e+03 3.433970000000000078e-01
	5.401000000000000000e+03 3.432700000000000196e-01
	5.403000000000000000e+03 3.431429999999999758e-01
	5.405000000000000000e+03 3.430159999999999876e-01
	5.407000000000000000e+03 3.430739999999999901e-01
	5.409000000000000000e+03 3.433169999999999833e-01
	5.411000000000000000e+03 3.435590000000000033e-01
	5.413000000000000000e+03 3.434320000000000150e-01
	5.415000000000000000e+03 3.433060000000000000e-01
	5.417000000000000000e+03 3.433629999999999738e-01
	5.419000000000000000e+03 3.434209999999999763e-01
	5.421000000000000000e+03 3.434789999999999788e-01
	5.423000000000000000e+03 3.433519999999999905e-01
	5.425000000000000000e+03 3.434099999999999930e-01
	5.427000000000000000e+03 3.434679999999999955e-01
	5.429000000000000000e+03 3.437100000000000155e-01
	5.431000000000000000e+03 3.435830000000000273e-01
	5.433000000000000000e+03 3.436409999999999743e-01
	5.435000000000000000e+03 3.436980000000000035e-01
	5.437000000000000000e+03 3.435719999999999885e-01
	5.439000000000000000e+03 3.438129999999999797e-01
	5.441000000000000000e+03 3.438709999999999822e-01
	5.443000000000000000e+03 3.439280000000000115e-01
	5.445000000000000000e+03 3.438019999999999965e-01
	5.447000000000000000e+03 3.438590000000000257e-01
	5.449000000000000000e+03 3.437330000000000108e-01
	5.451000000000000000e+03 3.437899999999999845e-01
	5.453000000000000000e+03 3.438470000000000137e-01
	5.455000000000000000e+03 3.439050000000000162e-01
	5.457000000000000000e+03 3.439619999999999900e-01
	5.459000000000000000e+03 3.440190000000000192e-01
	5.461000000000000000e+03 3.442589999999999817e-01
	5.463000000000000000e+03 3.443160000000000109e-01
	5.465000000000000000e+03 3.441899999999999959e-01
	5.467000000000000000e+03 3.440639999999999810e-01
	5.469000000000000000e+03 3.441210000000000102e-01
	5.471000000000000000e+03 3.441779999999999839e-01
	5.473000000000000000e+03 3.442350000000000132e-01
	5.475000000000000000e+03 3.442919999999999869e-01
	5.477000000000000000e+03 3.443490000000000162e-01
	5.479000000000000000e+03 3.444059999999999899e-01
	5.481000000000000000e+03 3.444630000000000192e-01
	5.483000000000000000e+03 3.445190000000000197e-01
	5.485000000000000000e+03 3.443939999999999779e-01
	5.487000000000000000e+03 3.444510000000000072e-01
	5.489000000000000000e+03 3.445070000000000077e-01
	5.491000000000000000e+03 3.445639999999999814e-01
	5.493000000000000000e+03 3.446199999999999819e-01
	5.495000000000000000e+03 3.446770000000000111e-01
	5.497000000000000000e+03 3.445520000000000249e-01
	5.499000000000000000e+03 3.446080000000000254e-01
	5.501000000000000000e+03 3.444829999999999837e-01
	5.503000000000000000e+03 3.445389999999999842e-01
	5.505000000000000000e+03 3.444139999999999979e-01
	5.507000000000000000e+03 3.442890000000000117e-01
	5.509000000000000000e+03 3.441640000000000255e-01
	5.511000000000000000e+03 3.442209999999999992e-01
	5.513000000000000000e+03 3.442769999999999997e-01
	5.515000000000000000e+03 3.441520000000000135e-01
	5.517000000000000000e+03 3.442089999999999872e-01
	5.519000000000000000e+03 3.440840000000000010e-01
	5.521000000000000000e+03 3.443220000000000169e-01
	5.523000000000000000e+03 3.443780000000000174e-01
	5.525000000000000000e+03 3.444340000000000179e-01
	5.527000000000000000e+03 3.444909999999999917e-01
	5.529000000000000000e+03 3.443660000000000054e-01
	5.531000000000000000e+03 3.444220000000000059e-01
	5.533000000000000000e+03 3.444789999999999797e-01
	5.535000000000000000e+03 3.445349999999999802e-01
	5.537000000000000000e+03 3.445909999999999807e-01
	5.539000000000000000e+03 3.446469999999999811e-01
	5.541000000000000000e+03 3.445230000000000237e-01
	5.543000000000000000e+03 3.443979999999999819e-01
	5.545000000000000000e+03 3.442740000000000244e-01
	5.547000000000000000e+03 3.443300000000000249e-01
	5.549000000000000000e+03 3.442060000000000120e-01
	5.551000000000000000e+03 3.442620000000000124e-01
	5.553000000000000000e+03 3.441379999999999995e-01
	5.555000000000000000e+03 3.441940000000000000e-01
	5.557000000000000000e+03 3.440710000000000157e-01
	5.559000000000000000e+03 3.439470000000000027e-01
	5.561000000000000000e+03 3.441830000000000167e-01
	5.563000000000000000e+03 3.442390000000000172e-01
	5.565000000000000000e+03 3.441150000000000042e-01
	5.567000000000000000e+03 3.439909999999999912e-01
	5.569000000000000000e+03 3.440469999999999917e-01
	5.571000000000000000e+03 3.439240000000000075e-01
	5.573000000000000000e+03 3.439800000000000080e-01
	5.575000000000000000e+03 3.438570000000000237e-01
	5.577000000000000000e+03 3.437330000000000108e-01
	5.579000000000000000e+03 3.436100000000000265e-01
	5.581000000000000000e+03 3.436660000000000270e-01
	5.583000000000000000e+03 3.435429999999999873e-01
	5.585000000000000000e+03 3.435989999999999878e-01
	5.587000000000000000e+03 3.434760000000000035e-01
	5.589000000000000000e+03 3.435320000000000040e-01
	5.591000000000000000e+03 3.435880000000000045e-01
	5.593000000000000000e+03 3.434650000000000203e-01
	5.595000000000000000e+03 3.437000000000000055e-01
	5.597000000000000000e+03 3.435770000000000213e-01
	5.599000000000000000e+03 3.436330000000000218e-01
	5.601000000000000000e+03 3.436890000000000223e-01
	5.603000000000000000e+03 3.435659999999999825e-01
	5.605000000000000000e+03 3.436219999999999830e-01
	5.607000000000000000e+03 3.436779999999999835e-01
	5.609000000000000000e+03 3.439119999999999955e-01
	5.611000000000000000e+03 3.439670000000000227e-01
	5.613000000000000000e+03 3.438450000000000117e-01
	5.615000000000000000e+03 3.437220000000000275e-01
	5.617000000000000000e+03 3.436000000000000165e-01
	5.619000000000000000e+03 3.434769999999999768e-01
	5.621000000000000000e+03 3.433550000000000213e-01
	5.623000000000000000e+03 3.435889999999999778e-01
	5.625000000000000000e+03 3.434670000000000223e-01
	5.627000000000000000e+03 3.437000000000000055e-01
	5.629000000000000000e+03 3.435779999999999945e-01
	5.631000000000000000e+03 3.434559999999999835e-01
	5.633000000000000000e+03 3.435110000000000108e-01
	5.635000000000000000e+03 3.433899999999999730e-01
	5.637000000000000000e+03 3.434450000000000003e-01
	5.639000000000000000e+03 3.433229999999999893e-01
	5.641000000000000000e+03 3.432020000000000071e-01
	5.643000000000000000e+03 3.430799999999999961e-01
	5.645000000000000000e+03 3.431359999999999966e-01
	5.647000000000000000e+03 3.430139999999999856e-01
	5.649000000000000000e+03 3.430699999999999861e-01
	5.651000000000000000e+03 3.431250000000000133e-01
	5.653000000000000000e+03 3.431810000000000138e-01
	5.655000000000000000e+03 3.432359999999999856e-01
	5.657000000000000000e+03 3.431150000000000033e-01
	5.659000000000000000e+03 3.429929999999999923e-01
	5.661000000000000000e+03 3.430489999999999928e-01
	5.663000000000000000e+03 3.431040000000000201e-01
	5.665000000000000000e+03 3.433359999999999745e-01
	5.667000000000000000e+03 3.432149999999999923e-01
	5.669000000000000000e+03 3.432700000000000196e-01
	5.671000000000000000e+03 3.433260000000000201e-01
	5.673000000000000000e+03 3.433809999999999918e-01
	5.675000000000000000e+03 3.432600000000000096e-01
	5.677000000000000000e+03 3.433149999999999813e-01
	5.679000000000000000e+03 3.431939999999999991e-01
	5.681000000000000000e+03 3.430730000000000168e-01
	5.683000000000000000e+03 3.429530000000000078e-01
	5.685000000000000000e+03 3.430079999999999796e-01
	5.687000000000000000e+03 3.428869999999999973e-01
	5.689000000000000000e+03 3.427669999999999884e-01
	5.691000000000000000e+03 3.429980000000000251e-01
	5.693000000000000000e+03 3.430529999999999968e-01
	5.695000000000000000e+03 3.429320000000000146e-01
	5.697000000000000000e+03 3.431629999999999958e-01
	5.699000000000000000e+03 3.430429999999999868e-01
	5.701000000000000000e+03 3.432729999999999948e-01
	5.703000000000000000e+03 3.435030000000000028e-01
	5.705000000000000000e+03 3.433829999999999938e-01
	5.707000000000000000e+03 3.432629999999999848e-01
	5.709000000000000000e+03 3.434929999999999928e-01
	5.711000000000000000e+03 3.437230000000000008e-01
	5.713000000000000000e+03 3.439519999999999800e-01
	5.715000000000000000e+03 3.440070000000000072e-01
	5.717000000000000000e+03 3.440619999999999790e-01
	5.719000000000000000e+03 3.441159999999999775e-01
	5.721000000000000000e+03 3.439960000000000240e-01
	5.723000000000000000e+03 3.438760000000000150e-01
	5.725000000000000000e+03 3.437549999999999772e-01
	5.727000000000000000e+03 3.438100000000000045e-01
	5.729000000000000000e+03 3.440389999999999837e-01
	5.731000000000000000e+03 3.439189999999999747e-01
	5.733000000000000000e+03 3.437990000000000212e-01
	5.735000000000000000e+03 3.438539999999999930e-01
	5.737000000000000000e+03 3.440819999999999990e-01
	5.739000000000000000e+03 3.439619999999999900e-01
	5.741000000000000000e+03 3.440170000000000172e-01
	5.743000000000000000e+03 3.442450000000000232e-01
	5.745000000000000000e+03 3.442990000000000217e-01
	5.747000000000000000e+03 3.441799999999999859e-01
	5.749000000000000000e+03 3.440599999999999770e-01
	5.751000000000000000e+03 3.439400000000000235e-01
	5.753000000000000000e+03 3.439940000000000220e-01
	5.755000000000000000e+03 3.438749999999999862e-01
	5.757000000000000000e+03 3.437549999999999772e-01
	5.759000000000000000e+03 3.436359999999999970e-01
	5.761000000000000000e+03 3.436899999999999955e-01
	5.763000000000000000e+03 3.439180000000000015e-01
	5.765000000000000000e+03 3.437990000000000212e-01
	5.767000000000000000e+03 3.436799999999999855e-01
	5.769000000000000000e+03 3.437339999999999840e-01
	5.771000000000000000e+03 3.436150000000000038e-01
	5.773000000000000000e+03 3.436690000000000023e-01
	5.775000000000000000e+03 3.438959999999999795e-01
	5.777000000000000000e+03 3.439499999999999780e-01
	5.779000000000000000e+03 3.441770000000000107e-01
	5.781000000000000000e+03 3.442310000000000092e-01
	5.783000000000000000e+03 3.444579999999999864e-01
	5.785000000000000000e+03 3.445119999999999849e-01
	5.787000000000000000e+03 3.445650000000000102e-01
	5.789000000000000000e+03 3.444459999999999744e-01
	5.791000000000000000e+03 3.444999999999999729e-01
	5.793000000000000000e+03 3.447259999999999769e-01
	5.795000000000000000e+03 3.447799999999999754e-01
	5.797000000000000000e+03 3.450059999999999794e-01
	5.799000000000000000e+03 3.448869999999999991e-01
	5.801000000000000000e+03 3.447680000000000189e-01
	5.803000000000000000e+03 3.448220000000000174e-01
	5.805000000000000000e+03 3.450469999999999926e-01
	5.807000000000000000e+03 3.452729999999999966e-01
	5.809000000000000000e+03 3.453260000000000218e-01
	5.811000000000000000e+03 3.452069999999999861e-01
	5.813000000000000000e+03 3.450889999999999791e-01
	5.815000000000000000e+03 3.451420000000000043e-01
	5.817000000000000000e+03 3.450230000000000241e-01
	5.819000000000000000e+03 3.449050000000000171e-01
	5.821000000000000000e+03 3.449579999999999869e-01
	5.823000000000000000e+03 3.450110000000000121e-01
	5.825000000000000000e+03 3.450639999999999818e-01
	5.827000000000000000e+03 3.451179999999999803e-01
	5.829000000000000000e+03 3.453419999999999823e-01
	5.831000000000000000e+03 3.452239999999999753e-01
	5.833000000000000000e+03 3.452770000000000006e-01
	5.835000000000000000e+03 3.451589999999999936e-01
	5.837000000000000000e+03 3.453829999999999956e-01
	5.839000000000000000e+03 3.454360000000000208e-01
	5.841000000000000000e+03 3.454889999999999906e-01
	5.843000000000000000e+03 3.453709999999999836e-01
	5.845000000000000000e+03 3.452520000000000033e-01
	5.847000000000000000e+03 3.451339999999999963e-01
	5.849000000000000000e+03 3.450159999999999894e-01
	5.851000000000000000e+03 3.452399999999999913e-01
	5.853000000000000000e+03 3.452930000000000166e-01
	5.855000000000000000e+03 3.451750000000000096e-01
	5.857000000000000000e+03 3.452279999999999793e-01
	5.859000000000000000e+03 3.451099999999999723e-01
	5.861000000000000000e+03 3.451629999999999976e-01
	5.863000000000000000e+03 3.450449999999999906e-01
	5.865000000000000000e+03 3.452689999999999926e-01
	5.867000000000000000e+03 3.454920000000000213e-01
	5.869000000000000000e+03 3.453740000000000143e-01
	5.871000000000000000e+03 3.452560000000000073e-01
	5.873000000000000000e+03 3.453089999999999771e-01
	5.875000000000000000e+03 3.451910000000000256e-01
	5.877000000000000000e+03 3.454139999999999988e-01
	5.879000000000000000e+03 3.454670000000000241e-01
	5.881000000000000000e+03 3.453490000000000171e-01
	5.883000000000000000e+03 3.452319999999999833e-01
	5.885000000000000000e+03 3.451150000000000051e-01
	5.887000000000000000e+03 3.451670000000000016e-01
	5.889000000000000000e+03 3.452200000000000268e-01
	5.891000000000000000e+03 3.451029999999999931e-01
	5.893000000000000000e+03 3.449860000000000149e-01
	5.895000000000000000e+03 3.448689999999999811e-01
	5.897000000000000000e+03 3.449209999999999776e-01
	5.899000000000000000e+03 3.448039999999999994e-01
	5.901000000000000000e+03 3.448570000000000246e-01
	5.903000000000000000e+03 3.449090000000000211e-01
	5.905000000000000000e+03 3.449619999999999909e-01
	5.907000000000000000e+03 3.450139999999999874e-01
	5.909000000000000000e+03 3.452359999999999873e-01
	5.911000000000000000e+03 3.451190000000000091e-01
	5.913000000000000000e+03 3.450030000000000041e-01
	5.915000000000000000e+03 3.450550000000000006e-01
	5.917000000000000000e+03 3.451069999999999971e-01
	5.919000000000000000e+03 3.449909999999999921e-01
	5.921000000000000000e+03 3.450429999999999886e-01
	5.923000000000000000e+03 3.449269999999999836e-01
	5.925000000000000000e+03 3.451480000000000103e-01
	5.927000000000000000e+03 3.450309999999999766e-01
	5.929000000000000000e+03 3.449150000000000271e-01
	5.931000000000000000e+03 3.447990000000000221e-01
	5.933000000000000000e+03 3.450190000000000201e-01
	5.935000000000000000e+03 3.449030000000000151e-01
	5.937000000000000000e+03 3.449550000000000116e-01
	5.939000000000000000e+03 3.451759999999999828e-01
	5.941000000000000000e+03 3.450599999999999778e-01
	5.943000000000000000e+03 3.451119999999999743e-01
	5.945000000000000000e+03 3.451640000000000263e-01
	5.947000000000000000e+03 3.450480000000000214e-01
	5.949000000000000000e+03 3.449320000000000164e-01
	5.951000000000000000e+03 3.451520000000000143e-01
	5.953000000000000000e+03 3.450360000000000094e-01
	5.955000000000000000e+03 3.449200000000000044e-01
	5.957000000000000000e+03 3.449720000000000009e-01
	5.959000000000000000e+03 3.450239999999999974e-01
	5.961000000000000000e+03 3.450759999999999939e-01
	5.963000000000000000e+03 3.452959999999999918e-01
	5.965000000000000000e+03 3.451799999999999868e-01
	5.967000000000000000e+03 3.452319999999999833e-01
	5.969000000000000000e+03 3.452839999999999798e-01
	5.971000000000000000e+03 3.451679999999999748e-01
	5.973000000000000000e+03 3.450529999999999986e-01
	5.975000000000000000e+03 3.451049999999999951e-01
	5.977000000000000000e+03 3.449889999999999901e-01
	5.979000000000000000e+03 3.448740000000000139e-01
	5.981000000000000000e+03 3.449260000000000104e-01
	5.983000000000000000e+03 3.449769999999999781e-01
	5.985000000000000000e+03 3.450289999999999746e-01
	5.987000000000000000e+03 3.450810000000000266e-01
	5.989000000000000000e+03 3.452999999999999958e-01
	5.991000000000000000e+03 3.453510000000000191e-01
	5.993000000000000000e+03 3.454030000000000156e-01
	5.995000000000000000e+03 3.454550000000000121e-01
	5.997000000000000000e+03 3.455059999999999798e-01
	5.999000000000000000e+03 3.455579999999999763e-01
	6.001000000000000000e+03 3.454420000000000268e-01
	6.003000000000000000e+03 3.453269999999999951e-01
	6.005000000000000000e+03 3.453789999999999916e-01
	6.007000000000000000e+03 3.454300000000000148e-01
	6.009000000000000000e+03 3.454820000000000113e-01
	6.011000000000000000e+03 3.453669999999999796e-01
	6.013000000000000000e+03 3.454180000000000028e-01
	6.015000000000000000e+03 3.453030000000000266e-01
	6.017000000000000000e+03 3.453550000000000231e-01
	6.019000000000000000e+03 3.454059999999999908e-01
	6.021000000000000000e+03 3.454579999999999873e-01
	6.023000000000000000e+03 3.453430000000000111e-01
	6.025000000000000000e+03 3.453939999999999788e-01
	6.027000000000000000e+03 3.452799999999999758e-01
	6.029000000000000000e+03 3.451649999999999996e-01
	6.031000000000000000e+03 3.453820000000000223e-01
	6.033000000000000000e+03 3.454329999999999901e-01
	6.035000000000000000e+03 3.456500000000000128e-01
	6.037000000000000000e+03 3.455360000000000098e-01
	6.039000000000000000e+03 3.454209999999999781e-01
	6.041000000000000000e+03 3.453069999999999751e-01
	6.043000000000000000e+03 3.453579999999999983e-01
	6.045000000000000000e+03 3.452439999999999953e-01
	6.047000000000000000e+03 3.451299999999999923e-01
	6.049000000000000000e+03 3.451810000000000156e-01
	6.051000000000000000e+03 3.452319999999999833e-01
	6.053000000000000000e+03 3.452830000000000066e-01
	6.055000000000000000e+03 3.453339999999999743e-01
	6.057000000000000000e+03 3.453860000000000263e-01
	6.059000000000000000e+03 3.454369999999999941e-01
	6.061000000000000000e+03 3.453229999999999911e-01
	6.063000000000000000e+03 3.453740000000000143e-01
	6.065000000000000000e+03 3.454249999999999821e-01
	6.067000000000000000e+03 3.454760000000000053e-01
	6.069000000000000000e+03 3.453620000000000023e-01
	6.071000000000000000e+03 3.454130000000000256e-01
	6.073000000000000000e+03 3.454639999999999933e-01
	6.075000000000000000e+03 3.456790000000000140e-01
	6.077000000000000000e+03 3.455650000000000110e-01
	6.079000000000000000e+03 3.454519999999999813e-01
	6.081000000000000000e+03 3.455019999999999758e-01
	6.083000000000000000e+03 3.455529999999999990e-01
	6.085000000000000000e+03 3.454400000000000248e-01
	6.087000000000000000e+03 3.453260000000000218e-01
	6.089000000000000000e+03 3.453769999999999896e-01
	6.091000000000000000e+03 3.455920000000000103e-01
	6.093000000000000000e+03 3.454780000000000073e-01
	6.095000000000000000e+03 3.453649999999999776e-01
	6.097000000000000000e+03 3.454160000000000008e-01
	6.099000000000000000e+03 3.453030000000000266e-01
	6.101000000000000000e+03 3.455170000000000186e-01
	6.103000000000000000e+03 3.457319999999999838e-01
	6.105000000000000000e+03 3.459459999999999757e-01
	6.107000000000000000e+03 3.459960000000000258e-01
	6.109000000000000000e+03 3.460469999999999935e-01
	6.111000000000000000e+03 3.460969999999999880e-01
	6.113000000000000000e+03 3.459840000000000138e-01
	6.115000000000000000e+03 3.460340000000000082e-01
	6.117000000000000000e+03 3.459209999999999785e-01
	6.119000000000000000e+03 3.458080000000000043e-01
	6.121000000000000000e+03 3.456949999999999745e-01
	6.123000000000000000e+03 3.459090000000000220e-01
	6.125000000000000000e+03 3.459590000000000165e-01
	6.127000000000000000e+03 3.460090000000000110e-01
	6.129000000000000000e+03 3.460599999999999787e-01
	6.131000000000000000e+03 3.462729999999999975e-01
	6.133000000000000000e+03 3.463229999999999920e-01
	6.135000000000000000e+03 3.462100000000000177e-01
	6.137000000000000000e+03 3.460969999999999880e-01
	6.139000000000000000e+03 3.459849999999999870e-01
	6.141000000000000000e+03 3.461980000000000057e-01
	6.143000000000000000e+03 3.462480000000000002e-01
	6.145000000000000000e+03 3.461350000000000260e-01
	6.147000000000000000e+03 3.460219999999999962e-01
	6.149000000000000000e+03 3.459099999999999953e-01
	6.151000000000000000e+03 3.457970000000000210e-01
	6.153000000000000000e+03 3.456850000000000200e-01
	6.155000000000000000e+03 3.457350000000000145e-01
	6.157000000000000000e+03 3.456230000000000135e-01
	6.159000000000000000e+03 3.456730000000000080e-01
	6.161000000000000000e+03 3.455610000000000070e-01
	6.163000000000000000e+03 3.456110000000000015e-01
	6.165000000000000000e+03 3.456609999999999960e-01
	6.167000000000000000e+03 3.458729999999999860e-01
	6.169000000000000000e+03 3.457609999999999850e-01
	6.171000000000000000e+03 3.458109999999999795e-01
	6.173000000000000000e+03 3.458609999999999740e-01
	6.175000000000000000e+03 3.457489999999999730e-01
	6.177000000000000000e+03 3.457990000000000230e-01
	6.179000000000000000e+03 3.456870000000000220e-01
	6.181000000000000000e+03 3.457370000000000165e-01
	6.183000000000000000e+03 3.456250000000000155e-01
	6.185000000000000000e+03 3.456750000000000100e-01
	6.187000000000000000e+03 3.458870000000000000e-01
	6.189000000000000000e+03 3.459360000000000213e-01
	6.191000000000000000e+03 3.459860000000000158e-01
	6.193000000000000000e+03 3.458740000000000148e-01
	6.195000000000000000e+03 3.459240000000000093e-01
	6.197000000000000000e+03 3.459740000000000038e-01
	6.199000000000000000e+03 3.460239999999999982e-01
	6.201000000000000000e+03 3.460730000000000195e-01
	6.203000000000000000e+03 3.462839999999999807e-01
	6.205000000000000000e+03 3.463339999999999752e-01
	6.207000000000000000e+03 3.463829999999999965e-01
	6.209000000000000000e+03 3.464329999999999909e-01
	6.211000000000000000e+03 3.463209999999999900e-01
	6.213000000000000000e+03 3.463709999999999845e-01
	6.215000000000000000e+03 3.464200000000000057e-01
	6.217000000000000000e+03 3.466299999999999937e-01
	6.219000000000000000e+03 3.465190000000000214e-01
	6.221000000000000000e+03 3.464070000000000205e-01
	6.223000000000000000e+03 3.464570000000000149e-01
	6.225000000000000000e+03 3.465059999999999807e-01
	6.227000000000000000e+03 3.465550000000000019e-01
	6.229000000000000000e+03 3.467649999999999899e-01
	6.231000000000000000e+03 3.466540000000000177e-01
	6.233000000000000000e+03 3.465429999999999899e-01
	6.235000000000000000e+03 3.467520000000000047e-01
	6.237000000000000000e+03 3.468010000000000259e-01
	6.239000000000000000e+03 3.466899999999999982e-01
	6.241000000000000000e+03 3.468999999999999861e-01
	6.243000000000000000e+03 3.469490000000000074e-01
	6.245000000000000000e+03 3.469979999999999731e-01
	6.247000000000000000e+03 3.470469999999999944e-01
	6.249000000000000000e+03 3.470960000000000156e-01
	6.251000000000000000e+03 3.471440000000000081e-01
	6.253000000000000000e+03 3.470329999999999804e-01
	6.255000000000000000e+03 3.469220000000000081e-01
	6.257000000000000000e+03 3.469709999999999739e-01
	6.259000000000000000e+03 3.470199999999999951e-01
	6.261000000000000000e+03 3.470690000000000164e-01
	6.263000000000000000e+03 3.469579999999999886e-01
	6.265000000000000000e+03 3.470070000000000099e-01
	6.267000000000000000e+03 3.470559999999999756e-01
	6.269000000000000000e+03 3.472640000000000171e-01
	6.271000000000000000e+03 3.473129999999999828e-01
	6.273000000000000000e+03 3.473620000000000041e-01
	6.275000000000000000e+03 3.472509999999999764e-01
	6.277000000000000000e+03 3.471400000000000041e-01
	6.279000000000000000e+03 3.471890000000000254e-01
	6.281000000000000000e+03 3.472379999999999911e-01
	6.283000000000000000e+03 3.472859999999999836e-01
	6.285000000000000000e+03 3.471759999999999846e-01
	6.287000000000000000e+03 3.470650000000000124e-01
	6.289000000000000000e+03 3.472729999999999984e-01
	6.291000000000000000e+03 3.473220000000000196e-01
	6.293000000000000000e+03 3.472109999999999919e-01
	6.295000000000000000e+03 3.472600000000000131e-01
	6.297000000000000000e+03 3.474670000000000258e-01
	6.299000000000000000e+03 3.473570000000000269e-01
	6.301000000000000000e+03 3.474050000000000193e-01
	6.303000000000000000e+03 3.472950000000000204e-01
	6.305000000000000000e+03 3.471850000000000214e-01
	6.307000000000000000e+03 3.472330000000000139e-01
	6.309000000000000000e+03 3.471230000000000149e-01
	6.311000000000000000e+03 3.470130000000000159e-01
	6.313000000000000000e+03 3.470619999999999816e-01
	6.315000000000000000e+03 3.469519999999999826e-01
	6.317000000000000000e+03 3.471580000000000221e-01
	6.319000000000000000e+03 3.472069999999999879e-01
	6.321000000000000000e+03 3.472549999999999804e-01
	6.323000000000000000e+03 3.473029999999999728e-01
	6.325000000000000000e+03 3.471940000000000026e-01
	6.327000000000000000e+03 3.470840000000000036e-01
	6.329000000000000000e+03 3.471319999999999961e-01
	6.331000000000000000e+03 3.470230000000000259e-01
	6.333000000000000000e+03 3.472290000000000099e-01
	6.335000000000000000e+03 3.474349999999999938e-01
	6.337000000000000000e+03 3.474829999999999863e-01
	6.339000000000000000e+03 3.475309999999999788e-01
	6.341000000000000000e+03 3.477370000000000183e-01
	6.343000000000000000e+03 3.476270000000000193e-01
	6.345000000000000000e+03 3.476750000000000118e-01
	6.347000000000000000e+03 3.477230000000000043e-01
	6.349000000000000000e+03 3.476139999999999786e-01
	6.351000000000000000e+03 3.475039999999999796e-01
	6.353000000000000000e+03 3.475520000000000276e-01
	6.355000000000000000e+03 3.476000000000000201e-01
	6.357000000000000000e+03 3.474909999999999943e-01
	6.359000000000000000e+03 3.476960000000000051e-01
	6.361000000000000000e+03 3.477439999999999976e-01
	6.363000000000000000e+03 3.476350000000000273e-01
	6.365000000000000000e+03 3.475260000000000016e-01
	6.367000000000000000e+03 3.475730000000000208e-01
	6.369000000000000000e+03 3.474639999999999951e-01
	6.371000000000000000e+03 3.473550000000000249e-01
	6.373000000000000000e+03 3.474030000000000173e-01
	6.375000000000000000e+03 3.472939999999999916e-01
	6.377000000000000000e+03 3.471850000000000214e-01
	6.379000000000000000e+03 3.472330000000000139e-01
	6.381000000000000000e+03 3.472810000000000064e-01
	6.383000000000000000e+03 3.471719999999999806e-01
	6.385000000000000000e+03 3.470630000000000104e-01
	6.387000000000000000e+03 3.471110000000000029e-01
	6.389000000000000000e+03 3.473160000000000136e-01
	6.391000000000000000e+03 3.475199999999999956e-01
	6.393000000000000000e+03 3.477239999999999776e-01
	6.395000000000000000e+03 3.477720000000000256e-01
	6.397000000000000000e+03 3.478189999999999893e-01
	6.399000000000000000e+03 3.478669999999999818e-01
	6.401000000000000000e+03 3.477580000000000116e-01
	6.403000000000000000e+03 3.476500000000000146e-01
	6.405000000000000000e+03 3.476969999999999783e-01
	6.407000000000000000e+03 3.475889999999999813e-01
	6.409000000000000000e+03 3.476360000000000006e-01
	6.411000000000000000e+03 3.475280000000000036e-01
	6.413000000000000000e+03 3.475750000000000228e-01
	6.415000000000000000e+03 3.474670000000000258e-01
	6.417000000000000000e+03 3.475139999999999896e-01
	6.419000000000000000e+03 3.474059999999999926e-01
	6.421000000000000000e+03 3.476090000000000013e-01
	6.423000000000000000e+03 3.475010000000000043e-01
	6.425000000000000000e+03 3.477040000000000131e-01
	6.427000000000000000e+03 3.475960000000000161e-01
	6.429000000000000000e+03 3.474880000000000191e-01
	6.431000000000000000e+03 3.475349999999999828e-01
	6.433000000000000000e+03 3.475829999999999753e-01
	6.435000000000000000e+03 3.474749999999999783e-01
	6.437000000000000000e+03 3.476770000000000138e-01
	6.439000000000000000e+03 3.475690000000000168e-01
	6.441000000000000000e+03 3.476170000000000093e-01
	6.443000000000000000e+03 3.478189999999999893e-01
	6.445000000000000000e+03 3.477109999999999923e-01
	6.447000000000000000e+03 3.477589999999999848e-01
	6.449000000000000000e+03 3.476509999999999878e-01
	6.451000000000000000e+03 3.475429999999999908e-01
	6.453000000000000000e+03 3.475900000000000101e-01
	6.455000000000000000e+03 3.476369999999999738e-01
	6.457000000000000000e+03 3.475300000000000056e-01
	6.459000000000000000e+03 3.477319999999999856e-01
	6.461000000000000000e+03 3.479340000000000210e-01
	6.463000000000000000e+03 3.478260000000000240e-01
	6.465000000000000000e+03 3.477180000000000271e-01
	6.467000000000000000e+03 3.477660000000000196e-01
	6.469000000000000000e+03 3.478129999999999833e-01
	6.471000000000000000e+03 3.477049999999999863e-01
	6.473000000000000000e+03 3.477520000000000056e-01
	6.475000000000000000e+03 3.476449999999999818e-01
	6.477000000000000000e+03 3.476920000000000011e-01
	6.479000000000000000e+03 3.475849999999999773e-01
	6.481000000000000000e+03 3.477859999999999840e-01
	6.483000000000000000e+03 3.479869999999999908e-01
	6.485000000000000000e+03 3.478800000000000225e-01
	6.487000000000000000e+03 3.479269999999999863e-01
	6.489000000000000000e+03 3.479729999999999768e-01
	6.491000000000000000e+03 3.478660000000000085e-01
	6.493000000000000000e+03 3.477589999999999848e-01
	6.495000000000000000e+03 3.478060000000000040e-01
	6.497000000000000000e+03 3.478530000000000233e-01
	6.499000000000000000e+03 3.477459999999999996e-01
	6.501000000000000000e+03 3.477930000000000188e-01
	6.503000000000000000e+03 3.478390000000000093e-01
	6.505000000000000000e+03 3.478859999999999730e-01
	6.507000000000000000e+03 3.477790000000000048e-01
	6.509000000000000000e+03 3.479800000000000115e-01
	6.511000000000000000e+03 3.480260000000000020e-01
	6.513000000000000000e+03 3.479200000000000070e-01
	6.515000000000000000e+03 3.478129999999999833e-01
	6.517000000000000000e+03 3.477060000000000151e-01
	6.519000000000000000e+03 3.477529999999999788e-01
	6.521000000000000000e+03 3.476460000000000106e-01
	6.523000000000000000e+03 3.475389999999999868e-01
	6.525000000000000000e+03 3.475860000000000061e-01
	6.527000000000000000e+03 3.474800000000000111e-01
	6.529000000000000000e+03 3.476799999999999891e-01
	6.531000000000000000e+03 3.475730000000000208e-01
	6.533000000000000000e+03 3.476199999999999846e-01
	6.535000000000000000e+03 3.475130000000000163e-01
	6.537000000000000000e+03 3.475599999999999801e-01
	6.539000000000000000e+03 3.477600000000000136e-01
	6.541000000000000000e+03 3.478060000000000040e-01
	6.543000000000000000e+03 3.477000000000000091e-01
	6.545000000000000000e+03 3.477459999999999996e-01
	6.547000000000000000e+03 3.477930000000000188e-01
	6.549000000000000000e+03 3.476870000000000238e-01
	6.551000000000000000e+03 3.477330000000000143e-01
	6.553000000000000000e+03 3.477799999999999780e-01
	6.555000000000000000e+03 3.478260000000000240e-01
	6.557000000000000000e+03 3.477199999999999736e-01
	6.559000000000000000e+03 3.479189999999999783e-01
	6.561000000000000000e+03 3.478129999999999833e-01
	6.563000000000000000e+03 3.478589999999999738e-01
	6.565000000000000000e+03 3.480579999999999785e-01
	6.567000000000000000e+03 3.482560000000000100e-01
	6.569000000000000000e+03 3.481500000000000150e-01
	6.571000000000000000e+03 3.481969999999999787e-01
	6.573000000000000000e+03 3.482430000000000248e-01
	6.575000000000000000e+03 3.482890000000000152e-01
	6.577000000000000000e+03 3.481830000000000203e-01
	6.579000000000000000e+03 3.482290000000000108e-01
	6.581000000000000000e+03 3.481230000000000158e-01
	6.583000000000000000e+03 3.480179999999999940e-01
	6.585000000000000000e+03 3.482160000000000255e-01
	6.587000000000000000e+03 3.482620000000000160e-01
	6.589000000000000000e+03 3.483080000000000065e-01
	6.591000000000000000e+03 3.483539999999999970e-01
	6.593000000000000000e+03 3.483999999999999875e-01
	6.595000000000000000e+03 3.482939999999999925e-01
	6.597000000000000000e+03 3.483399999999999830e-01
	6.599000000000000000e+03 3.482350000000000168e-01
	6.601000000000000000e+03 3.482810000000000072e-01
	6.603000000000000000e+03 3.481750000000000123e-01
	6.605000000000000000e+03 3.480699999999999905e-01
	6.607000000000000000e+03 3.479639999999999955e-01
	6.609000000000000000e+03 3.478589999999999738e-01
	6.611000000000000000e+03 3.477540000000000076e-01
	6.613000000000000000e+03 3.479510000000000103e-01
	6.615000000000000000e+03 3.478459999999999885e-01
	6.617000000000000000e+03 3.477410000000000223e-01
	6.619000000000000000e+03 3.477870000000000128e-01
	6.621000000000000000e+03 3.478330000000000033e-01
	6.623000000000000000e+03 3.480300000000000060e-01
	6.625000000000000000e+03 3.480750000000000233e-01
	6.627000000000000000e+03 3.482720000000000260e-01
	6.629000000000000000e+03 3.483180000000000165e-01
	6.631000000000000000e+03 3.483640000000000070e-01
	6.633000000000000000e+03 3.482589999999999852e-01
	6.635000000000000000e+03 3.483040000000000025e-01
	6.637000000000000000e+03 3.483499999999999930e-01
	6.639000000000000000e+03 3.482450000000000268e-01
	6.641000000000000000e+03 3.481400000000000050e-01
	6.643000000000000000e+03 3.481859999999999955e-01
	6.645000000000000000e+03 3.483820000000000250e-01
	6.647000000000000000e+03 3.485779999999999990e-01
	6.649000000000000000e+03 3.484729999999999772e-01
	6.651000000000000000e+03 3.483689999999999842e-01
	6.653000000000000000e+03 3.484140000000000015e-01
	6.655000000000000000e+03 3.484599999999999920e-01
	6.657000000000000000e+03 3.486560000000000215e-01
	6.659000000000000000e+03 3.487009999999999832e-01
	6.661000000000000000e+03 3.487460000000000004e-01
	6.663000000000000000e+03 3.486420000000000075e-01
	6.665000000000000000e+03 3.488370000000000082e-01
	6.667000000000000000e+03 3.488829999999999987e-01
	6.669000000000000000e+03 3.487779999999999769e-01
	6.671000000000000000e+03 3.489729999999999777e-01
	6.673000000000000000e+03 3.490179999999999949e-01
	6.675000000000000000e+03 3.489140000000000019e-01
	6.677000000000000000e+03 3.489590000000000192e-01
	6.679000000000000000e+03 3.488550000000000262e-01
	6.681000000000000000e+03 3.487500000000000044e-01
	6.683000000000000000e+03 3.489450000000000052e-01
	6.685000000000000000e+03 3.489900000000000224e-01
	6.687000000000000000e+03 3.488859999999999739e-01
	6.689000000000000000e+03 3.487819999999999809e-01
	6.691000000000000000e+03 3.486770000000000147e-01
	6.693000000000000000e+03 3.485730000000000217e-01
	6.695000000000000000e+03 3.486179999999999835e-01
	6.697000000000000000e+03 3.485139999999999905e-01
	6.699000000000000000e+03 3.485590000000000077e-01
	6.701000000000000000e+03 3.484550000000000147e-01
	6.703000000000000000e+03 3.485010000000000052e-01
	6.705000000000000000e+03 3.485460000000000225e-01
	6.707000000000000000e+03 3.485909999999999842e-01
	6.709000000000000000e+03 3.487850000000000117e-01
	6.711000000000000000e+03 3.489789999999999837e-01
	6.713000000000000000e+03 3.491730000000000111e-01
	6.715000000000000000e+03 3.492179999999999729e-01
	6.717000000000000000e+03 3.494120000000000004e-01
	6.719000000000000000e+03 3.493080000000000074e-01
	6.721000000000000000e+03 3.495019999999999794e-01
	6.723000000000000000e+03 3.495460000000000234e-01
	6.725000000000000000e+03 3.494419999999999749e-01
	6.727000000000000000e+03 3.494869999999999921e-01
	6.729000000000000000e+03 3.495320000000000094e-01
	6.731000000000000000e+03 3.497250000000000081e-01
	6.733000000000000000e+03 3.497700000000000253e-01
	6.735000000000000000e+03 3.499630000000000241e-01
	6.737000000000000000e+03 3.500070000000000126e-01
	6.739000000000000000e+03 3.499039999999999928e-01
	6.741000000000000000e+03 3.500960000000000183e-01
	6.743000000000000000e+03 3.502890000000000170e-01
	6.745000000000000000e+03 3.501850000000000240e-01
	6.747000000000000000e+03 3.502299999999999858e-01
	6.749000000000000000e+03 3.502739999999999743e-01
	6.751000000000000000e+03 3.503180000000000183e-01
	6.753000000000000000e+03 3.503629999999999800e-01
	6.755000000000000000e+03 3.504070000000000240e-01
	6.757000000000000000e+03 3.504510000000000125e-01
	6.759000000000000000e+03 3.506440000000000112e-01
	6.761000000000000000e+03 3.505400000000000182e-01
	6.763000000000000000e+03 3.505840000000000067e-01
	6.765000000000000000e+03 3.504800000000000137e-01
	6.767000000000000000e+03 3.505249999999999755e-01
	6.769000000000000000e+03 3.505690000000000195e-01
	6.771000000000000000e+03 3.506130000000000080e-01
	6.773000000000000000e+03 3.506569999999999965e-01
	6.775000000000000000e+03 3.507009999999999850e-01
	6.777000000000000000e+03 3.507449999999999735e-01
	6.779000000000000000e+03 3.509369999999999989e-01
	6.781000000000000000e+03 3.508330000000000060e-01
	6.783000000000000000e+03 3.510249999999999759e-01
	6.785000000000000000e+03 3.509209999999999829e-01
	6.787000000000000000e+03 3.509650000000000269e-01
	6.789000000000000000e+03 3.511560000000000237e-01
	6.791000000000000000e+03 3.512000000000000122e-01
	6.793000000000000000e+03 3.512440000000000007e-01
	6.795000000000000000e+03 3.512879999999999892e-01
	6.797000000000000000e+03 3.511839999999999962e-01
	6.799000000000000000e+03 3.512279999999999847e-01
	6.801000000000000000e+03 3.512719999999999732e-01
	6.803000000000000000e+03 3.513160000000000172e-01
	6.805000000000000000e+03 3.512120000000000242e-01
	6.807000000000000000e+03 3.512560000000000127e-01
	6.809000000000000000e+03 3.513000000000000012e-01
	6.811000000000000000e+03 3.511969999999999814e-01
	6.813000000000000000e+03 3.512399999999999967e-01
	6.815000000000000000e+03 3.511369999999999769e-01
	6.817000000000000000e+03 3.513279999999999736e-01
	6.819000000000000000e+03 3.515179999999999971e-01
	6.821000000000000000e+03 3.515610000000000124e-01
	6.823000000000000000e+03 3.514579999999999926e-01
	6.825000000000000000e+03 3.513549999999999729e-01
	6.827000000000000000e+03 3.513990000000000169e-01
	6.829000000000000000e+03 3.514419999999999766e-01
	6.831000000000000000e+03 3.513390000000000124e-01
	6.833000000000000000e+03 3.513830000000000009e-01
	6.835000000000000000e+03 3.514260000000000161e-01
	6.837000000000000000e+03 3.514700000000000046e-01
	6.839000000000000000e+03 3.513669999999999849e-01
	6.841000000000000000e+03 3.512640000000000207e-01
	6.843000000000000000e+03 3.511619999999999742e-01
	6.845000000000000000e+03 3.512049999999999894e-01
	6.847000000000000000e+03 3.512489999999999779e-01
	6.849000000000000000e+03 3.512919999999999932e-01
	6.851000000000000000e+03 3.513359999999999816e-01
	6.853000000000000000e+03 3.513789999999999969e-01
	6.855000000000000000e+03 3.515679999999999916e-01
	6.857000000000000000e+03 3.516110000000000069e-01
	6.859000000000000000e+03 3.515090000000000159e-01
	6.861000000000000000e+03 3.514070000000000249e-01
	6.863000000000000000e+03 3.514499999999999846e-01
	6.865000000000000000e+03 3.513470000000000204e-01
	6.867000000000000000e+03 3.513910000000000089e-01
	6.869000000000000000e+03 3.514340000000000241e-01
	6.871000000000000000e+03 3.513319999999999776e-01
	6.873000000000000000e+03 3.513749999999999929e-01
	6.875000000000000000e+03 3.512730000000000019e-01
	6.877000000000000000e+03 3.514610000000000234e-01
	6.879000000000000000e+03 3.515050000000000119e-01
	6.881000000000000000e+03 3.514019999999999921e-01
	6.883000000000000000e+03 3.513000000000000012e-01
	6.885000000000000000e+03 3.511980000000000102e-01
	6.887000000000000000e+03 3.512410000000000254e-01
	6.889000000000000000e+03 3.512850000000000139e-01
	6.891000000000000000e+03 3.511830000000000229e-01
	6.893000000000000000e+03 3.512259999999999827e-01
	6.895000000000000000e+03 3.512689999999999979e-01
	6.897000000000000000e+03 3.511670000000000069e-01
	6.899000000000000000e+03 3.512100000000000222e-01
	6.901000000000000000e+03 3.511090000000000044e-01
	6.903000000000000000e+03 3.511520000000000197e-01
	6.905000000000000000e+03 3.511949999999999794e-01
	6.907000000000000000e+03 3.512379999999999947e-01
	6.909000000000000000e+03 3.514260000000000161e-01
	6.911000000000000000e+03 3.514689999999999759e-01
	6.913000000000000000e+03 3.516560000000000241e-01
	6.915000000000000000e+03 3.515550000000000064e-01
	6.917000000000000000e+03 3.515980000000000216e-01
	6.919000000000000000e+03 3.516400000000000081e-01
	6.921000000000000000e+03 3.515389999999999904e-01
	6.923000000000000000e+03 3.515820000000000056e-01
	6.925000000000000000e+03 3.516250000000000209e-01
	6.927000000000000000e+03 3.516670000000000074e-01
	6.929000000000000000e+03 3.517100000000000226e-01
	6.931000000000000000e+03 3.516090000000000049e-01
	6.933000000000000000e+03 3.516520000000000201e-01
	6.935000000000000000e+03 3.515499999999999736e-01
	6.937000000000000000e+03 3.514490000000000114e-01
	6.939000000000000000e+03 3.513470000000000204e-01
	6.941000000000000000e+03 3.513899999999999801e-01
	6.943000000000000000e+03 3.512890000000000179e-01
	6.945000000000000000e+03 3.511880000000000002e-01
	6.947000000000000000e+03 3.512310000000000154e-01
	6.949000000000000000e+03 3.511299999999999977e-01
	6.951000000000000000e+03 3.511719999999999842e-01
	6.953000000000000000e+03 3.512149999999999994e-01
	6.955000000000000000e+03 3.511139999999999817e-01
	6.957000000000000000e+03 3.510130000000000194e-01
	6.959000000000000000e+03 3.510559999999999792e-01
	6.961000000000000000e+03 3.510989999999999944e-01
	6.963000000000000000e+03 3.511420000000000097e-01
	6.965000000000000000e+03 3.510409999999999919e-01
	6.967000000000000000e+03 3.510840000000000072e-01
	6.969000000000000000e+03 3.511259999999999937e-01
	6.971000000000000000e+03 3.510260000000000047e-01
	6.973000000000000000e+03 3.510679999999999912e-01
	6.975000000000000000e+03 3.511110000000000064e-01
	6.977000000000000000e+03 3.511540000000000217e-01
	6.979000000000000000e+03 3.513399999999999856e-01
	6.981000000000000000e+03 3.513820000000000277e-01
	6.983000000000000000e+03 3.512819999999999832e-01
	6.985000000000000000e+03 3.514669999999999739e-01
	6.987000000000000000e+03 3.515099999999999891e-01
	6.989000000000000000e+03 3.514090000000000269e-01
	6.991000000000000000e+03 3.513089999999999824e-01
	6.993000000000000000e+03 3.513510000000000244e-01
	6.995000000000000000e+03 3.515369999999999884e-01
	6.997000000000000000e+03 3.517219999999999791e-01
	6.999000000000000000e+03 3.519070000000000253e-01
	7.001000000000000000e+03 3.518069999999999808e-01
	7.003000000000000000e+03 3.518490000000000228e-01
	7.005000000000000000e+03 3.517489999999999783e-01
	7.007000000000000000e+03 3.519340000000000246e-01
	7.009000000000000000e+03 3.518330000000000068e-01
	7.011000000000000000e+03 3.518760000000000221e-01
	7.013000000000000000e+03 3.517750000000000044e-01
	7.015000000000000000e+03 3.516750000000000154e-01
	7.017000000000000000e+03 3.518600000000000061e-01
	7.019000000000000000e+03 3.517600000000000171e-01
	7.021000000000000000e+03 3.518020000000000036e-01
	7.023000000000000000e+03 3.518439999999999901e-01
	7.025000000000000000e+03 3.518859999999999766e-01
	7.027000000000000000e+03 3.517859999999999876e-01
	7.029000000000000000e+03 3.518279999999999741e-01
	7.031000000000000000e+03 3.517279999999999851e-01
	7.033000000000000000e+03 3.517700000000000271e-01
	7.035000000000000000e+03 3.518120000000000136e-01
	7.037000000000000000e+03 3.519970000000000043e-01
	7.039000000000000000e+03 3.521810000000000218e-01
	7.041000000000000000e+03 3.522230000000000083e-01
	7.043000000000000000e+03 3.524070000000000258e-01
	7.045000000000000000e+03 3.524490000000000123e-01
	7.047000000000000000e+03 3.523490000000000233e-01
	7.049000000000000000e+03 3.525320000000000120e-01
	7.051000000000000000e+03 3.524320000000000230e-01
	7.053000000000000000e+03 3.524740000000000095e-01
	7.055000000000000000e+03 3.523740000000000205e-01
	7.057000000000000000e+03 3.524160000000000070e-01
	7.059000000000000000e+03 3.523160000000000180e-01
	7.061000000000000000e+03 3.523580000000000045e-01
	7.063000000000000000e+03 3.522580000000000156e-01
	7.065000000000000000e+03 3.521589999999999998e-01
	7.067000000000000000e+03 3.522000000000000131e-01
	7.069000000000000000e+03 3.522419999999999995e-01
	7.071000000000000000e+03 3.524249999999999883e-01
	7.073000000000000000e+03 3.524669999999999748e-01
	7.075000000000000000e+03 3.523669999999999858e-01
	7.077000000000000000e+03 3.522680000000000256e-01
	7.079000000000000000e+03 3.521679999999999811e-01
	7.081000000000000000e+03 3.523510000000000253e-01
	7.083000000000000000e+03 3.522520000000000095e-01
	7.085000000000000000e+03 3.521520000000000206e-01
	7.087000000000000000e+03 3.521940000000000071e-01
	7.089000000000000000e+03 3.520949999999999913e-01
	7.091000000000000000e+03 3.521369999999999778e-01
	7.093000000000000000e+03 3.521779999999999911e-01
	7.095000000000000000e+03 3.520789999999999753e-01
	7.097000000000000000e+03 3.522620000000000196e-01
	7.099000000000000000e+03 3.521619999999999751e-01
	7.101000000000000000e+03 3.522040000000000171e-01
	7.103000000000000000e+03 3.523859999999999770e-01
	7.105000000000000000e+03 3.524280000000000190e-01
	7.107000000000000000e+03 3.526099999999999790e-01
	7.109000000000000000e+03 3.526520000000000210e-01
	7.111000000000000000e+03 3.528339999999999810e-01
	7.113000000000000000e+03 3.527339999999999920e-01
	7.115000000000000000e+03 3.529160000000000075e-01
	7.117000000000000000e+03 3.529579999999999940e-01
	7.119000000000000000e+03 3.528589999999999782e-01
	7.121000000000000000e+03 3.528999999999999915e-01
	7.123000000000000000e+03 3.529410000000000047e-01
	7.125000000000000000e+03 3.528419999999999890e-01
	7.127000000000000000e+03 3.528830000000000022e-01
	7.129000000000000000e+03 3.529249999999999887e-01
	7.131000000000000000e+03 3.531059999999999754e-01
	7.133000000000000000e+03 3.531469999999999887e-01
	7.135000000000000000e+03 3.530479999999999730e-01
	7.137000000000000000e+03 3.530900000000000150e-01
	7.139000000000000000e+03 3.531309999999999727e-01
	7.141000000000000000e+03 3.530320000000000125e-01
	7.143000000000000000e+03 3.529329999999999967e-01
	7.145000000000000000e+03 3.531139999999999834e-01
	7.147000000000000000e+03 3.530150000000000232e-01
	7.149000000000000000e+03 3.529160000000000075e-01
	7.151000000000000000e+03 3.529579999999999940e-01
	7.153000000000000000e+03 3.528589999999999782e-01
	7.155000000000000000e+03 3.528999999999999915e-01
	7.157000000000000000e+03 3.529410000000000047e-01
	7.159000000000000000e+03 3.528430000000000177e-01
	7.161000000000000000e+03 3.528839999999999755e-01
	7.163000000000000000e+03 3.529249999999999887e-01
	7.165000000000000000e+03 3.528259999999999730e-01
	7.167000000000000000e+03 3.528669999999999862e-01
	7.169000000000000000e+03 3.529079999999999995e-01
	7.171000000000000000e+03 3.529490000000000127e-01
	7.173000000000000000e+03 3.528510000000000257e-01
	7.175000000000000000e+03 3.527529999999999832e-01
	7.177000000000000000e+03 3.526540000000000230e-01
	7.179000000000000000e+03 3.526949999999999807e-01
	7.181000000000000000e+03 3.527359999999999940e-01
	7.183000000000000000e+03 3.526380000000000070e-01
	7.185000000000000000e+03 3.526790000000000203e-01
	7.187000000000000000e+03 3.527199999999999780e-01
	7.189000000000000000e+03 3.528999999999999915e-01
	7.191000000000000000e+03 3.528020000000000045e-01
	7.193000000000000000e+03 3.527040000000000175e-01
	7.195000000000000000e+03 3.528839999999999755e-01
	7.197000000000000000e+03 3.527859999999999885e-01
	7.199000000000000000e+03 3.528270000000000017e-01
	7.201000000000000000e+03 3.528680000000000150e-01
	7.203000000000000000e+03 3.529089999999999727e-01
	7.205000000000000000e+03 3.529490000000000127e-01
	7.207000000000000000e+03 3.528510000000000257e-01
	7.209000000000000000e+03 3.528919999999999835e-01
	7.211000000000000000e+03 3.529329999999999967e-01
	7.213000000000000000e+03 3.528350000000000097e-01
	7.215000000000000000e+03 3.527370000000000227e-01
	7.217000000000000000e+03 3.527779999999999805e-01
	7.219000000000000000e+03 3.528189999999999937e-01
	7.221000000000000000e+03 3.528600000000000070e-01
	7.223000000000000000e+03 3.528999999999999915e-01
	7.225000000000000000e+03 3.528029999999999777e-01
	7.227000000000000000e+03 3.527049999999999907e-01
	7.229000000000000000e+03 3.527460000000000040e-01
	7.231000000000000000e+03 3.526480000000000170e-01
	7.233000000000000000e+03 3.525510000000000033e-01
	7.235000000000000000e+03 3.524530000000000163e-01
	7.237000000000000000e+03 3.524939999999999740e-01
	7.239000000000000000e+03 3.525349999999999873e-01
	7.241000000000000000e+03 3.527140000000000275e-01
	7.243000000000000000e+03 3.526159999999999850e-01
	7.245000000000000000e+03 3.525190000000000268e-01
	7.247000000000000000e+03 3.524220000000000130e-01
	7.249000000000000000e+03 3.526000000000000245e-01
	7.251000000000000000e+03 3.525030000000000108e-01
	7.253000000000000000e+03 3.524059999999999970e-01
	7.255000000000000000e+03 3.523089999999999833e-01
	7.257000000000000000e+03 3.523490000000000233e-01
	7.259000000000000000e+03 3.523899999999999810e-01
	7.261000000000000000e+03 3.522930000000000228e-01
	7.263000000000000000e+03 3.524709999999999788e-01
	7.265000000000000000e+03 3.525119999999999920e-01
	7.267000000000000000e+03 3.525530000000000053e-01
	7.269000000000000000e+03 3.525929999999999898e-01
	7.271000000000000000e+03 3.524959999999999760e-01
	7.273000000000000000e+03 3.526739999999999875e-01
	7.275000000000000000e+03 3.528519999999999990e-01
	7.277000000000000000e+03 3.527549999999999852e-01
	7.279000000000000000e+03 3.527959999999999985e-01
	7.281000000000000000e+03 3.528359999999999830e-01
	7.283000000000000000e+03 3.527390000000000247e-01
	7.285000000000000000e+03 3.527799999999999825e-01
	7.287000000000000000e+03 3.526830000000000243e-01
	7.289000000000000000e+03 3.527230000000000087e-01
	7.291000000000000000e+03 3.527640000000000220e-01
	7.293000000000000000e+03 3.528040000000000065e-01
	7.295000000000000000e+03 3.527069999999999927e-01
	7.297000000000000000e+03 3.526110000000000078e-01
	7.299000000000000000e+03 3.527879999999999905e-01
	7.301000000000000000e+03 3.528279999999999750e-01
	7.303000000000000000e+03 3.527319999999999900e-01
	7.305000000000000000e+03 3.526349999999999763e-01
	7.307000000000000000e+03 3.526759999999999895e-01
	7.309000000000000000e+03 3.527159999999999740e-01
	7.311000000000000000e+03 3.527560000000000140e-01
	7.313000000000000000e+03 3.527959999999999985e-01
	7.315000000000000000e+03 3.528370000000000117e-01
	7.317000000000000000e+03 3.528769999999999962e-01
	7.319000000000000000e+03 3.527799999999999825e-01
	7.321000000000000000e+03 3.528209999999999957e-01
	7.323000000000000000e+03 3.527239999999999820e-01
	7.325000000000000000e+03 3.527649999999999952e-01
	7.327000000000000000e+03 3.528049999999999797e-01
	7.329000000000000000e+03 3.529809999999999892e-01
	7.331000000000000000e+03 3.530209999999999737e-01
	7.333000000000000000e+03 3.531980000000000119e-01
	7.335000000000000000e+03 3.532379999999999964e-01
	7.337000000000000000e+03 3.532779999999999809e-01
	7.339000000000000000e+03 3.531819999999999959e-01
	7.341000000000000000e+03 3.530849999999999822e-01
	7.343000000000000000e+03 3.529889999999999972e-01
	7.345000000000000000e+03 3.530289999999999817e-01
	7.347000000000000000e+03 3.529329999999999967e-01
	7.349000000000000000e+03 3.529729999999999812e-01
	7.351000000000000000e+03 3.528769999999999962e-01
	7.353000000000000000e+03 3.529169999999999807e-01
	7.355000000000000000e+03 3.528209999999999957e-01
	7.357000000000000000e+03 3.528609999999999802e-01
	7.359000000000000000e+03 3.529010000000000202e-01
	7.361000000000000000e+03 3.529410000000000047e-01
	7.363000000000000000e+03 3.529809999999999892e-01
	7.365000000000000000e+03 3.530209999999999737e-01
	7.367000000000000000e+03 3.529249999999999887e-01
	7.369000000000000000e+03 3.529649999999999732e-01
	7.371000000000000000e+03 3.530050000000000132e-01
	7.373000000000000000e+03 3.530449999999999977e-01
	7.375000000000000000e+03 3.529490000000000127e-01
	7.377000000000000000e+03 3.528530000000000277e-01
	7.379000000000000000e+03 3.528930000000000122e-01
	7.381000000000000000e+03 3.527980000000000005e-01
	7.383000000000000000e+03 3.528379999999999850e-01
	7.385000000000000000e+03 3.527420000000000000e-01
	7.387000000000000000e+03 3.526469999999999883e-01
	7.389000000000000000e+03 3.526859999999999995e-01
	7.391000000000000000e+03 3.527259999999999840e-01
	7.393000000000000000e+03 3.529010000000000202e-01
	7.395000000000000000e+03 3.530760000000000010e-01
	7.397000000000000000e+03 3.529809999999999892e-01
	7.399000000000000000e+03 3.530209999999999737e-01
	7.401000000000000000e+03 3.529249999999999887e-01
	7.403000000000000000e+03 3.529649999999999732e-01
	7.405000000000000000e+03 3.530050000000000132e-01
	7.407000000000000000e+03 3.529089999999999727e-01
	7.409000000000000000e+03 3.528140000000000165e-01
	7.411000000000000000e+03 3.528540000000000010e-01
	7.413000000000000000e+03 3.528939999999999855e-01
	7.415000000000000000e+03 3.529329999999999967e-01
	7.417000000000000000e+03 3.529729999999999812e-01
	7.419000000000000000e+03 3.530130000000000212e-01
	7.421000000000000000e+03 3.531869999999999732e-01
	7.423000000000000000e+03 3.533609999999999807e-01
	7.425000000000000000e+03 3.532660000000000244e-01
	7.427000000000000000e+03 3.534399999999999764e-01
	7.429000000000000000e+03 3.533450000000000202e-01
	7.431000000000000000e+03 3.533839999999999759e-01
	7.433000000000000000e+03 3.534240000000000159e-01
	7.435000000000000000e+03 3.534630000000000272e-01
	7.437000000000000000e+03 3.535030000000000117e-01
	7.439000000000000000e+03 3.534079999999999999e-01
	7.441000000000000000e+03 3.534470000000000112e-01
	7.443000000000000000e+03 3.533519999999999994e-01
	7.445000000000000000e+03 3.533919999999999839e-01
	7.447000000000000000e+03 3.532970000000000277e-01
	7.449000000000000000e+03 3.534700000000000064e-01
	7.451000000000000000e+03 3.535099999999999909e-01
	7.453000000000000000e+03 3.535490000000000022e-01
	7.455000000000000000e+03 3.534539999999999904e-01
	7.457000000000000000e+03 3.534930000000000017e-01
	7.459000000000000000e+03 3.536670000000000091e-01
	7.461000000000000000e+03 3.537060000000000204e-01
	7.463000000000000000e+03 3.537449999999999761e-01
	7.465000000000000000e+03 3.537839999999999874e-01
	7.467000000000000000e+03 3.538229999999999986e-01
	7.469000000000000000e+03 3.538629999999999831e-01
	7.471000000000000000e+03 3.539019999999999944e-01
	7.473000000000000000e+03 3.540749999999999731e-01
	7.475000000000000000e+03 3.541139999999999843e-01
	7.477000000000000000e+03 3.541529999999999956e-01
	7.479000000000000000e+03 3.541920000000000068e-01
	7.481000000000000000e+03 3.540969999999999951e-01
	7.483000000000000000e+03 3.541360000000000063e-01
	7.485000000000000000e+03 3.540409999999999946e-01
	7.487000000000000000e+03 3.540800000000000058e-01
	7.489000000000000000e+03 3.539860000000000229e-01
	7.491000000000000000e+03 3.538910000000000111e-01
	7.493000000000000000e+03 3.537969999999999726e-01
	7.495000000000000000e+03 3.538359999999999839e-01
	7.497000000000000000e+03 3.538749999999999951e-01
	7.499000000000000000e+03 3.537810000000000121e-01
	7.501000000000000000e+03 3.538189999999999946e-01
	7.503000000000000000e+03 3.537250000000000116e-01
	7.505000000000000000e+03 3.536309999999999731e-01
	7.507000000000000000e+03 3.536699999999999844e-01
	7.509000000000000000e+03 3.537089999999999956e-01
	7.511000000000000000e+03 3.537480000000000069e-01
	7.513000000000000000e+03 3.537870000000000181e-01
	7.515000000000000000e+03 3.538259999999999739e-01
	7.517000000000000000e+03 3.537319999999999909e-01
	7.519000000000000000e+03 3.536369999999999791e-01
	7.521000000000000000e+03 3.535429999999999962e-01
	7.523000000000000000e+03 3.534490000000000132e-01
	7.525000000000000000e+03 3.534880000000000244e-01
	7.527000000000000000e+03 3.533939999999999859e-01
	7.529000000000000000e+03 3.535659999999999914e-01
	7.531000000000000000e+03 3.537379999999999969e-01
	7.533000000000000000e+03 3.536440000000000139e-01
	7.535000000000000000e+03 3.536830000000000251e-01
	7.537000000000000000e+03 3.537219999999999809e-01
	7.539000000000000000e+03 3.536279999999999979e-01
	7.541000000000000000e+03 3.536670000000000091e-01
	7.543000000000000000e+03 3.537049999999999916e-01
	7.545000000000000000e+03 3.536119999999999819e-01
	7.547000000000000000e+03 3.535179999999999989e-01
	7.549000000000000000e+03 3.535570000000000102e-01
	7.551000000000000000e+03 3.535960000000000214e-01
	7.553000000000000000e+03 3.537669999999999981e-01
	7.555000000000000000e+03 3.538049999999999806e-01
	7.557000000000000000e+03 3.538439999999999919e-01
	7.559000000000000000e+03 3.538830000000000031e-01
	7.561000000000000000e+03 3.539209999999999856e-01
	7.563000000000000000e+03 3.539599999999999969e-01
	7.565000000000000000e+03 3.539990000000000081e-01
	7.567000000000000000e+03 3.540369999999999906e-01
	7.569000000000000000e+03 3.539439999999999809e-01
	7.571000000000000000e+03 3.541139999999999843e-01
	7.573000000000000000e+03 3.541529999999999956e-01
	7.575000000000000000e+03 3.540590000000000126e-01
	7.577000000000000000e+03 3.542299999999999893e-01
	7.579000000000000000e+03 3.542680000000000273e-01
	7.581000000000000000e+03 3.543069999999999831e-01
	7.583000000000000000e+03 3.542130000000000001e-01
	7.585000000000000000e+03 3.541199999999999903e-01
	7.587000000000000000e+03 3.542899999999999938e-01
	7.589000000000000000e+03 3.541969999999999841e-01
	7.591000000000000000e+03 3.542350000000000221e-01
	7.593000000000000000e+03 3.541420000000000123e-01
	7.595000000000000000e+03 3.541799999999999948e-01
	7.597000000000000000e+03 3.540869999999999851e-01
	7.599000000000000000e+03 3.541259999999999963e-01
	7.601000000000000000e+03 3.540320000000000134e-01
	7.603000000000000000e+03 3.539390000000000036e-01
	7.605000000000000000e+03 3.538459999999999939e-01
	7.607000000000000000e+03 3.540159999999999973e-01
	7.609000000000000000e+03 3.540539999999999798e-01
	7.611000000000000000e+03 3.539610000000000256e-01
	7.613000000000000000e+03 3.538680000000000159e-01
	7.615000000000000000e+03 3.540380000000000194e-01
	7.617000000000000000e+03 3.540760000000000018e-01
	7.619000000000000000e+03 3.541150000000000131e-01
	7.621000000000000000e+03 3.541529999999999956e-01
	7.623000000000000000e+03 3.540599999999999858e-01
	7.625000000000000000e+03 3.542299999999999893e-01
	7.627000000000000000e+03 3.542680000000000273e-01
	7.629000000000000000e+03 3.541750000000000176e-01
	7.631000000000000000e+03 3.542130000000000001e-01
	7.633000000000000000e+03 3.541199999999999903e-01
	7.635000000000000000e+03 3.541579999999999728e-01
	7.637000000000000000e+03 3.541969999999999841e-01
	7.639000000000000000e+03 3.541039999999999743e-01
	7.641000000000000000e+03 3.541420000000000123e-01
	7.643000000000000000e+03 3.541799999999999948e-01
	7.645000000000000000e+03 3.542179999999999773e-01
	7.647000000000000000e+03 3.541259999999999963e-01
	7.649000000000000000e+03 3.540329999999999866e-01
	7.651000000000000000e+03 3.540710000000000246e-01
	7.653000000000000000e+03 3.541090000000000071e-01
	7.655000000000000000e+03 3.541480000000000183e-01
	7.657000000000000000e+03 3.540550000000000086e-01
	7.659000000000000000e+03 3.539630000000000276e-01
	7.661000000000000000e+03 3.540010000000000101e-01
	7.663000000000000000e+03 3.539080000000000004e-01
	7.665000000000000000e+03 3.538160000000000194e-01
	7.667000000000000000e+03 3.537239999999999829e-01
	7.669000000000000000e+03 3.537620000000000209e-01
	7.671000000000000000e+03 3.538000000000000034e-01
	7.673000000000000000e+03 3.538379999999999859e-01
	7.675000000000000000e+03 3.537460000000000049e-01
	7.677000000000000000e+03 3.537839999999999874e-01
	7.679000000000000000e+03 3.536920000000000064e-01
	7.681000000000000000e+03 3.537299999999999889e-01
	7.683000000000000000e+03 3.537680000000000269e-01
	7.685000000000000000e+03 3.538060000000000094e-01
	7.687000000000000000e+03 3.538439999999999919e-01
	7.689000000000000000e+03 3.538819999999999744e-01
	7.691000000000000000e+03 3.540499999999999758e-01
	7.693000000000000000e+03 3.540880000000000138e-01
	7.695000000000000000e+03 3.539959999999999773e-01
	7.697000000000000000e+03 3.540340000000000154e-01
	7.699000000000000000e+03 3.539419999999999789e-01
	7.701000000000000000e+03 3.539800000000000169e-01
	7.703000000000000000e+03 3.540179999999999993e-01
	7.705000000000000000e+03 3.539260000000000184e-01
	7.707000000000000000e+03 3.539640000000000009e-01
	7.709000000000000000e+03 3.538720000000000199e-01
	7.711000000000000000e+03 3.537799999999999834e-01
	7.713000000000000000e+03 3.538180000000000214e-01
	7.715000000000000000e+03 3.539860000000000229e-01
	7.717000000000000000e+03 3.538939999999999864e-01
	7.719000000000000000e+03 3.538020000000000054e-01
	7.721000000000000000e+03 3.538399999999999879e-01
	7.723000000000000000e+03 3.537489999999999801e-01
	7.725000000000000000e+03 3.537859999999999894e-01
	7.727000000000000000e+03 3.539539999999999909e-01
	7.729000000000000000e+03 3.538620000000000099e-01
	7.731000000000000000e+03 3.540289999999999826e-01
	7.733000000000000000e+03 3.540670000000000206e-01
	7.735000000000000000e+03 3.541050000000000031e-01
	7.737000000000000000e+03 3.542719999999999758e-01
	7.739000000000000000e+03 3.543089999999999851e-01
	7.741000000000000000e+03 3.543470000000000231e-01
	7.743000000000000000e+03 3.542549999999999866e-01
	7.745000000000000000e+03 3.542930000000000246e-01
	7.747000000000000000e+03 3.542020000000000168e-01
	7.749000000000000000e+03 3.542390000000000261e-01
	7.751000000000000000e+03 3.544059999999999988e-01
	7.753000000000000000e+03 3.544430000000000081e-01
	7.755000000000000000e+03 3.544809999999999905e-01
	7.757000000000000000e+03 3.546469999999999900e-01
	7.759000000000000000e+03 3.548140000000000183e-01
	7.761000000000000000e+03 3.547219999999999818e-01
	7.763000000000000000e+03 3.546309999999999740e-01
	7.765000000000000000e+03 3.546679999999999833e-01
	7.767000000000000000e+03 3.545769999999999755e-01
	7.769000000000000000e+03 3.544860000000000233e-01
	7.771000000000000000e+03 3.545229999999999770e-01
	7.773000000000000000e+03 3.545610000000000150e-01
	7.775000000000000000e+03 3.547270000000000145e-01
	7.777000000000000000e+03 3.547640000000000238e-01
	7.779000000000000000e+03 3.548009999999999775e-01
	7.781000000000000000e+03 3.547100000000000253e-01
	7.783000000000000000e+03 3.546190000000000175e-01
	7.785000000000000000e+03 3.546560000000000268e-01
	7.787000000000000000e+03 3.546940000000000093e-01
	7.789000000000000000e+03 3.548589999999999800e-01
	7.791000000000000000e+03 3.547679999999999723e-01
	7.793000000000000000e+03 3.548060000000000103e-01
	7.795000000000000000e+03 3.548430000000000195e-01
	7.797000000000000000e+03 3.548799999999999732e-01
	7.799000000000000000e+03 3.549169999999999825e-01
	7.801000000000000000e+03 3.549539999999999917e-01
	7.803000000000000000e+03 3.549919999999999742e-01
	7.805000000000000000e+03 3.550289999999999835e-01
	7.807000000000000000e+03 3.550659999999999927e-01
	7.809000000000000000e+03 3.549749999999999850e-01
	7.811000000000000000e+03 3.550119999999999942e-01
	7.813000000000000000e+03 3.550490000000000035e-01
	7.815000000000000000e+03 3.552139999999999742e-01
	7.817000000000000000e+03 3.553790000000000004e-01
	7.819000000000000000e+03 3.555440000000000267e-01
	7.821000000000000000e+03 3.555809999999999804e-01
	7.823000000000000000e+03 3.554899999999999727e-01
	7.825000000000000000e+03 3.553990000000000204e-01
	7.827000000000000000e+03 3.553089999999999860e-01
	7.829000000000000000e+03 3.552179999999999782e-01
	7.831000000000000000e+03 3.552549999999999875e-01
	7.833000000000000000e+03 3.552919999999999967e-01
	7.835000000000000000e+03 3.552009999999999890e-01
	7.837000000000000000e+03 3.551099999999999812e-01
	7.839000000000000000e+03 3.552750000000000075e-01
	7.841000000000000000e+03 3.551839999999999997e-01
	7.843000000000000000e+03 3.553490000000000260e-01
	7.845000000000000000e+03 3.552580000000000182e-01
	7.847000000000000000e+03 3.552950000000000275e-01
	7.849000000000000000e+03 3.552040000000000197e-01
	7.851000000000000000e+03 3.553689999999999904e-01
	7.853000000000000000e+03 3.555329999999999879e-01
	7.855000000000000000e+03 3.554419999999999802e-01
	7.857000000000000000e+03 3.554789999999999894e-01
	7.859000000000000000e+03 3.555159999999999987e-01
	7.861000000000000000e+03 3.554260000000000197e-01
	7.863000000000000000e+03 3.554620000000000002e-01
	7.865000000000000000e+03 3.553720000000000212e-01
	7.867000000000000000e+03 3.554089999999999749e-01
	7.869000000000000000e+03 3.554450000000000109e-01
	7.871000000000000000e+03 3.554820000000000202e-01
	7.873000000000000000e+03 3.553919999999999857e-01
	7.875000000000000000e+03 3.553020000000000067e-01
	7.877000000000000000e+03 3.552109999999999990e-01
	7.879000000000000000e+03 3.552480000000000082e-01
	7.881000000000000000e+03 3.551579999999999737e-01
	7.883000000000000000e+03 3.551949999999999830e-01
	7.885000000000000000e+03 3.553580000000000072e-01
	7.887000000000000000e+03 3.555220000000000047e-01
	7.889000000000000000e+03 3.556849999999999734e-01
	7.891000000000000000e+03 3.555949999999999944e-01
	7.893000000000000000e+03 3.555050000000000154e-01
	7.895000000000000000e+03 3.554149999999999809e-01
	7.897000000000000000e+03 3.554510000000000169e-01
	7.899000000000000000e+03 3.556150000000000144e-01
	7.901000000000000000e+03 3.556509999999999949e-01
	7.903000000000000000e+03 3.556880000000000042e-01
	7.905000000000000000e+03 3.555980000000000252e-01
	7.907000000000000000e+03 3.555079999999999907e-01
	7.909000000000000000e+03 3.555440000000000267e-01
	7.911000000000000000e+03 3.557069999999999954e-01
	7.913000000000000000e+03 3.557440000000000047e-01
	7.915000000000000000e+03 3.557799999999999851e-01
	7.917000000000000000e+03 3.558169999999999944e-01
	7.919000000000000000e+03 3.557270000000000154e-01
	7.921000000000000000e+03 3.557629999999999959e-01
	7.923000000000000000e+03 3.558000000000000052e-01
	7.925000000000000000e+03 3.557100000000000262e-01
	7.927000000000000000e+03 3.556199999999999917e-01
	7.929000000000000000e+03 3.556560000000000277e-01
	7.931000000000000000e+03 3.555670000000000219e-01
	7.933000000000000000e+03 3.556030000000000024e-01
	7.935000000000000000e+03 3.556400000000000117e-01
	7.937000000000000000e+03 3.555499999999999772e-01
	7.939000000000000000e+03 3.555860000000000132e-01
	7.941000000000000000e+03 3.556230000000000224e-01
	7.943000000000000000e+03 3.555329999999999879e-01
	7.945000000000000000e+03 3.556949999999999834e-01
	7.947000000000000000e+03 3.557319999999999927e-01
	7.949000000000000000e+03 3.558939999999999881e-01
	7.951000000000000000e+03 3.558040000000000092e-01
	7.953000000000000000e+03 3.558410000000000184e-01
	7.955000000000000000e+03 3.557509999999999839e-01
	7.957000000000000000e+03 3.557870000000000199e-01
	7.959000000000000000e+03 3.558239999999999736e-01
	7.961000000000000000e+03 3.558600000000000096e-01
	7.963000000000000000e+03 3.557699999999999751e-01
	7.965000000000000000e+03 3.558069999999999844e-01
	7.967000000000000000e+03 3.558430000000000204e-01
	7.969000000000000000e+03 3.560050000000000159e-01
	7.971000000000000000e+03 3.559149999999999814e-01
	7.973000000000000000e+03 3.560769999999999769e-01
	7.975000000000000000e+03 3.559869999999999979e-01
	7.977000000000000000e+03 3.560240000000000071e-01
	7.979000000000000000e+03 3.560599999999999876e-01
	7.981000000000000000e+03 3.560960000000000236e-01
	7.983000000000000000e+03 3.560070000000000179e-01
	7.985000000000000000e+03 3.559169999999999834e-01
	7.987000000000000000e+03 3.559530000000000194e-01
	7.989000000000000000e+03 3.561150000000000149e-01
	7.991000000000000000e+03 3.562759999999999816e-01
	7.993000000000000000e+03 3.563120000000000176e-01
	7.995000000000000000e+03 3.562230000000000119e-01
	7.997000000000000000e+03 3.562589999999999923e-01
	7.999000000000000000e+03 3.562949999999999728e-01
	8.001000000000000000e+03 3.562049999999999939e-01
	8.003000000000000000e+03 3.563660000000000161e-01
	8.005000000000000000e+03 3.565269999999999828e-01
	8.007000000000000000e+03 3.565630000000000188e-01
	8.009000000000000000e+03 3.565989999999999993e-01
	8.011000000000000000e+03 3.567589999999999928e-01
	8.013000000000000000e+03 3.567949999999999733e-01
	8.015000000000000000e+03 3.567060000000000231e-01
	8.017000000000000000e+03 3.568669999999999898e-01
	8.019000000000000000e+03 3.569019999999999970e-01
	8.021000000000000000e+03 3.569379999999999775e-01
	8.023000000000000000e+03 3.568490000000000273e-01
	8.025000000000000000e+03 3.567600000000000215e-01
	8.027000000000000000e+03 3.569200000000000150e-01
	8.029000000000000000e+03 3.569559999999999955e-01
	8.031000000000000000e+03 3.568669999999999898e-01
	8.033000000000000000e+03 3.567779999999999840e-01
	8.035000000000000000e+03 3.566889999999999783e-01
	8.037000000000000000e+03 3.567250000000000143e-01
	8.039000000000000000e+03 3.566360000000000086e-01
	8.041000000000000000e+03 3.565479999999999761e-01
	8.043000000000000000e+03 3.565829999999999833e-01
	8.045000000000000000e+03 3.564950000000000063e-01
	8.047000000000000000e+03 3.566549999999999998e-01
	8.049000000000000000e+03 3.566900000000000071e-01
	8.051000000000000000e+03 3.567259999999999875e-01
	8.053000000000000000e+03 3.566369999999999818e-01
	8.055000000000000000e+03 3.565490000000000048e-01
	8.057000000000000000e+03 3.564599999999999991e-01
	8.059000000000000000e+03 3.563720000000000221e-01
	8.061000000000000000e+03 3.564069999999999738e-01
	8.063000000000000000e+03 3.563189999999999968e-01
	8.065000000000000000e+03 3.563549999999999773e-01
	8.067000000000000000e+03 3.562660000000000271e-01
	8.069000000000000000e+03 3.563020000000000076e-01
	8.071000000000000000e+03 3.563379999999999881e-01
	8.073000000000000000e+03 3.563729999999999953e-01
	8.075000000000000000e+03 3.562850000000000183e-01
	8.077000000000000000e+03 3.563200000000000256e-01
	8.079000000000000000e+03 3.562319999999999931e-01
	8.081000000000000000e+03 3.563919999999999866e-01
	8.083000000000000000e+03 3.563029999999999808e-01
	8.085000000000000000e+03 3.563390000000000168e-01
	8.087000000000000000e+03 3.564979999999999816e-01
	8.089000000000000000e+03 3.565340000000000176e-01
	8.091000000000000000e+03 3.564450000000000118e-01
	8.093000000000000000e+03 3.563569999999999793e-01
	8.095000000000000000e+03 3.563930000000000153e-01
	8.097000000000000000e+03 3.563049999999999828e-01
	8.099000000000000000e+03 3.562170000000000059e-01
	8.101000000000000000e+03 3.561289999999999734e-01
	8.103000000000000000e+03 3.560409999999999964e-01
	8.105000000000000000e+03 3.560760000000000036e-01
	8.107000000000000000e+03 3.561119999999999841e-01
	8.109000000000000000e+03 3.560240000000000071e-01
	8.111000000000000000e+03 3.560599999999999876e-01
	8.113000000000000000e+03 3.562179999999999791e-01
	8.115000000000000000e+03 3.562540000000000151e-01
	8.117000000000000000e+03 3.564120000000000066e-01
	8.119000000000000000e+03 3.563250000000000028e-01
	8.121000000000000000e+03 3.562370000000000259e-01
	8.123000000000000000e+03 3.562719999999999776e-01
	8.125000000000000000e+03 3.563080000000000136e-01
	8.127000000000000000e+03 3.563430000000000208e-01
	8.129000000000000000e+03 3.562549999999999883e-01
	8.131000000000000000e+03 3.561679999999999846e-01
	8.133000000000000000e+03 3.560800000000000076e-01
	8.135000000000000000e+03 3.562379999999999991e-01
	8.137000000000000000e+03 3.562739999999999796e-01
	8.139000000000000000e+03 3.561860000000000026e-01
	8.141000000000000000e+03 3.563439999999999941e-01
	8.143000000000000000e+03 3.563799999999999746e-01
	8.145000000000000000e+03 3.565380000000000216e-01
	8.147000000000000000e+03 3.564499999999999891e-01
	8.149000000000000000e+03 3.563629999999999853e-01
	8.151000000000000000e+03 3.563979999999999926e-01
	8.153000000000000000e+03 3.563109999999999888e-01
	8.155000000000000000e+03 3.562230000000000119e-01
	8.157000000000000000e+03 3.562580000000000191e-01
	8.159000000000000000e+03 3.561710000000000154e-01
	8.161000000000000000e+03 3.560840000000000116e-01
	8.163000000000000000e+03 3.561190000000000189e-01
	8.165000000000000000e+03 3.561540000000000261e-01
	8.167000000000000000e+03 3.561900000000000066e-01
	8.169000000000000000e+03 3.563470000000000248e-01
	8.171000000000000000e+03 3.563819999999999766e-01
	8.173000000000000000e+03 3.562949999999999728e-01
	8.175000000000000000e+03 3.564530000000000198e-01
	8.177000000000000000e+03 3.566099999999999826e-01
	8.179000000000000000e+03 3.566449999999999898e-01
	8.181000000000000000e+03 3.566799999999999971e-01
	8.183000000000000000e+03 3.565929999999999933e-01
	8.185000000000000000e+03 3.566280000000000006e-01
	8.187000000000000000e+03 3.565409999999999968e-01
	8.189000000000000000e+03 3.565760000000000041e-01
	8.191000000000000000e+03 3.566110000000000113e-01
	8.193000000000000000e+03 3.565240000000000076e-01
	8.195000000000000000e+03 3.566810000000000258e-01
	8.197000000000000000e+03 3.567159999999999775e-01
	8.199000000000000000e+03 3.566289999999999738e-01
	8.201000000000000000e+03 3.567859999999999920e-01
	8.203000000000000000e+03 3.569430000000000103e-01
	8.205000000000000000e+03 3.568560000000000065e-01
	8.207000000000000000e+03 3.568899999999999850e-01
	8.209000000000000000e+03 3.568040000000000100e-01
	8.211000000000000000e+03 3.569599999999999995e-01
	8.213000000000000000e+03 3.568729999999999958e-01
	8.215000000000000000e+03 3.570300000000000140e-01
	8.217000000000000000e+03 3.569430000000000103e-01
	8.219000000000000000e+03 3.570989999999999998e-01
	8.221000000000000000e+03 3.570130000000000248e-01
	8.223000000000000000e+03 3.569260000000000210e-01
	8.225000000000000000e+03 3.568390000000000173e-01
	8.227000000000000000e+03 3.568740000000000245e-01
	8.229000000000000000e+03 3.567870000000000208e-01
	8.231000000000000000e+03 3.567000000000000171e-01
	8.233000000000000000e+03 3.566139999999999866e-01
	8.235000000000000000e+03 3.566480000000000206e-01
	8.237000000000000000e+03 3.568049999999999833e-01
	8.239000000000000000e+03 3.569609999999999728e-01
	8.241000000000000000e+03 3.569959999999999800e-01
	8.243000000000000000e+03 3.570300000000000140e-01
	8.245000000000000000e+03 3.569439999999999835e-01
	8.247000000000000000e+03 3.568569999999999798e-01
	8.249000000000000000e+03 3.568919999999999870e-01
	8.251000000000000000e+03 3.568049999999999833e-01
	8.253000000000000000e+03 3.567190000000000083e-01
	8.255000000000000000e+03 3.566320000000000046e-01
	8.257000000000000000e+03 3.566670000000000118e-01
	8.259000000000000000e+03 3.567020000000000191e-01
	8.261000000000000000e+03 3.567359999999999975e-01
	8.263000000000000000e+03 3.566500000000000226e-01
	8.265000000000000000e+03 3.565639999999999921e-01
	8.267000000000000000e+03 3.565989999999999993e-01
	8.269000000000000000e+03 3.566329999999999778e-01
	8.271000000000000000e+03 3.566679999999999851e-01
	8.273000000000000000e+03 3.568230000000000013e-01
	8.275000000000000000e+03 3.568580000000000085e-01
	8.277000000000000000e+03 3.567719999999999780e-01
	8.279000000000000000e+03 3.566860000000000031e-01
	8.281000000000000000e+03 3.565989999999999993e-01
	8.283000000000000000e+03 3.566340000000000066e-01
	8.285000000000000000e+03 3.567890000000000228e-01
	8.287000000000000000e+03 3.568239999999999745e-01
	8.289000000000000000e+03 3.568580000000000085e-01
	8.291000000000000000e+03 3.567719999999999780e-01
	8.293000000000000000e+03 3.568069999999999853e-01
	8.295000000000000000e+03 3.568410000000000193e-01
	8.297000000000000000e+03 3.567549999999999888e-01
	8.299000000000000000e+03 3.567899999999999960e-01
	8.301000000000000000e+03 3.567040000000000211e-01
	8.303000000000000000e+03 3.567389999999999728e-01
	8.305000000000000000e+03 3.567730000000000068e-01
	8.307000000000000000e+03 3.566869999999999763e-01
	8.309000000000000000e+03 3.566010000000000013e-01
	8.311000000000000000e+03 3.566360000000000086e-01
	8.313000000000000000e+03 3.565499999999999781e-01
	8.315000000000000000e+03 3.567049999999999943e-01
	8.317000000000000000e+03 3.568589999999999818e-01
	8.319000000000000000e+03 3.568939999999999890e-01
	8.321000000000000000e+03 3.569280000000000230e-01
	8.323000000000000000e+03 3.568419999999999925e-01
	8.325000000000000000e+03 3.568769999999999998e-01
	8.327000000000000000e+03 3.569109999999999783e-01
	8.329000000000000000e+03 3.570659999999999945e-01
	8.331000000000000000e+03 3.572199999999999820e-01
	8.333000000000000000e+03 3.573740000000000250e-01
	8.335000000000000000e+03 3.574089999999999767e-01
	8.337000000000000000e+03 3.574430000000000107e-01
	8.339000000000000000e+03 3.575969999999999982e-01
	8.341000000000000000e+03 3.576309999999999767e-01
	8.343000000000000000e+03 3.576650000000000107e-01
	8.345000000000000000e+03 3.575789999999999802e-01
	8.347000000000000000e+03 3.574939999999999785e-01
	8.349000000000000000e+03 3.575280000000000125e-01
	8.351000000000000000e+03 3.574419999999999820e-01
	8.353000000000000000e+03 3.575960000000000250e-01
	8.355000000000000000e+03 3.576300000000000034e-01
	8.357000000000000000e+03 3.576639999999999819e-01
	8.359000000000000000e+03 3.575789999999999802e-01
	8.361000000000000000e+03 3.574930000000000052e-01
	8.363000000000000000e+03 3.574080000000000035e-01
	8.365000000000000000e+03 3.575610000000000177e-01
	8.367000000000000000e+03 3.575949999999999962e-01
	8.369000000000000000e+03 3.577489999999999837e-01
	8.371000000000000000e+03 3.576630000000000087e-01
	8.373000000000000000e+03 3.578169999999999962e-01
	8.375000000000000000e+03 3.577310000000000212e-01
	8.377000000000000000e+03 3.577649999999999997e-01
	8.379000000000000000e+03 3.577989999999999782e-01
	8.381000000000000000e+03 3.577139999999999764e-01
	8.383000000000000000e+03 3.576289999999999747e-01
	8.385000000000000000e+03 3.575429999999999997e-01
	8.387000000000000000e+03 3.574579999999999980e-01
	8.389000000000000000e+03 3.574919999999999765e-01
	8.391000000000000000e+03 3.576449999999999907e-01
	8.393000000000000000e+03 3.577980000000000049e-01
	8.395000000000000000e+03 3.577130000000000032e-01
	8.397000000000000000e+03 3.577469999999999817e-01
	8.399000000000000000e+03 3.577810000000000157e-01
	8.401000000000000000e+03 3.576960000000000139e-01
	8.403000000000000000e+03 3.577290000000000192e-01
	8.405000000000000000e+03 3.578819999999999779e-01
	8.407000000000000000e+03 3.577969999999999762e-01
	8.409000000000000000e+03 3.577119999999999744e-01
	8.411000000000000000e+03 3.577460000000000084e-01
	8.413000000000000000e+03 3.577799999999999869e-01
	8.415000000000000000e+03 3.576949999999999852e-01
	8.417000000000000000e+03 3.577279999999999904e-01
	8.419000000000000000e+03 3.576429999999999887e-01
	8.421000000000000000e+03 3.575579999999999870e-01
	8.423000000000000000e+03 3.575920000000000210e-01
	8.425000000000000000e+03 3.575070000000000192e-01
	8.427000000000000000e+03 3.574229999999999907e-01
	8.429000000000000000e+03 3.573379999999999890e-01
	8.431000000000000000e+03 3.573720000000000230e-01
	8.433000000000000000e+03 3.572870000000000212e-01
	8.435000000000000000e+03 3.574390000000000067e-01
	8.437000000000000000e+03 3.573549999999999782e-01
	8.439000000000000000e+03 3.572699999999999765e-01
	8.441000000000000000e+03 3.571849999999999747e-01
	8.443000000000000000e+03 3.572190000000000087e-01
	8.445000000000000000e+03 3.571340000000000070e-01
	8.447000000000000000e+03 3.571679999999999855e-01
	8.449000000000000000e+03 3.570840000000000125e-01
	8.451000000000000000e+03 3.572359999999999980e-01
	8.453000000000000000e+03 3.571509999999999962e-01
	8.455000000000000000e+03 3.570670000000000233e-01
	8.457000000000000000e+03 3.569820000000000215e-01
	8.459000000000000000e+03 3.571340000000000070e-01
	8.461000000000000000e+03 3.571679999999999855e-01
	8.463000000000000000e+03 3.572020000000000195e-01
	8.465000000000000000e+03 3.572359999999999980e-01
	8.467000000000000000e+03 3.572690000000000032e-01
	8.469000000000000000e+03 3.573029999999999817e-01
	8.471000000000000000e+03 3.573370000000000157e-01
	8.473000000000000000e+03 3.573700000000000210e-01
	8.475000000000000000e+03 3.572859999999999925e-01
	8.477000000000000000e+03 3.572020000000000195e-01
	8.479000000000000000e+03 3.571179999999999910e-01
	8.481000000000000000e+03 3.571509999999999962e-01
	8.483000000000000000e+03 3.571849999999999747e-01
	8.485000000000000000e+03 3.571010000000000018e-01
	8.487000000000000000e+03 3.572520000000000140e-01
	8.489000000000000000e+03 3.571679999999999855e-01
	8.491000000000000000e+03 3.570840000000000125e-01
	8.493000000000000000e+03 3.569999999999999840e-01
	8.495000000000000000e+03 3.570340000000000180e-01
	8.497000000000000000e+03 3.570670000000000233e-01
	8.499000000000000000e+03 3.571010000000000018e-01
	8.501000000000000000e+03 3.571340000000000070e-01
	8.503000000000000000e+03 3.571679999999999855e-01
	8.505000000000000000e+03 3.572020000000000195e-01
	8.507000000000000000e+03 3.571179999999999910e-01
	8.509000000000000000e+03 3.570340000000000180e-01
	8.511000000000000000e+03 3.570670000000000233e-01
	8.513000000000000000e+03 3.569829999999999948e-01
	8.515000000000000000e+03 3.568999999999999950e-01
	8.517000000000000000e+03 3.569330000000000003e-01
	8.519000000000000000e+03 3.569669999999999788e-01
	8.521000000000000000e+03 3.568830000000000058e-01
	8.523000000000000000e+03 3.569169999999999843e-01
	8.525000000000000000e+03 3.569499999999999895e-01
	8.527000000000000000e+03 3.568660000000000165e-01
	8.529000000000000000e+03 3.568999999999999950e-01
	8.531000000000000000e+03 3.570510000000000073e-01
	8.533000000000000000e+03 3.570840000000000125e-01
	8.535000000000000000e+03 3.570010000000000128e-01
	8.537000000000000000e+03 3.570340000000000180e-01
	8.539000000000000000e+03 3.569499999999999895e-01
	8.541000000000000000e+03 3.569840000000000235e-01
	8.543000000000000000e+03 3.570169999999999733e-01
	8.545000000000000000e+03 3.569339999999999735e-01
	8.547000000000000000e+03 3.569669999999999788e-01
	8.549000000000000000e+03 3.570010000000000128e-01
	8.551000000000000000e+03 3.569169999999999843e-01
	8.553000000000000000e+03 3.568339999999999845e-01
	8.555000000000000000e+03 3.568669999999999898e-01
	8.557000000000000000e+03 3.567839999999999900e-01
	8.559000000000000000e+03 3.569339999999999735e-01
	8.561000000000000000e+03 3.569680000000000075e-01
	8.563000000000000000e+03 3.570010000000000128e-01
	8.565000000000000000e+03 3.571509999999999962e-01
	8.567000000000000000e+03 3.571849999999999747e-01
	8.569000000000000000e+03 3.572179999999999800e-01
	8.571000000000000000e+03 3.572509999999999852e-01
	8.573000000000000000e+03 3.572839999999999905e-01
	8.575000000000000000e+03 3.574339999999999740e-01
	8.577000000000000000e+03 3.575840000000000130e-01
	8.579000000000000000e+03 3.575010000000000132e-01
	8.581000000000000000e+03 3.574180000000000135e-01
	8.583000000000000000e+03 3.575670000000000237e-01
	8.585000000000000000e+03 3.575999999999999734e-01
	8.587000000000000000e+03 3.575169999999999737e-01
	8.589000000000000000e+03 3.576670000000000127e-01
	8.591000000000000000e+03 3.575840000000000130e-01
	8.593000000000000000e+03 3.577330000000000232e-01
	8.595000000000000000e+03 3.577659999999999729e-01
	8.597000000000000000e+03 3.579160000000000119e-01
	8.599000000000000000e+03 3.579490000000000172e-01
	8.601000000000000000e+03 3.579820000000000224e-01
	8.603000000000000000e+03 3.580150000000000277e-01
	8.605000000000000000e+03 3.579309999999999992e-01
	8.607000000000000000e+03 3.578479999999999994e-01
	8.609000000000000000e+03 3.577649999999999997e-01
	8.611000000000000000e+03 3.576819999999999999e-01
	8.613000000000000000e+03 3.575990000000000002e-01
	8.615000000000000000e+03 3.575160000000000005e-01
	8.617000000000000000e+03 3.574330000000000007e-01
	8.619000000000000000e+03 3.574660000000000060e-01
	8.621000000000000000e+03 3.573830000000000062e-01
	8.623000000000000000e+03 3.573000000000000065e-01
	8.625000000000000000e+03 3.573330000000000117e-01
	8.627000000000000000e+03 3.573660000000000170e-01
	8.629000000000000000e+03 3.573990000000000222e-01
	8.631000000000000000e+03 3.573169999999999957e-01
	8.633000000000000000e+03 3.573500000000000010e-01
	8.635000000000000000e+03 3.573830000000000062e-01
	8.637000000000000000e+03 3.574160000000000115e-01
	8.639000000000000000e+03 3.573330000000000117e-01
	8.641000000000000000e+03 3.572500000000000120e-01
	8.643000000000000000e+03 3.572830000000000172e-01
	8.645000000000000000e+03 3.573160000000000225e-01
	8.647000000000000000e+03 3.572339999999999960e-01
	8.649000000000000000e+03 3.572670000000000012e-01
	8.651000000000000000e+03 3.571840000000000015e-01
	8.653000000000000000e+03 3.573330000000000117e-01
	8.655000000000000000e+03 3.574809999999999932e-01
	8.657000000000000000e+03 3.575139999999999985e-01
	8.659000000000000000e+03 3.574320000000000275e-01
	8.661000000000000000e+03 3.574640000000000040e-01
	8.663000000000000000e+03 3.573819999999999775e-01
	8.665000000000000000e+03 3.574149999999999827e-01
	8.667000000000000000e+03 3.573319999999999830e-01
	8.669000000000000000e+03 3.573649999999999882e-01
	8.671000000000000000e+03 3.572830000000000172e-01
	8.673000000000000000e+03 3.574309999999999987e-01
	8.675000000000000000e+03 3.574640000000000040e-01
	8.677000000000000000e+03 3.573819999999999775e-01
	8.679000000000000000e+03 3.574140000000000095e-01
	8.681000000000000000e+03 3.574470000000000147e-01
	8.683000000000000000e+03 3.574800000000000200e-01
	8.685000000000000000e+03 3.573979999999999935e-01
	8.687000000000000000e+03 3.574309999999999987e-01
	8.689000000000000000e+03 3.573479999999999990e-01
	8.691000000000000000e+03 3.573810000000000042e-01
	8.693000000000000000e+03 3.575289999999999857e-01
	8.695000000000000000e+03 3.575619999999999910e-01
	8.697000000000000000e+03 3.574800000000000200e-01
	8.699000000000000000e+03 3.575119999999999965e-01
	8.701000000000000000e+03 3.574300000000000255e-01
	8.703000000000000000e+03 3.574629999999999752e-01
	8.705000000000000000e+03 3.573810000000000042e-01
	8.707000000000000000e+03 3.574140000000000095e-01
	8.709000000000000000e+03 3.574459999999999860e-01
	8.711000000000000000e+03 3.574789999999999912e-01
	8.713000000000000000e+03 3.575119999999999965e-01
	8.715000000000000000e+03 3.574300000000000255e-01
	8.717000000000000000e+03 3.574620000000000020e-01
	8.719000000000000000e+03 3.576099999999999834e-01
	8.721000000000000000e+03 3.576420000000000154e-01
	8.723000000000000000e+03 3.575599999999999890e-01
	8.725000000000000000e+03 3.577080000000000259e-01
	8.727000000000000000e+03 3.578549999999999787e-01
	8.729000000000000000e+03 3.580019999999999869e-01
	8.731000000000000000e+03 3.580349999999999921e-01
	8.733000000000000000e+03 3.581820000000000004e-01
	8.735000000000000000e+03 3.582139999999999769e-01
	8.737000000000000000e+03 3.581320000000000059e-01
	8.739000000000000000e+03 3.582790000000000141e-01
	8.741000000000000000e+03 3.584260000000000224e-01
	8.743000000000000000e+03 3.584579999999999989e-01
	8.745000000000000000e+03 3.584910000000000041e-01
	8.747000000000000000e+03 3.584089999999999776e-01
	8.749000000000000000e+03 3.584410000000000096e-01
	8.751000000000000000e+03 3.583589999999999831e-01
	8.753000000000000000e+03 3.583910000000000151e-01
	8.755000000000000000e+03 3.584240000000000204e-01
	8.757000000000000000e+03 3.584559999999999969e-01
	8.759000000000000000e+03 3.583740000000000259e-01
	8.761000000000000000e+03 3.584069999999999756e-01
	8.763000000000000000e+03 3.583250000000000046e-01
	8.765000000000000000e+03 3.583569999999999811e-01
	8.767000000000000000e+03 3.583890000000000131e-01
	8.769000000000000000e+03 3.583080000000000154e-01
	8.771000000000000000e+03 3.582259999999999889e-01
	8.773000000000000000e+03 3.582580000000000209e-01
	8.775000000000000000e+03 3.581770000000000231e-01
	8.777000000000000000e+03 3.582089999999999996e-01
	8.779000000000000000e+03 3.581269999999999731e-01
	8.781000000000000000e+03 3.581599999999999784e-01
	8.783000000000000000e+03 3.580780000000000074e-01
	8.785000000000000000e+03 3.579970000000000097e-01
	8.787000000000000000e+03 3.579149999999999832e-01
	8.789000000000000000e+03 3.579470000000000152e-01
	8.791000000000000000e+03 3.578660000000000174e-01
	8.793000000000000000e+03 3.577850000000000197e-01
	8.795000000000000000e+03 3.578169999999999962e-01
	8.797000000000000000e+03 3.578489999999999727e-01
	8.799000000000000000e+03 3.578819999999999779e-01
	8.801000000000000000e+03 3.580269999999999841e-01
	8.803000000000000000e+03 3.579459999999999864e-01
	8.805000000000000000e+03 3.578649999999999887e-01
	8.807000000000000000e+03 3.578970000000000207e-01
	8.809000000000000000e+03 3.578160000000000229e-01
	8.811000000000000000e+03 3.579620000000000024e-01
	8.813000000000000000e+03 3.578799999999999759e-01
	8.815000000000000000e+03 3.579129999999999812e-01
	8.817000000000000000e+03 3.579450000000000132e-01
	8.819000000000000000e+03 3.578640000000000154e-01
	8.821000000000000000e+03 3.578959999999999919e-01
	8.823000000000000000e+03 3.578149999999999942e-01
	8.825000000000000000e+03 3.577339999999999964e-01
	8.827000000000000000e+03 3.577659999999999729e-01
	8.829000000000000000e+03 3.579109999999999792e-01
	8.831000000000000000e+03 3.580570000000000142e-01
	8.833000000000000000e+03 3.580889999999999906e-01
	8.835000000000000000e+03 3.581210000000000226e-01
	8.837000000000000000e+03 3.580400000000000249e-01
	8.839000000000000000e+03 3.580720000000000014e-01
	8.841000000000000000e+03 3.579910000000000037e-01
	8.843000000000000000e+03 3.580229999999999801e-01
	8.845000000000000000e+03 3.581679999999999864e-01
	8.847000000000000000e+03 3.580869999999999886e-01
	8.849000000000000000e+03 3.581199999999999939e-01
	8.851000000000000000e+03 3.580389999999999961e-01
	8.853000000000000000e+03 3.581840000000000024e-01
	8.855000000000000000e+03 3.581030000000000046e-01
	8.857000000000000000e+03 3.580220000000000069e-01
	8.859000000000000000e+03 3.579410000000000092e-01
	8.861000000000000000e+03 3.579729999999999857e-01
	8.863000000000000000e+03 3.578919999999999879e-01
	8.865000000000000000e+03 3.579240000000000199e-01
	8.867000000000000000e+03 3.578439999999999954e-01
	8.869000000000000000e+03 3.577629999999999977e-01
	8.871000000000000000e+03 3.577949999999999742e-01
	8.873000000000000000e+03 3.578270000000000062e-01
	8.875000000000000000e+03 3.577460000000000084e-01
	8.877000000000000000e+03 3.576659999999999839e-01
	8.879000000000000000e+03 3.575849999999999862e-01
	8.881000000000000000e+03 3.576170000000000182e-01
	8.883000000000000000e+03 3.576489999999999947e-01
	8.885000000000000000e+03 3.576810000000000267e-01
	8.887000000000000000e+03 3.577139999999999764e-01
	8.889000000000000000e+03 3.577460000000000084e-01
	8.891000000000000000e+03 3.577779999999999849e-01
	8.893000000000000000e+03 3.576969999999999872e-01
	8.895000000000000000e+03 3.577290000000000192e-01
	8.897000000000000000e+03 3.576489999999999947e-01
	8.899000000000000000e+03 3.576810000000000267e-01
	8.901000000000000000e+03 3.577130000000000032e-01
	8.903000000000000000e+03 3.578569999999999807e-01
	8.905000000000000000e+03 3.578890000000000127e-01
	8.907000000000000000e+03 3.578080000000000149e-01
	8.909000000000000000e+03 3.579530000000000212e-01
	8.911000000000000000e+03 3.579849999999999977e-01
	8.913000000000000000e+03 3.579039999999999999e-01
	8.915000000000000000e+03 3.579359999999999764e-01
	8.917000000000000000e+03 3.578560000000000074e-01
	8.919000000000000000e+03 3.578879999999999839e-01
	8.921000000000000000e+03 3.578069999999999862e-01
	8.923000000000000000e+03 3.577270000000000172e-01
	8.925000000000000000e+03 3.578709999999999947e-01
	8.927000000000000000e+03 3.577910000000000257e-01
	8.929000000000000000e+03 3.579350000000000032e-01
	8.931000000000000000e+03 3.580789999999999806e-01
	8.933000000000000000e+03 3.582219999999999849e-01
	8.935000000000000000e+03 3.581420000000000159e-01
	8.937000000000000000e+03 3.581739999999999924e-01
	8.939000000000000000e+03 3.582060000000000244e-01
	8.941000000000000000e+03 3.581250000000000266e-01
	8.943000000000000000e+03 3.581570000000000031e-01
	8.945000000000000000e+03 3.583009999999999806e-01
	8.947000000000000000e+03 3.583319999999999839e-01
	8.949000000000000000e+03 3.582520000000000149e-01
	8.951000000000000000e+03 3.582839999999999914e-01
	8.953000000000000000e+03 3.582040000000000224e-01
	8.955000000000000000e+03 3.581239999999999979e-01
	8.957000000000000000e+03 3.580439999999999734e-01
	8.959000000000000000e+03 3.579640000000000044e-01
	8.961000000000000000e+03 3.579959999999999809e-01
	8.963000000000000000e+03 3.580269999999999841e-01
	8.965000000000000000e+03 3.579479999999999884e-01
	8.967000000000000000e+03 3.579789999999999917e-01
	8.969000000000000000e+03 3.580110000000000237e-01
	8.971000000000000000e+03 3.581539999999999724e-01
	8.973000000000000000e+03 3.580740000000000034e-01
	8.975000000000000000e+03 3.581059999999999799e-01
	8.977000000000000000e+03 3.581369999999999831e-01
	8.979000000000000000e+03 3.581690000000000151e-01
	8.981000000000000000e+03 3.580889999999999906e-01
	8.983000000000000000e+03 3.581210000000000226e-01
	8.985000000000000000e+03 3.580409999999999981e-01
	8.987000000000000000e+03 3.581840000000000024e-01
	8.989000000000000000e+03 3.582159999999999789e-01
	8.991000000000000000e+03 3.582469999999999821e-01
	8.993000000000000000e+03 3.581670000000000131e-01
	8.995000000000000000e+03 3.583100000000000174e-01
	8.997000000000000000e+03 3.583419999999999939e-01
	8.999000000000000000e+03 3.582620000000000249e-01
	9.001000000000000000e+03 3.582940000000000014e-01
	9.003000000000000000e+03 3.583250000000000046e-01
	9.005000000000000000e+03 3.582449999999999801e-01
	9.007000000000000000e+03 3.583879999999999844e-01
	9.009000000000000000e+03 3.584189999999999876e-01
	9.011000000000000000e+03 3.584510000000000196e-01
	9.013000000000000000e+03 3.584820000000000229e-01
	9.015000000000000000e+03 3.584030000000000271e-01
	9.017000000000000000e+03 3.584339999999999749e-01
	9.019000000000000000e+03 3.584649999999999781e-01
	9.021000000000000000e+03 3.584970000000000101e-01
	9.023000000000000000e+03 3.584169999999999856e-01
	9.025000000000000000e+03 3.584490000000000176e-01
	9.027000000000000000e+03 3.583689999999999931e-01
	9.029000000000000000e+03 3.584010000000000251e-01
	9.031000000000000000e+03 3.583210000000000006e-01
	9.033000000000000000e+03 3.582420000000000049e-01
	9.035000000000000000e+03 3.582730000000000081e-01
	9.037000000000000000e+03 3.581940000000000124e-01
	9.039000000000000000e+03 3.583359999999999879e-01
	9.041000000000000000e+03 3.583669999999999911e-01
	9.043000000000000000e+03 3.583990000000000231e-01
	9.045000000000000000e+03 3.584300000000000264e-01
	9.047000000000000000e+03 3.585720000000000018e-01
	9.049000000000000000e+03 3.584930000000000061e-01
	9.051000000000000000e+03 3.585240000000000093e-01
	9.053000000000000000e+03 3.584450000000000136e-01
	9.055000000000000000e+03 3.585860000000000158e-01
	9.057000000000000000e+03 3.587279999999999913e-01
	9.059000000000000000e+03 3.587589999999999946e-01
	9.061000000000000000e+03 3.589010000000000256e-01
	9.063000000000000000e+03 3.589319999999999733e-01
	9.065000000000000000e+03 3.589629999999999765e-01
	9.067000000000000000e+03 3.589939999999999798e-01
	9.069000000000000000e+03 3.589149999999999840e-01
	9.071000000000000000e+03 3.589459999999999873e-01
	9.073000000000000000e+03 3.589769999999999905e-01
	9.075000000000000000e+03 3.590079999999999938e-01
	9.077000000000000000e+03 3.590389999999999970e-01
	9.079000000000000000e+03 3.589600000000000013e-01
	9.081000000000000000e+03 3.589910000000000045e-01
	9.083000000000000000e+03 3.589120000000000088e-01
	9.085000000000000000e+03 3.588330000000000131e-01
	9.087000000000000000e+03 3.587540000000000173e-01
	9.089000000000000000e+03 3.587850000000000206e-01
	9.091000000000000000e+03 3.587060000000000248e-01
	9.093000000000000000e+03 3.588470000000000271e-01
	9.095000000000000000e+03 3.587690000000000046e-01
	9.097000000000000000e+03 3.588000000000000078e-01
	9.099000000000000000e+03 3.587210000000000121e-01
	9.101000000000000000e+03 3.586420000000000163e-01
	9.103000000000000000e+03 3.586730000000000196e-01
	9.105000000000000000e+03 3.587040000000000228e-01
	9.107000000000000000e+03 3.587350000000000261e-01
	9.109000000000000000e+03 3.588759999999999728e-01
	9.111000000000000000e+03 3.589069999999999760e-01
	9.113000000000000000e+03 3.588279999999999803e-01
	9.115000000000000000e+03 3.589689999999999825e-01
	9.117000000000000000e+03 3.589999999999999858e-01
	9.119000000000000000e+03 3.589209999999999900e-01
	9.121000000000000000e+03 3.589519999999999933e-01
	9.123000000000000000e+03 3.589829999999999965e-01
	9.125000000000000000e+03 3.590139999999999998e-01
	9.127000000000000000e+03 3.589350000000000041e-01
	9.129000000000000000e+03 3.589660000000000073e-01
	9.131000000000000000e+03 3.589970000000000105e-01
	9.133000000000000000e+03 3.589180000000000148e-01
	9.135000000000000000e+03 3.588399999999999923e-01
	9.137000000000000000e+03 3.588709999999999956e-01
	9.139000000000000000e+03 3.587919999999999998e-01
	9.141000000000000000e+03 3.588230000000000031e-01
	9.143000000000000000e+03 3.587440000000000073e-01
	9.145000000000000000e+03 3.587750000000000106e-01
	9.147000000000000000e+03 3.586969999999999881e-01
	9.149000000000000000e+03 3.588370000000000171e-01
	9.151000000000000000e+03 3.588680000000000203e-01
	9.153000000000000000e+03 3.587890000000000246e-01
	9.155000000000000000e+03 3.588199999999999723e-01
	9.157000000000000000e+03 3.587420000000000053e-01
	9.159000000000000000e+03 3.586639999999999828e-01
	9.161000000000000000e+03 3.585849999999999871e-01
	9.163000000000000000e+03 3.585070000000000201e-01
	9.165000000000000000e+03 3.584289999999999976e-01
	9.167000000000000000e+03 3.584600000000000009e-01
	9.169000000000000000e+03 3.583819999999999784e-01
	9.171000000000000000e+03 3.584120000000000084e-01
	9.173000000000000000e+03 3.583339999999999859e-01
	9.175000000000000000e+03 3.584740000000000149e-01
	9.177000000000000000e+03 3.583959999999999924e-01
	9.179000000000000000e+03 3.583180000000000254e-01
	9.181000000000000000e+03 3.582400000000000029e-01
	9.183000000000000000e+03 3.582710000000000061e-01
	9.185000000000000000e+03 3.584100000000000064e-01
	9.187000000000000000e+03 3.583319999999999839e-01
	9.189000000000000000e+03 3.582540000000000169e-01
	9.191000000000000000e+03 3.582850000000000201e-01
	9.193000000000000000e+03 3.584249999999999936e-01
	9.195000000000000000e+03 3.584559999999999969e-01
	9.197000000000000000e+03 3.584860000000000269e-01
	9.199000000000000000e+03 3.585169999999999746e-01
	9.201000000000000000e+03 3.584390000000000076e-01
	9.203000000000000000e+03 3.583609999999999851e-01
	9.205000000000000000e+03 3.582839999999999914e-01
	9.207000000000000000e+03 3.583140000000000214e-01
	9.209000000000000000e+03 3.583450000000000246e-01
	9.211000000000000000e+03 3.582670000000000021e-01
	9.213000000000000000e+03 3.584069999999999756e-01
	9.215000000000000000e+03 3.584370000000000056e-01
	9.217000000000000000e+03 3.583600000000000119e-01
	9.219000000000000000e+03 3.582819999999999894e-01
	9.221000000000000000e+03 3.583129999999999926e-01
	9.223000000000000000e+03 3.582350000000000256e-01
	9.225000000000000000e+03 3.582659999999999734e-01
	9.227000000000000000e+03 3.582960000000000034e-01
	9.229000000000000000e+03 3.582190000000000096e-01
	9.231000000000000000e+03 3.582489999999999841e-01
	9.233000000000000000e+03 3.582799999999999874e-01
	9.235000000000000000e+03 3.582020000000000204e-01
	9.237000000000000000e+03 3.582330000000000236e-01
	9.239000000000000000e+03 3.581559999999999744e-01
	9.241000000000000000e+03 3.581860000000000044e-01
	9.243000000000000000e+03 3.582170000000000076e-01
	9.245000000000000000e+03 3.581400000000000139e-01
	9.247000000000000000e+03 3.581699999999999884e-01
	9.249000000000000000e+03 3.582009999999999916e-01
	9.251000000000000000e+03 3.583399999999999919e-01
	9.253000000000000000e+03 3.583700000000000219e-01
	9.255000000000000000e+03 3.582929999999999726e-01
	9.257000000000000000e+03 3.583230000000000026e-01
	9.259000000000000000e+03 3.582460000000000089e-01
	9.261000000000000000e+03 3.581690000000000151e-01
	9.263000000000000000e+03 3.581989999999999896e-01
	9.265000000000000000e+03 3.582299999999999929e-01
	9.267000000000000000e+03 3.582600000000000229e-01
	9.269000000000000000e+03 3.582910000000000261e-01
	9.271000000000000000e+03 3.582139999999999769e-01
	9.273000000000000000e+03 3.583520000000000039e-01
	9.275000000000000000e+03 3.583830000000000071e-01
	9.277000000000000000e+03 3.585209999999999786e-01
	9.279000000000000000e+03 3.584439999999999849e-01
	9.281000000000000000e+03 3.584740000000000149e-01
	9.283000000000000000e+03 3.583970000000000211e-01
	9.285000000000000000e+03 3.584280000000000244e-01
	9.287000000000000000e+03 3.583500000000000019e-01
	9.289000000000000000e+03 3.583810000000000051e-01
	9.291000000000000000e+03 3.584109999999999796e-01
	9.293000000000000000e+03 3.583339999999999859e-01
	9.295000000000000000e+03 3.582569999999999921e-01
	9.297000000000000000e+03 3.581799999999999984e-01
	9.299000000000000000e+03 3.583180000000000254e-01
	9.301000000000000000e+03 3.583489999999999731e-01
	9.303000000000000000e+03 3.582719999999999794e-01
	9.305000000000000000e+03 3.584089999999999776e-01
	9.307000000000000000e+03 3.583319999999999839e-01
	9.309000000000000000e+03 3.583629999999999871e-01
	9.311000000000000000e+03 3.583930000000000171e-01
	9.313000000000000000e+03 3.585309999999999886e-01
	9.315000000000000000e+03 3.585610000000000186e-01
	9.317000000000000000e+03 3.586989999999999901e-01
	9.319000000000000000e+03 3.587290000000000201e-01
	9.321000000000000000e+03 3.588669999999999916e-01
	9.323000000000000000e+03 3.588970000000000216e-01
	9.325000000000000000e+03 3.589280000000000248e-01
	9.327000000000000000e+03 3.588509999999999756e-01
	9.329000000000000000e+03 3.588810000000000056e-01
	9.331000000000000000e+03 3.588040000000000118e-01
	9.333000000000000000e+03 3.588339999999999863e-01
	9.335000000000000000e+03 3.587569999999999926e-01
	9.337000000000000000e+03 3.588950000000000196e-01
	9.339000000000000000e+03 3.588180000000000258e-01
	9.341000000000000000e+03 3.588480000000000003e-01
	9.343000000000000000e+03 3.587710000000000066e-01
	9.345000000000000000e+03 3.588009999999999811e-01
	9.347000000000000000e+03 3.587250000000000161e-01
	9.349000000000000000e+03 3.588620000000000143e-01
	9.351000000000000000e+03 3.588919999999999888e-01
	9.353000000000000000e+03 3.589220000000000188e-01
	9.355000000000000000e+03 3.588459999999999983e-01
	9.357000000000000000e+03 3.588759999999999728e-01
	9.359000000000000000e+03 3.590130000000000265e-01
	9.361000000000000000e+03 3.590430000000000010e-01
	9.363000000000000000e+03 3.589660000000000073e-01
	9.365000000000000000e+03 3.589959999999999818e-01
	9.367000000000000000e+03 3.590260000000000118e-01
	9.369000000000000000e+03 3.589499999999999913e-01
	9.371000000000000000e+03 3.590869999999999895e-01
	9.373000000000000000e+03 3.590099999999999958e-01
	9.375000000000000000e+03 3.589330000000000020e-01
	9.377000000000000000e+03 3.590700000000000003e-01
	9.379000000000000000e+03 3.589930000000000065e-01
	9.381000000000000000e+03 3.589169999999999860e-01
	9.383000000000000000e+03 3.590539999999999843e-01
	9.385000000000000000e+03 3.590840000000000143e-01
	9.387000000000000000e+03 3.590070000000000205e-01
	9.389000000000000000e+03 3.589310000000000000e-01
	9.391000000000000000e+03 3.589609999999999745e-01
	9.393000000000000000e+03 3.589910000000000045e-01
	9.395000000000000000e+03 3.590209999999999790e-01
	9.397000000000000000e+03 3.590510000000000090e-01
	9.399000000000000000e+03 3.589740000000000153e-01
	9.401000000000000000e+03 3.590039999999999898e-01
	9.403000000000000000e+03 3.590340000000000198e-01
	9.405000000000000000e+03 3.590639999999999943e-01
	9.407000000000000000e+03 3.590940000000000243e-01
	9.409000000000000000e+03 3.591239999999999988e-01
	9.411000000000000000e+03 3.591539999999999733e-01
	9.413000000000000000e+03 3.592899999999999983e-01
	9.415000000000000000e+03 3.593199999999999728e-01
	9.417000000000000000e+03 3.592440000000000078e-01
	9.419000000000000000e+03 3.591679999999999873e-01
	9.421000000000000000e+03 3.591980000000000173e-01
	9.423000000000000000e+03 3.591210000000000235e-01
	9.425000000000000000e+03 3.590450000000000030e-01
	9.427000000000000000e+03 3.589689999999999825e-01
	9.429000000000000000e+03 3.588930000000000176e-01
	9.431000000000000000e+03 3.588169999999999971e-01
	9.433000000000000000e+03 3.587409999999999766e-01
	9.435000000000000000e+03 3.587710000000000066e-01
	9.437000000000000000e+03 3.589060000000000028e-01
	9.439000000000000000e+03 3.588299999999999823e-01
	9.441000000000000000e+03 3.589660000000000073e-01
	9.443000000000000000e+03 3.588899999999999868e-01
	9.445000000000000000e+03 3.588140000000000218e-01
	9.447000000000000000e+03 3.587380000000000013e-01
	9.449000000000000000e+03 3.586619999999999808e-01
	9.451000000000000000e+03 3.585860000000000158e-01
	9.453000000000000000e+03 3.585110000000000241e-01
	9.455000000000000000e+03 3.585400000000000253e-01
	9.457000000000000000e+03 3.585699999999999998e-01
	9.459000000000000000e+03 3.585999999999999743e-01
	9.461000000000000000e+03 3.587359999999999993e-01
	9.463000000000000000e+03 3.586599999999999788e-01
	9.465000000000000000e+03 3.585840000000000138e-01
	9.467000000000000000e+03 3.585090000000000221e-01
	9.469000000000000000e+03 3.584330000000000016e-01
	9.471000000000000000e+03 3.584629999999999761e-01
	9.473000000000000000e+03 3.583870000000000111e-01
	9.475000000000000000e+03 3.584169999999999856e-01
	9.477000000000000000e+03 3.583410000000000206e-01
	9.479000000000000000e+03 3.584769999999999901e-01
	9.481000000000000000e+03 3.585059999999999913e-01
	9.483000000000000000e+03 3.584309999999999996e-01
	9.485000000000000000e+03 3.584609999999999741e-01
	9.487000000000000000e+03 3.583850000000000091e-01
	9.489000000000000000e+03 3.584149999999999836e-01
	9.491000000000000000e+03 3.584450000000000136e-01
	9.493000000000000000e+03 3.583689999999999931e-01
	9.495000000000000000e+03 3.583990000000000231e-01
	9.497000000000000000e+03 3.584289999999999976e-01
	9.499000000000000000e+03 3.584590000000000276e-01
	9.501000000000000000e+03 3.584890000000000021e-01
	9.503000000000000000e+03 3.585180000000000033e-01
	9.505000000000000000e+03 3.584430000000000116e-01
	9.507000000000000000e+03 3.583680000000000199e-01
	9.509000000000000000e+03 3.582919999999999994e-01
	9.511000000000000000e+03 3.583219999999999739e-01
	9.513000000000000000e+03 3.583520000000000039e-01
	9.515000000000000000e+03 3.583819999999999784e-01
	9.517000000000000000e+03 3.585160000000000013e-01
	9.519000000000000000e+03 3.585459999999999758e-01
	9.521000000000000000e+03 3.584709999999999841e-01
	9.523000000000000000e+03 3.584999999999999853e-01
	9.525000000000000000e+03 3.585300000000000153e-01
	9.527000000000000000e+03 3.584550000000000236e-01
	9.529000000000000000e+03 3.583799999999999764e-01
	9.531000000000000000e+03 3.584089999999999776e-01
	9.533000000000000000e+03 3.585439999999999738e-01
	9.535000000000000000e+03 3.585740000000000038e-01
	9.537000000000000000e+03 3.584979999999999833e-01
	9.539000000000000000e+03 3.585280000000000133e-01
	9.541000000000000000e+03 3.584530000000000216e-01
	9.543000000000000000e+03 3.584829999999999961e-01
	9.545000000000000000e+03 3.584080000000000044e-01
	9.547000000000000000e+03 3.584370000000000056e-01
	9.549000000000000000e+03 3.584669999999999801e-01
	9.551000000000000000e+03 3.583919999999999884e-01
	9.553000000000000000e+03 3.584209999999999896e-01
	9.555000000000000000e+03 3.583459999999999979e-01
	9.557000000000000000e+03 3.582710000000000061e-01
	9.559000000000000000e+03 3.583009999999999806e-01
	9.561000000000000000e+03 3.583310000000000106e-01
	9.563000000000000000e+03 3.582560000000000189e-01
	9.565000000000000000e+03 3.581810000000000271e-01
	9.567000000000000000e+03 3.582110000000000016e-01
	9.569000000000000000e+03 3.581360000000000099e-01
	9.571000000000000000e+03 3.581650000000000111e-01
	9.573000000000000000e+03 3.581949999999999856e-01
	9.575000000000000000e+03 3.582250000000000156e-01
	9.577000000000000000e+03 3.582540000000000169e-01
	9.579000000000000000e+03 3.583879999999999844e-01
	9.581000000000000000e+03 3.584180000000000144e-01
	9.583000000000000000e+03 3.585519999999999818e-01
	9.585000000000000000e+03 3.584769999999999901e-01
	9.587000000000000000e+03 3.585059999999999913e-01
	9.589000000000000000e+03 3.585360000000000213e-01
	9.591000000000000000e+03 3.585650000000000226e-01
	9.593000000000000000e+03 3.584910000000000041e-01
	9.595000000000000000e+03 3.586239999999999983e-01
	9.597000000000000000e+03 3.586539999999999728e-01
	9.599000000000000000e+03 3.585789999999999811e-01
	9.601000000000000000e+03 3.586079999999999823e-01
	9.603000000000000000e+03 3.585340000000000193e-01
	9.605000000000000000e+03 3.584590000000000276e-01
	9.607000000000000000e+03 3.583850000000000091e-01
	9.609000000000000000e+03 3.583100000000000174e-01
	9.611000000000000000e+03 3.583390000000000186e-01
	9.613000000000000000e+03 3.584729999999999861e-01
	9.615000000000000000e+03 3.585019999999999873e-01
	9.617000000000000000e+03 3.585320000000000173e-01
	9.619000000000000000e+03 3.585610000000000186e-01
	9.621000000000000000e+03 3.584870000000000001e-01
	9.623000000000000000e+03 3.586199999999999943e-01
	9.625000000000000000e+03 3.587529999999999886e-01
	9.627000000000000000e+03 3.587830000000000186e-01
	9.629000000000000000e+03 3.589160000000000128e-01
	9.631000000000000000e+03 3.589450000000000141e-01
	9.633000000000000000e+03 3.588709999999999956e-01
	9.635000000000000000e+03 3.588999999999999968e-01
	9.637000000000000000e+03 3.589289999999999980e-01
	9.639000000000000000e+03 3.588549999999999796e-01
	9.641000000000000000e+03 3.587799999999999878e-01
	9.643000000000000000e+03 3.587060000000000248e-01
	9.645000000000000000e+03 3.586309999999999776e-01
	9.647000000000000000e+03 3.586610000000000076e-01
	9.649000000000000000e+03 3.585860000000000158e-01
	9.651000000000000000e+03 3.586159999999999903e-01
	9.653000000000000000e+03 3.586449999999999916e-01
	9.655000000000000000e+03 3.586739999999999928e-01
	9.657000000000000000e+03 3.585999999999999743e-01
	9.659000000000000000e+03 3.585260000000000113e-01
	9.661000000000000000e+03 3.584519999999999929e-01
	9.663000000000000000e+03 3.583770000000000011e-01
	9.665000000000000000e+03 3.584069999999999756e-01
	9.667000000000000000e+03 3.585389999999999966e-01
	9.669000000000000000e+03 3.585690000000000266e-01
	9.671000000000000000e+03 3.584939999999999793e-01
	9.673000000000000000e+03 3.584200000000000164e-01
	9.675000000000000000e+03 3.584499999999999909e-01
	9.677000000000000000e+03 3.583759999999999724e-01
	9.679000000000000000e+03 3.583009999999999806e-01
	9.681000000000000000e+03 3.584339999999999749e-01
	9.683000000000000000e+03 3.584629999999999761e-01
	9.685000000000000000e+03 3.585960000000000258e-01
	9.687000000000000000e+03 3.585220000000000073e-01
	9.689000000000000000e+03 3.585510000000000086e-01
	9.691000000000000000e+03 3.585800000000000098e-01
	9.693000000000000000e+03 3.585059999999999913e-01
	9.695000000000000000e+03 3.586380000000000123e-01
	9.697000000000000000e+03 3.585650000000000226e-01
	9.699000000000000000e+03 3.584910000000000041e-01
	9.701000000000000000e+03 3.585200000000000053e-01
	9.703000000000000000e+03 3.585490000000000066e-01
	9.705000000000000000e+03 3.586810000000000276e-01
	9.707000000000000000e+03 3.586070000000000091e-01
	9.709000000000000000e+03 3.586360000000000103e-01
	9.711000000000000000e+03 3.586650000000000116e-01
	9.713000000000000000e+03 3.585920000000000218e-01
	9.715000000000000000e+03 3.587239999999999873e-01
	9.717000000000000000e+03 3.587529999999999886e-01
	9.719000000000000000e+03 3.587819999999999898e-01
	9.721000000000000000e+03 3.587080000000000268e-01
	9.723000000000000000e+03 3.586340000000000083e-01
	9.725000000000000000e+03 3.585599999999999898e-01
	9.727000000000000000e+03 3.585889999999999911e-01
	9.729000000000000000e+03 3.586190000000000211e-01
	9.731000000000000000e+03 3.586480000000000223e-01
	9.733000000000000000e+03 3.585740000000000038e-01
	9.735000000000000000e+03 3.586030000000000051e-01
	9.737000000000000000e+03 3.586320000000000063e-01
	9.739000000000000000e+03 3.585579999999999878e-01
	9.741000000000000000e+03 3.585869999999999891e-01
	9.743000000000000000e+03 3.586159999999999903e-01
	9.745000000000000000e+03 3.586449999999999916e-01
	9.747000000000000000e+03 3.586739999999999928e-01
	9.749000000000000000e+03 3.586010000000000031e-01
	9.751000000000000000e+03 3.585269999999999846e-01
	9.753000000000000000e+03 3.584539999999999949e-01
	9.755000000000000000e+03 3.584829999999999961e-01
	9.757000000000000000e+03 3.584089999999999776e-01
	9.759000000000000000e+03 3.584379999999999789e-01
	9.761000000000000000e+03 3.583649999999999891e-01
	9.763000000000000000e+03 3.583939999999999904e-01
	9.765000000000000000e+03 3.584229999999999916e-01
	9.767000000000000000e+03 3.583500000000000019e-01
	9.769000000000000000e+03 3.582759999999999834e-01
	9.771000000000000000e+03 3.583049999999999846e-01
	9.773000000000000000e+03 3.583339999999999859e-01
	9.775000000000000000e+03 3.582609999999999961e-01
	9.777000000000000000e+03 3.583919999999999884e-01
	9.779000000000000000e+03 3.584209999999999896e-01
	9.781000000000000000e+03 3.583479999999999999e-01
	9.783000000000000000e+03 3.584789999999999921e-01
	9.785000000000000000e+03 3.584060000000000024e-01
	9.787000000000000000e+03 3.583319999999999839e-01
	9.789000000000000000e+03 3.583609999999999851e-01
	9.791000000000000000e+03 3.582879999999999954e-01
	9.793000000000000000e+03 3.582150000000000056e-01
	9.795000000000000000e+03 3.581420000000000159e-01
	9.797000000000000000e+03 3.581710000000000171e-01
	9.799000000000000000e+03 3.583020000000000094e-01
	9.801000000000000000e+03 3.582290000000000196e-01
	9.803000000000000000e+03 3.582580000000000209e-01
	9.805000000000000000e+03 3.581849999999999756e-01
	9.807000000000000000e+03 3.582139999999999769e-01
	9.809000000000000000e+03 3.582420000000000049e-01
	9.811000000000000000e+03 3.582710000000000061e-01
	9.813000000000000000e+03 3.584019999999999984e-01
	9.815000000000000000e+03 3.584309999999999996e-01
	9.817000000000000000e+03 3.585619999999999918e-01
	9.819000000000000000e+03 3.586920000000000108e-01
	9.821000000000000000e+03 3.587210000000000121e-01
	9.823000000000000000e+03 3.587500000000000133e-01
	9.825000000000000000e+03 3.587790000000000146e-01
	9.827000000000000000e+03 3.588069999999999871e-01
	9.829000000000000000e+03 3.589379999999999793e-01
	9.831000000000000000e+03 3.588649999999999896e-01
	9.833000000000000000e+03 3.588939999999999908e-01
	9.835000000000000000e+03 3.589220000000000188e-01
	9.837000000000000000e+03 3.588489999999999736e-01
	9.839000000000000000e+03 3.587759999999999838e-01
	9.841000000000000000e+03 3.587029999999999941e-01
	9.843000000000000000e+03 3.586300000000000043e-01
	9.845000000000000000e+03 3.585579999999999878e-01
	9.847000000000000000e+03 3.585860000000000158e-01
	9.849000000000000000e+03 3.587170000000000081e-01
	9.851000000000000000e+03 3.586440000000000183e-01
	9.853000000000000000e+03 3.586719999999999908e-01
	9.855000000000000000e+03 3.585999999999999743e-01
	9.857000000000000000e+03 3.586280000000000023e-01
	9.859000000000000000e+03 3.587580000000000213e-01
	9.861000000000000000e+03 3.587870000000000226e-01
	9.863000000000000000e+03 3.587139999999999773e-01
	9.865000000000000000e+03 3.586420000000000163e-01
	9.867000000000000000e+03 3.585690000000000266e-01
	9.869000000000000000e+03 3.585979999999999723e-01
	9.871000000000000000e+03 3.585249999999999826e-01
	9.873000000000000000e+03 3.584519999999999929e-01
	9.875000000000000000e+03 3.583799999999999764e-01
	9.877000000000000000e+03 3.583069999999999866e-01
	9.879000000000000000e+03 3.582350000000000256e-01
	9.881000000000000000e+03 3.581619999999999804e-01
	9.883000000000000000e+03 3.581909999999999816e-01
	9.885000000000000000e+03 3.582199999999999829e-01
	9.887000000000000000e+03 3.582480000000000109e-01
	9.889000000000000000e+03 3.582770000000000121e-01
	9.891000000000000000e+03 3.583060000000000134e-01
	9.893000000000000000e+03 3.583339999999999859e-01
	9.895000000000000000e+03 3.582620000000000249e-01
	9.897000000000000000e+03 3.582899999999999974e-01
	9.899000000000000000e+03 3.583189999999999986e-01
	9.901000000000000000e+03 3.583479999999999999e-01
	9.903000000000000000e+03 3.583759999999999724e-01
	9.905000000000000000e+03 3.583040000000000114e-01
	9.907000000000000000e+03 3.583319999999999839e-01
	9.909000000000000000e+03 3.584620000000000029e-01
	9.911000000000000000e+03 3.584910000000000041e-01
	9.913000000000000000e+03 3.584180000000000144e-01
	9.915000000000000000e+03 3.584470000000000156e-01
	9.917000000000000000e+03 3.583749999999999991e-01
	9.919000000000000000e+03 3.585039999999999893e-01
	9.921000000000000000e+03 3.585320000000000173e-01
	9.923000000000000000e+03 3.585610000000000186e-01
	9.925000000000000000e+03 3.586900000000000088e-01
	9.927000000000000000e+03 3.587190000000000101e-01
	9.929000000000000000e+03 3.588480000000000003e-01
	9.931000000000000000e+03 3.588759999999999728e-01
	9.933000000000000000e+03 3.589049999999999740e-01
	9.935000000000000000e+03 3.588319999999999843e-01
	9.937000000000000000e+03 3.588609999999999856e-01
	9.939000000000000000e+03 3.587890000000000246e-01
	9.941000000000000000e+03 3.587159999999999793e-01
	9.943000000000000000e+03 3.587449999999999806e-01
	9.945000000000000000e+03 3.586730000000000196e-01
	9.947000000000000000e+03 3.587009999999999921e-01
	9.949000000000000000e+03 3.586289999999999756e-01
	9.951000000000000000e+03 3.586570000000000036e-01
	9.953000000000000000e+03 3.586860000000000048e-01
	9.955000000000000000e+03 3.586139999999999883e-01
	9.957000000000000000e+03 3.585420000000000273e-01
	9.959000000000000000e+03 3.586710000000000176e-01
	9.961000000000000000e+03 3.585990000000000011e-01
	9.963000000000000000e+03 3.586269999999999736e-01
	9.965000000000000000e+03 3.585550000000000126e-01
	9.967000000000000000e+03 3.584829999999999961e-01
	9.969000000000000000e+03 3.586119999999999863e-01
	9.971000000000000000e+03 3.585400000000000253e-01
	9.973000000000000000e+03 3.585679999999999978e-01
	9.975000000000000000e+03 3.584959999999999813e-01
	9.977000000000000000e+03 3.585249999999999826e-01
	9.979000000000000000e+03 3.584530000000000216e-01
	9.981000000000000000e+03 3.583810000000000051e-01
	9.983000000000000000e+03 3.585090000000000221e-01
	9.985000000000000000e+03 3.585380000000000233e-01
	9.987000000000000000e+03 3.584660000000000069e-01
	9.989000000000000000e+03 3.583939999999999904e-01
	9.991000000000000000e+03 3.583219999999999739e-01
	9.993000000000000000e+03 3.584510000000000196e-01
	9.995000000000000000e+03 3.584789999999999921e-01
	9.997000000000000000e+03 3.584080000000000044e-01
	9.999000000000000000e+03 3.583359999999999879e-01
};
\addlegendentry{UCB}

\addplot[
color=green,
solid,
mark="",
thick,
]
table {
1.000000000000000000e+00 0.000000000000000000e+00
3.000000000000000000e+00 3.333329999999999904e-01
5.000000000000000000e+00 2.000000000000000111e-01
7.000000000000000000e+00 1.428570000000000118e-01
9.000000000000000000e+00 2.222220000000000029e-01
1.100000000000000000e+01 1.818180000000000074e-01
1.300000000000000000e+01 3.076920000000000210e-01
1.500000000000000000e+01 2.666669999999999874e-01
1.700000000000000000e+01 2.352940000000000031e-01
1.900000000000000000e+01 2.631580000000000030e-01
2.100000000000000000e+01 2.380950000000000011e-01
2.300000000000000000e+01 2.173910000000000009e-01
2.500000000000000000e+01 2.399999999999999911e-01
2.700000000000000000e+01 2.222220000000000029e-01
2.900000000000000000e+01 2.413790000000000102e-01
3.100000000000000000e+01 2.258060000000000067e-01
3.300000000000000000e+01 2.121210000000000040e-01
3.500000000000000000e+01 2.285709999999999964e-01
3.700000000000000000e+01 2.432429999999999870e-01
3.900000000000000000e+01 2.307690000000000019e-01
4.100000000000000000e+01 2.195120000000000127e-01
4.300000000000000000e+01 2.558139999999999858e-01
4.500000000000000000e+01 2.444439999999999946e-01
4.700000000000000000e+01 2.553190000000000182e-01
4.900000000000000000e+01 2.857140000000000235e-01
5.100000000000000000e+01 2.941179999999999906e-01
5.300000000000000000e+01 2.830190000000000206e-01
5.500000000000000000e+01 2.727269999999999972e-01
5.700000000000000000e+01 2.807020000000000071e-01
5.900000000000000000e+01 2.881360000000000032e-01
6.100000000000000000e+01 2.950820000000000110e-01
6.300000000000000000e+01 3.015869999999999940e-01
6.500000000000000000e+01 2.923080000000000123e-01
6.700000000000000000e+01 2.985070000000000223e-01
6.900000000000000000e+01 2.898549999999999738e-01
7.100000000000000000e+01 3.098589999999999955e-01
7.300000000000000000e+01 3.013700000000000268e-01
7.500000000000000000e+01 2.933330000000000104e-01
7.700000000000000000e+01 2.987009999999999943e-01
7.900000000000000000e+01 3.037969999999999837e-01
8.100000000000000000e+01 2.962960000000000038e-01
8.300000000000000000e+01 3.012050000000000005e-01
8.500000000000000000e+01 3.058819999999999872e-01
8.700000000000000000e+01 2.988509999999999778e-01
8.900000000000000000e+01 2.921349999999999780e-01
9.100000000000000000e+01 2.857140000000000235e-01
9.300000000000000000e+01 2.903229999999999977e-01
9.500000000000000000e+01 2.842109999999999914e-01
9.700000000000000000e+01 2.783510000000000151e-01
9.900000000000000000e+01 2.727269999999999972e-01
1.010000000000000000e+02 2.871290000000000231e-01
1.030000000000000000e+02 2.815529999999999977e-01
1.050000000000000000e+02 2.952380000000000004e-01
1.070000000000000000e+02 2.990650000000000253e-01
1.090000000000000000e+02 3.027520000000000211e-01
1.110000000000000000e+02 3.063060000000000227e-01
1.130000000000000000e+02 3.008850000000000136e-01
1.150000000000000000e+02 2.956520000000000259e-01
1.170000000000000000e+02 2.991449999999999942e-01
1.190000000000000000e+02 3.025209999999999844e-01
1.210000000000000000e+02 2.975209999999999799e-01
1.230000000000000000e+02 2.926830000000000265e-01
1.250000000000000000e+02 2.959999999999999853e-01
1.270000000000000000e+02 3.070869999999999989e-01
1.290000000000000000e+02 3.178289999999999726e-01
1.310000000000000000e+02 3.129770000000000052e-01
1.330000000000000000e+02 3.157889999999999864e-01
1.350000000000000000e+02 3.185189999999999966e-01
1.370000000000000000e+02 3.284670000000000090e-01
1.390000000000000000e+02 3.309349999999999792e-01
1.410000000000000000e+02 3.404260000000000064e-01
1.430000000000000000e+02 3.356640000000000179e-01
1.450000000000000000e+02 3.448280000000000234e-01
1.470000000000000000e+02 3.469389999999999974e-01
1.490000000000000000e+02 3.422819999999999752e-01
1.510000000000000000e+02 3.377479999999999927e-01
1.530000000000000000e+02 3.333329999999999904e-01
1.550000000000000000e+02 3.290319999999999911e-01
1.570000000000000000e+02 3.312100000000000044e-01
1.590000000000000000e+02 3.270440000000000014e-01
1.610000000000000000e+02 3.291930000000000134e-01
1.630000000000000000e+02 3.312880000000000269e-01
1.650000000000000000e+02 3.272729999999999806e-01
1.670000000000000000e+02 3.233530000000000015e-01
1.690000000000000000e+02 3.254440000000000111e-01
1.710000000000000000e+02 3.216370000000000062e-01
1.730000000000000000e+02 3.236990000000000145e-01
1.750000000000000000e+02 3.314289999999999736e-01
1.770000000000000000e+02 3.276839999999999753e-01
1.790000000000000000e+02 3.240219999999999767e-01
1.810000000000000000e+02 3.259670000000000067e-01
1.830000000000000000e+02 3.224040000000000239e-01
1.850000000000000000e+02 3.243240000000000012e-01
1.870000000000000000e+02 3.262030000000000207e-01
1.890000000000000000e+02 3.227510000000000101e-01
1.910000000000000000e+02 3.246069999999999789e-01
1.930000000000000000e+02 3.264250000000000207e-01
1.950000000000000000e+02 3.230770000000000031e-01
1.970000000000000000e+02 3.197969999999999979e-01
1.990000000000000000e+02 3.266330000000000067e-01
2.010000000000000000e+02 3.233829999999999760e-01
2.030000000000000000e+02 3.251229999999999953e-01
2.050000000000000000e+02 3.219509999999999872e-01
2.070000000000000000e+02 3.285020000000000162e-01
2.090000000000000000e+02 3.301439999999999930e-01
2.110000000000000000e+02 3.317539999999999933e-01
2.130000000000000000e+02 3.286379999999999857e-01
2.150000000000000000e+02 3.302329999999999988e-01
2.170000000000000000e+02 3.271890000000000076e-01
2.190000000000000000e+02 3.287669999999999759e-01
2.210000000000000000e+02 3.303170000000000273e-01
2.230000000000000000e+02 3.273539999999999783e-01
2.250000000000000000e+02 3.288889999999999869e-01
2.270000000000000000e+02 3.259909999999999752e-01
2.290000000000000000e+02 3.275109999999999966e-01
2.310000000000000000e+02 3.333329999999999904e-01
2.330000000000000000e+02 3.304719999999999880e-01
2.350000000000000000e+02 3.276600000000000068e-01
2.370000000000000000e+02 3.248949999999999894e-01
2.390000000000000000e+02 3.221760000000000179e-01
2.410000000000000000e+02 3.278010000000000090e-01
2.430000000000000000e+02 3.292180000000000106e-01
2.450000000000000000e+02 3.306120000000000170e-01
2.470000000000000000e+02 3.279349999999999765e-01
2.490000000000000000e+02 3.253010000000000068e-01
2.510000000000000000e+02 3.227090000000000236e-01
2.530000000000000000e+02 3.201579999999999981e-01
2.550000000000000000e+02 3.176470000000000127e-01
2.570000000000000000e+02 3.151749999999999829e-01
2.590000000000000000e+02 3.166019999999999945e-01
2.610000000000000000e+02 3.141760000000000108e-01
2.630000000000000000e+02 3.155890000000000084e-01
2.650000000000000000e+02 3.207550000000000123e-01
2.670000000000000000e+02 3.220970000000000222e-01
2.690000000000000000e+02 3.234199999999999853e-01
2.710000000000000000e+02 3.210330000000000128e-01
2.730000000000000000e+02 3.223440000000000194e-01
2.750000000000000000e+02 3.272729999999999806e-01
2.770000000000000000e+02 3.249099999999999766e-01
2.790000000000000000e+02 3.261649999999999827e-01
2.810000000000000000e+02 3.309610000000000052e-01
2.830000000000000000e+02 3.321549999999999780e-01
2.850000000000000000e+02 3.333329999999999904e-01
2.870000000000000000e+02 3.310100000000000264e-01
2.890000000000000000e+02 3.287200000000000122e-01
2.910000000000000000e+02 3.264599999999999724e-01
2.930000000000000000e+02 3.276450000000000196e-01
2.950000000000000000e+02 3.254239999999999911e-01
2.970000000000000000e+02 3.265989999999999727e-01
2.990000000000000000e+02 3.244150000000000089e-01
3.010000000000000000e+02 3.222590000000000177e-01
3.030000000000000000e+02 3.201320000000000277e-01
3.050000000000000000e+02 3.213110000000000133e-01
3.070000000000000000e+02 3.257329999999999948e-01
3.090000000000000000e+02 3.268610000000000126e-01
3.110000000000000000e+02 3.247590000000000199e-01
3.130000000000000000e+02 3.226840000000000264e-01
3.150000000000000000e+02 3.206350000000000033e-01
3.170000000000000000e+02 3.186120000000000063e-01
3.190000000000000000e+02 3.197490000000000054e-01
3.210000000000000000e+02 3.239879999999999982e-01
3.230000000000000000e+02 3.219810000000000172e-01
3.250000000000000000e+02 3.200000000000000067e-01
3.270000000000000000e+02 3.180430000000000201e-01
3.290000000000000000e+02 3.161089999999999733e-01
3.310000000000000000e+02 3.172209999999999752e-01
3.330000000000000000e+02 3.183179999999999898e-01
3.350000000000000000e+02 3.194029999999999925e-01
3.370000000000000000e+02 3.175069999999999837e-01
3.390000000000000000e+02 3.185839999999999783e-01
3.410000000000000000e+02 3.167159999999999975e-01
3.430000000000000000e+02 3.148690000000000100e-01
3.450000000000000000e+02 3.130430000000000157e-01
3.470000000000000000e+02 3.141209999999999836e-01
3.490000000000000000e+02 3.123210000000000153e-01
3.510000000000000000e+02 3.105410000000000115e-01
3.530000000000000000e+02 3.116149999999999753e-01
3.550000000000000000e+02 3.098589999999999955e-01
3.570000000000000000e+02 3.081229999999999802e-01
3.590000000000000000e+02 3.064069999999999849e-01
3.610000000000000000e+02 3.047090000000000076e-01
3.630000000000000000e+02 3.030300000000000216e-01
3.650000000000000000e+02 3.013700000000000268e-01
3.670000000000000000e+02 2.997279999999999944e-01
3.690000000000000000e+02 2.981030000000000069e-01
3.710000000000000000e+02 2.964959999999999818e-01
3.730000000000000000e+02 2.975869999999999904e-01
3.750000000000000000e+02 2.986670000000000158e-01
3.770000000000000000e+02 3.023870000000000169e-01
3.790000000000000000e+02 3.034299999999999775e-01
3.810000000000000000e+02 3.044620000000000104e-01
3.830000000000000000e+02 3.028719999999999746e-01
3.850000000000000000e+02 3.038959999999999995e-01
3.870000000000000000e+02 3.049100000000000144e-01
3.890000000000000000e+02 3.033420000000000005e-01
3.910000000000000000e+02 3.043480000000000074e-01
3.930000000000000000e+02 3.053440000000000043e-01
3.950000000000000000e+02 3.088609999999999967e-01
3.970000000000000000e+02 3.123429999999999818e-01
3.990000000000000000e+02 3.107770000000000254e-01
4.010000000000000000e+02 3.092269999999999741e-01
4.030000000000000000e+02 3.076920000000000210e-01
4.050000000000000000e+02 3.061729999999999730e-01
4.070000000000000000e+02 3.046679999999999944e-01
4.090000000000000000e+02 3.056229999999999780e-01
4.110000000000000000e+02 3.065689999999999804e-01
4.130000000000000000e+02 3.050849999999999951e-01
4.150000000000000000e+02 3.036139999999999950e-01
4.170000000000000000e+02 3.045559999999999934e-01
4.190000000000000000e+02 3.031030000000000113e-01
4.210000000000000000e+02 3.016630000000000145e-01
4.230000000000000000e+02 3.025999999999999801e-01
4.250000000000000000e+02 3.011759999999999993e-01
4.270000000000000000e+02 3.021079999999999877e-01
4.290000000000000000e+02 3.030300000000000216e-01
4.310000000000000000e+02 3.039439999999999920e-01
4.330000000000000000e+02 3.025399999999999756e-01
4.350000000000000000e+02 3.011490000000000000e-01
4.370000000000000000e+02 3.043480000000000074e-01
4.390000000000000000e+02 3.052389999999999826e-01
4.410000000000000000e+02 3.038549999999999862e-01
4.430000000000000000e+02 3.047400000000000109e-01
4.450000000000000000e+02 3.056180000000000008e-01
4.470000000000000000e+02 3.087250000000000272e-01
4.490000000000000000e+02 3.118040000000000256e-01
4.510000000000000000e+02 3.126390000000000002e-01
4.530000000000000000e+02 3.134660000000000224e-01
4.550000000000000000e+02 3.142860000000000098e-01
4.570000000000000000e+02 3.150979999999999892e-01
4.590000000000000000e+02 3.159040000000000181e-01
4.610000000000000000e+02 3.167030000000000123e-01
4.630000000000000000e+02 3.196539999999999937e-01
4.650000000000000000e+02 3.204299999999999926e-01
4.670000000000000000e+02 3.211990000000000123e-01
4.690000000000000000e+02 3.219620000000000259e-01
4.710000000000000000e+02 3.248409999999999909e-01
4.730000000000000000e+02 3.234670000000000045e-01
4.750000000000000000e+02 3.221049999999999747e-01
4.770000000000000000e+02 3.207550000000000123e-01
4.790000000000000000e+02 3.215029999999999832e-01
4.810000000000000000e+02 3.222450000000000037e-01
4.830000000000000000e+02 3.229810000000000181e-01
4.850000000000000000e+02 3.237110000000000265e-01
4.870000000000000000e+02 3.223820000000000019e-01
4.890000000000000000e+02 3.231080000000000063e-01
4.910000000000000000e+02 3.238289999999999780e-01
4.930000000000000000e+02 3.245439999999999992e-01
4.950000000000000000e+02 3.232320000000000193e-01
4.970000000000000000e+02 3.259560000000000235e-01
4.990000000000000000e+02 3.266530000000000267e-01
5.010000000000000000e+02 3.253489999999999993e-01
5.030000000000000000e+02 3.260440000000000005e-01
5.050000000000000000e+02 3.287129999999999774e-01
5.070000000000000000e+02 3.274159999999999848e-01
5.090000000000000000e+02 3.261299999999999755e-01
5.110000000000000000e+02 3.287669999999999759e-01
5.130000000000000000e+02 3.274850000000000261e-01
5.150000000000000000e+02 3.262140000000000040e-01
5.170000000000000000e+02 3.288200000000000012e-01
5.190000000000000000e+02 3.275529999999999831e-01
5.210000000000000000e+02 3.301339999999999830e-01
5.230000000000000000e+02 3.288719999999999977e-01
5.250000000000000000e+02 3.295239999999999836e-01
5.270000000000000000e+02 3.301709999999999923e-01
5.290000000000000000e+02 3.308130000000000237e-01
5.310000000000000000e+02 3.314500000000000224e-01
5.330000000000000000e+02 3.320830000000000171e-01
5.350000000000000000e+02 3.327100000000000057e-01
5.370000000000000000e+02 3.351959999999999940e-01
5.390000000000000000e+02 3.339520000000000266e-01
5.410000000000000000e+02 3.345659999999999745e-01
5.430000000000000000e+02 3.333329999999999904e-01
5.450000000000000000e+02 3.321100000000000163e-01
5.470000000000000000e+02 3.327240000000000197e-01
5.490000000000000000e+02 3.333329999999999904e-01
5.510000000000000000e+02 3.339380000000000126e-01
5.530000000000000000e+02 3.345389999999999753e-01
5.550000000000000000e+02 3.351350000000000162e-01
5.570000000000000000e+02 3.375219999999999887e-01
5.590000000000000000e+02 3.398930000000000007e-01
5.610000000000000000e+02 3.404630000000000156e-01
5.630000000000000000e+02 3.410299999999999998e-01
5.650000000000000000e+02 3.415929999999999800e-01
5.670000000000000000e+02 3.403880000000000239e-01
5.690000000000000000e+02 3.409490000000000021e-01
5.710000000000000000e+02 3.397549999999999737e-01
5.730000000000000000e+02 3.385690000000000088e-01
5.750000000000000000e+02 3.391299999999999870e-01
5.770000000000000000e+02 3.396879999999999900e-01
5.790000000000000000e+02 3.402419999999999889e-01
5.810000000000000000e+02 3.407919999999999838e-01
5.830000000000000000e+02 3.413379999999999748e-01
5.850000000000000000e+02 3.401710000000000012e-01
5.870000000000000000e+02 3.390119999999999800e-01
5.890000000000000000e+02 3.378610000000000224e-01
5.910000000000000000e+02 3.401020000000000154e-01
5.930000000000000000e+02 3.389539999999999775e-01
5.950000000000000000e+02 3.378149999999999764e-01
5.970000000000000000e+02 3.366830000000000100e-01
5.990000000000000000e+02 3.355589999999999962e-01
6.010000000000000000e+02 3.344429999999999903e-01
6.030000000000000000e+02 3.349920000000000120e-01
6.050000000000000000e+02 3.355369999999999742e-01
6.070000000000000000e+02 3.344320000000000070e-01
6.090000000000000000e+02 3.333329999999999904e-01
6.110000000000000000e+02 3.322419999999999818e-01
6.130000000000000000e+02 3.311580000000000079e-01
6.150000000000000000e+02 3.317069999999999741e-01
6.170000000000000000e+02 3.338740000000000041e-01
6.190000000000000000e+02 3.327950000000000075e-01
6.210000000000000000e+02 3.333329999999999904e-01
6.230000000000000000e+02 3.338679999999999981e-01
6.250000000000000000e+02 3.343999999999999750e-01
6.270000000000000000e+02 3.333329999999999904e-01
6.290000000000000000e+02 3.322729999999999850e-01
6.310000000000000000e+02 3.328050000000000175e-01
6.330000000000000000e+02 3.333329999999999904e-01
6.350000000000000000e+02 3.322829999999999950e-01
6.370000000000000000e+02 3.328099999999999947e-01
6.390000000000000000e+02 3.348979999999999735e-01
6.410000000000000000e+02 3.338530000000000109e-01
6.430000000000000000e+02 3.328150000000000275e-01
6.450000000000000000e+02 3.333329999999999904e-01
6.470000000000000000e+02 3.323030000000000150e-01
6.490000000000000000e+02 3.328200000000000047e-01
6.510000000000000000e+02 3.333329999999999904e-01
6.530000000000000000e+02 3.338439999999999741e-01
6.550000000000000000e+02 3.343510000000000093e-01
6.570000000000000000e+02 3.333329999999999904e-01
6.590000000000000000e+02 3.323220000000000063e-01
6.610000000000000000e+02 3.328289999999999860e-01
6.630000000000000000e+02 3.333329999999999904e-01
6.650000000000000000e+02 3.323309999999999875e-01
6.670000000000000000e+02 3.328340000000000187e-01
6.690000000000000000e+02 3.318389999999999951e-01
6.710000000000000000e+02 3.338300000000000156e-01
6.730000000000000000e+02 3.343240000000000101e-01
6.750000000000000000e+02 3.333329999999999904e-01
6.770000000000000000e+02 3.338260000000000116e-01
6.790000000000000000e+02 3.357879999999999754e-01
6.810000000000000000e+02 3.362700000000000133e-01
6.830000000000000000e+02 3.352859999999999729e-01
6.850000000000000000e+02 3.343070000000000208e-01
6.870000000000000000e+02 3.347890000000000033e-01
6.890000000000000000e+02 3.338169999999999749e-01
6.910000000000000000e+02 3.357450000000000156e-01
6.930000000000000000e+02 3.362189999999999901e-01
6.950000000000000000e+02 3.366910000000000180e-01
6.970000000000000000e+02 3.371589999999999865e-01
6.990000000000000000e+02 3.390560000000000240e-01
7.010000000000000000e+02 3.409420000000000228e-01
7.030000000000000000e+02 3.399719999999999964e-01
7.050000000000000000e+02 3.390070000000000028e-01
7.070000000000000000e+02 3.380480000000000151e-01
7.090000000000000000e+02 3.370940000000000047e-01
7.110000000000000000e+02 3.375529999999999919e-01
7.130000000000000000e+02 3.366060000000000163e-01
7.150000000000000000e+02 3.370630000000000015e-01
7.170000000000000000e+02 3.361230000000000051e-01
7.190000000000000000e+02 3.365790000000000171e-01
7.210000000000000000e+02 3.370319999999999983e-01
7.230000000000000000e+02 3.374829999999999774e-01
7.250000000000000000e+02 3.365520000000000178e-01
7.270000000000000000e+02 3.356259999999999799e-01
7.290000000000000000e+02 3.347049999999999748e-01
7.310000000000000000e+02 3.337890000000000024e-01
7.330000000000000000e+02 3.328789999999999805e-01
7.350000000000000000e+02 3.346939999999999915e-01
7.370000000000000000e+02 3.337860000000000271e-01
7.390000000000000000e+02 3.342350000000000043e-01
7.410000000000000000e+02 3.346830000000000083e-01
7.430000000000000000e+02 3.337820000000000231e-01
7.450000000000000000e+02 3.342280000000000251e-01
7.470000000000000000e+02 3.346720000000000250e-01
7.490000000000000000e+02 3.337780000000000191e-01
7.510000000000000000e+02 3.355529999999999902e-01
7.530000000000000000e+02 3.359889999999999821e-01
7.550000000000000000e+02 3.350989999999999802e-01
7.570000000000000000e+02 3.355350000000000277e-01
7.590000000000000000e+02 3.346509999999999763e-01
7.610000000000000000e+02 3.350850000000000217e-01
7.630000000000000000e+02 3.368280000000000163e-01
7.650000000000000000e+02 3.372550000000000270e-01
7.670000000000000000e+02 3.389829999999999788e-01
7.690000000000000000e+02 3.381009999999999849e-01
7.710000000000000000e+02 3.372240000000000237e-01
7.730000000000000000e+02 3.363519999999999843e-01
7.750000000000000000e+02 3.367740000000000178e-01
7.770000000000000000e+02 3.371939999999999937e-01
7.790000000000000000e+02 3.376120000000000232e-01
7.810000000000000000e+02 3.393090000000000273e-01
7.830000000000000000e+02 3.384420000000000206e-01
7.850000000000000000e+02 3.388539999999999885e-01
7.870000000000000000e+02 3.379920000000000146e-01
7.890000000000000000e+02 3.384030000000000094e-01
7.910000000000000000e+02 3.375469999999999859e-01
7.930000000000000000e+02 3.379570000000000074e-01
7.950000000000000000e+02 3.371069999999999900e-01
7.970000000000000000e+02 3.362609999999999766e-01
7.990000000000000000e+02 3.366709999999999980e-01
8.010000000000000000e+02 3.358300000000000174e-01
8.030000000000000000e+02 3.362390000000000101e-01
8.050000000000000000e+02 3.366460000000000008e-01
8.070000000000000000e+02 3.358119999999999994e-01
8.090000000000000000e+02 3.349809999999999732e-01
8.110000000000000000e+02 3.366210000000000035e-01
8.130000000000000000e+02 3.382530000000000259e-01
8.150000000000000000e+02 3.374229999999999730e-01
8.170000000000000000e+02 3.378209999999999824e-01
8.190000000000000000e+02 3.369960000000000178e-01
8.210000000000000000e+02 3.361750000000000016e-01
8.230000000000000000e+02 3.353579999999999894e-01
8.250000000000000000e+02 3.357580000000000009e-01
8.270000000000000000e+02 3.361549999999999816e-01
8.290000000000000000e+02 3.365500000000000158e-01
8.310000000000000000e+02 3.357399999999999829e-01
8.330000000000000000e+02 3.349340000000000095e-01
8.350000000000000000e+02 3.341319999999999846e-01
8.370000000000000000e+02 3.345279999999999920e-01
8.390000000000000000e+02 3.337309999999999999e-01
8.410000000000000000e+02 3.341259999999999786e-01
8.430000000000000000e+02 3.333329999999999904e-01
8.450000000000000000e+02 3.337280000000000246e-01
8.470000000000000000e+02 3.329400000000000137e-01
8.490000000000000000e+02 3.321549999999999780e-01
8.510000000000000000e+02 3.325500000000000123e-01
8.530000000000000000e+02 3.329429999999999890e-01
8.550000000000000000e+02 3.333329999999999904e-01
8.570000000000000000e+02 3.337220000000000186e-01
8.590000000000000000e+02 3.341089999999999893e-01
8.610000000000000000e+02 3.333329999999999904e-01
8.630000000000000000e+02 3.337200000000000166e-01
8.650000000000000000e+02 3.341040000000000121e-01
8.670000000000000000e+02 3.333329999999999904e-01
8.690000000000000000e+02 3.337169999999999859e-01
8.710000000000000000e+02 3.340989999999999793e-01
8.730000000000000000e+02 3.333329999999999904e-01
8.750000000000000000e+02 3.325710000000000055e-01
8.770000000000000000e+02 3.340940000000000021e-01
8.790000000000000000e+02 3.333329999999999904e-01
8.810000000000000000e+02 3.325770000000000115e-01
8.830000000000000000e+02 3.318229999999999791e-01
8.850000000000000000e+02 3.310730000000000062e-01
8.870000000000000000e+02 3.303269999999999817e-01
8.890000000000000000e+02 3.295839999999999881e-01
8.910000000000000000e+02 3.310890000000000222e-01
8.930000000000000000e+02 3.303470000000000018e-01
8.950000000000000000e+02 3.307260000000000200e-01
8.970000000000000000e+02 3.299889999999999768e-01
8.990000000000000000e+02 3.303670000000000218e-01
9.010000000000000000e+02 3.318530000000000091e-01
9.030000000000000000e+02 3.333329999999999904e-01
9.050000000000000000e+02 3.325969999999999760e-01
9.070000000000000000e+02 3.329659999999999842e-01
9.090000000000000000e+02 3.333329999999999904e-01
9.110000000000000000e+02 3.336990000000000234e-01
9.130000000000000000e+02 3.329679999999999862e-01
9.150000000000000000e+02 3.333329999999999904e-01
9.170000000000000000e+02 3.326060000000000128e-01
9.190000000000000000e+02 3.340589999999999948e-01
9.210000000000000000e+02 3.355049999999999977e-01
9.230000000000000000e+02 3.369449999999999945e-01
9.250000000000000000e+02 3.362160000000000148e-01
9.270000000000000000e+02 3.354909999999999837e-01
9.290000000000000000e+02 3.347689999999999833e-01
9.310000000000000000e+02 3.351239999999999775e-01
9.330000000000000000e+02 3.354770000000000252e-01
9.350000000000000000e+02 3.347589999999999733e-01
9.370000000000000000e+02 3.361790000000000056e-01
9.390000000000000000e+02 3.354630000000000112e-01
9.410000000000000000e+02 3.358129999999999726e-01
9.430000000000000000e+02 3.351009999999999822e-01
9.450000000000000000e+02 3.343920000000000226e-01
9.470000000000000000e+02 3.336850000000000094e-01
9.490000000000000000e+02 3.340359999999999996e-01
9.510000000000000000e+02 3.333329999999999904e-01
9.530000000000000000e+02 3.336830000000000074e-01
9.550000000000000000e+02 3.340310000000000223e-01
9.570000000000000000e+02 3.343780000000000086e-01
9.590000000000000000e+02 3.347240000000000215e-01
9.610000000000000000e+02 3.350679999999999770e-01
9.630000000000000000e+02 3.354099999999999859e-01
9.650000000000000000e+02 3.357510000000000217e-01
9.670000000000000000e+02 3.371250000000000080e-01
9.690000000000000000e+02 3.374610000000000110e-01
9.710000000000000000e+02 3.377959999999999852e-01
9.730000000000000000e+02 3.381290000000000129e-01
9.750000000000000000e+02 3.384619999999999851e-01
9.770000000000000000e+02 3.387919999999999821e-01
9.790000000000000000e+02 3.381000000000000116e-01
9.810000000000000000e+02 3.394499999999999740e-01
9.830000000000000000e+02 3.387589999999999768e-01
9.850000000000000000e+02 3.380710000000000104e-01
9.870000000000000000e+02 3.373860000000000192e-01
9.890000000000000000e+02 3.387260000000000271e-01
9.910000000000000000e+02 3.380420000000000091e-01
9.930000000000000000e+02 3.383689999999999753e-01
9.950000000000000000e+02 3.376879999999999882e-01
9.970000000000000000e+02 3.370110000000000050e-01
9.990000000000000000e+02 3.363360000000000238e-01
1.001000000000000000e+03 3.356640000000000179e-01
1.003000000000000000e+03 3.349949999999999872e-01
1.005000000000000000e+03 3.363180000000000058e-01
1.007000000000000000e+03 3.366430000000000256e-01
1.009000000000000000e+03 3.359759999999999969e-01
1.011000000000000000e+03 3.363010000000000166e-01
1.013000000000000000e+03 3.366239999999999788e-01
1.015000000000000000e+03 3.359610000000000096e-01
1.017000000000000000e+03 3.362829999999999986e-01
1.019000000000000000e+03 3.356230000000000047e-01
1.021000000000000000e+03 3.349659999999999860e-01
1.023000000000000000e+03 3.343110000000000248e-01
1.025000000000000000e+03 3.346339999999999870e-01
1.027000000000000000e+03 3.339820000000000011e-01
1.029000000000000000e+03 3.343050000000000188e-01
1.031000000000000000e+03 3.346270000000000078e-01
1.033000000000000000e+03 3.349469999999999947e-01
1.035000000000000000e+03 3.342999999999999861e-01
1.037000000000000000e+03 3.355830000000000202e-01
1.039000000000000000e+03 3.358999999999999764e-01
1.041000000000000000e+03 3.362149999999999861e-01
1.043000000000000000e+03 3.365290000000000226e-01
1.045000000000000000e+03 3.358849999999999891e-01
1.047000000000000000e+03 3.352439999999999864e-01
1.049000000000000000e+03 3.355580000000000229e-01
1.051000000000000000e+03 3.358709999999999751e-01
1.053000000000000000e+03 3.352330000000000032e-01
1.055000000000000000e+03 3.345969999999999778e-01
1.057000000000000000e+03 3.349099999999999855e-01
1.059000000000000000e+03 3.342780000000000196e-01
1.061000000000000000e+03 3.336480000000000001e-01
1.063000000000000000e+03 3.339599999999999791e-01
1.065000000000000000e+03 3.342720000000000136e-01
1.067000000000000000e+03 3.345830000000000193e-01
1.069000000000000000e+03 3.339570000000000038e-01
1.071000000000000000e+03 3.342669999999999808e-01
1.073000000000000000e+03 3.355079999999999729e-01
1.075000000000000000e+03 3.348840000000000150e-01
1.077000000000000000e+03 3.361190000000000011e-01
1.079000000000000000e+03 3.364230000000000276e-01
1.081000000000000000e+03 3.357999999999999874e-01
1.083000000000000000e+03 3.361029999999999851e-01
1.085000000000000000e+03 3.354840000000000044e-01
1.087000000000000000e+03 3.348670000000000258e-01
1.089000000000000000e+03 3.351700000000000235e-01
1.091000000000000000e+03 3.354719999999999924e-01
1.093000000000000000e+03 3.357729999999999881e-01
1.095000000000000000e+03 3.360730000000000106e-01
1.097000000000000000e+03 3.354599999999999804e-01
1.099000000000000000e+03 3.357600000000000029e-01
1.101000000000000000e+03 3.360580000000000234e-01
1.103000000000000000e+03 3.372620000000000062e-01
1.105000000000000000e+03 3.366520000000000068e-01
1.107000000000000000e+03 3.360429999999999806e-01
1.109000000000000000e+03 3.354369999999999852e-01
1.111000000000000000e+03 3.357339999999999769e-01
1.113000000000000000e+03 3.351299999999999835e-01
1.115000000000000000e+03 3.354260000000000019e-01
1.117000000000000000e+03 3.348249999999999837e-01
1.119000000000000000e+03 3.351210000000000022e-01
1.121000000000000000e+03 3.345230000000000148e-01
1.123000000000000000e+03 3.339269999999999738e-01
1.125000000000000000e+03 3.333329999999999904e-01
1.127000000000000000e+03 3.327419999999999822e-01
1.129000000000000000e+03 3.321520000000000028e-01
1.131000000000000000e+03 3.315649999999999986e-01
1.133000000000000000e+03 3.318619999999999903e-01
1.135000000000000000e+03 3.321589999999999820e-01
1.137000000000000000e+03 3.324540000000000273e-01
1.139000000000000000e+03 3.336259999999999781e-01
1.141000000000000000e+03 3.330409999999999759e-01
1.143000000000000000e+03 3.342080000000000051e-01
1.145000000000000000e+03 3.353709999999999747e-01
1.147000000000000000e+03 3.347859999999999725e-01
1.149000000000000000e+03 3.359440000000000204e-01
1.151000000000000000e+03 3.362290000000000001e-01
1.153000000000000000e+03 3.373809999999999865e-01
1.155000000000000000e+03 3.376620000000000177e-01
1.157000000000000000e+03 3.388070000000000248e-01
1.159000000000000000e+03 3.382229999999999959e-01
1.161000000000000000e+03 3.385009999999999963e-01
1.163000000000000000e+03 3.379190000000000249e-01
1.165000000000000000e+03 3.390560000000000240e-01
1.167000000000000000e+03 3.384750000000000258e-01
1.169000000000000000e+03 3.387510000000000243e-01
1.171000000000000000e+03 3.381730000000000014e-01
1.173000000000000000e+03 3.384480000000000266e-01
1.175000000000000000e+03 3.378720000000000057e-01
1.177000000000000000e+03 3.381480000000000041e-01
1.179000000000000000e+03 3.392709999999999892e-01
1.181000000000000000e+03 3.386959999999999971e-01
1.183000000000000000e+03 3.389690000000000203e-01
1.185000000000000000e+03 3.383970000000000034e-01
1.187000000000000000e+03 3.378260000000000152e-01
1.189000000000000000e+03 3.380989999999999829e-01
1.191000000000000000e+03 3.392109999999999848e-01
1.193000000000000000e+03 3.394800000000000040e-01
1.195000000000000000e+03 3.397490000000000232e-01
1.197000000000000000e+03 3.408519999999999883e-01
1.199000000000000000e+03 3.419519999999999782e-01
1.201000000000000000e+03 3.422149999999999914e-01
1.203000000000000000e+03 3.416460000000000052e-01
1.205000000000000000e+03 3.410790000000000211e-01
1.207000000000000000e+03 3.405139999999999834e-01
1.209000000000000000e+03 3.399499999999999744e-01
1.211000000000000000e+03 3.402149999999999896e-01
1.213000000000000000e+03 3.413030000000000230e-01
1.215000000000000000e+03 3.423869999999999969e-01
1.217000000000000000e+03 3.418240000000000167e-01
1.219000000000000000e+03 3.420839999999999992e-01
1.221000000000000000e+03 3.415230000000000210e-01
1.223000000000000000e+03 3.409650000000000181e-01
1.225000000000000000e+03 3.412240000000000273e-01
1.227000000000000000e+03 3.414829999999999810e-01
1.229000000000000000e+03 3.409280000000000088e-01
1.231000000000000000e+03 3.411859999999999893e-01
1.233000000000000000e+03 3.414440000000000253e-01
1.235000000000000000e+03 3.417000000000000037e-01
1.237000000000000000e+03 3.411480000000000068e-01
1.239000000000000000e+03 3.422109999999999874e-01
1.241000000000000000e+03 3.416600000000000192e-01
1.243000000000000000e+03 3.419150000000000245e-01
1.245000000000000000e+03 3.421690000000000009e-01
1.247000000000000000e+03 3.424220000000000041e-01
1.249000000000000000e+03 3.434749999999999748e-01
1.251000000000000000e+03 3.429260000000000086e-01
1.253000000000000000e+03 3.423780000000000157e-01
1.255000000000000000e+03 3.426290000000000169e-01
1.257000000000000000e+03 3.428800000000000181e-01
1.259000000000000000e+03 3.423350000000000004e-01
1.261000000000000000e+03 3.425849999999999729e-01
1.263000000000000000e+03 3.428350000000000009e-01
1.265000000000000000e+03 3.422919999999999852e-01
1.267000000000000000e+03 3.417520000000000002e-01
1.269000000000000000e+03 3.412140000000000173e-01
1.271000000000000000e+03 3.414630000000000165e-01
1.273000000000000000e+03 3.417120000000000157e-01
1.275000000000000000e+03 3.419610000000000150e-01
1.277000000000000000e+03 3.429909999999999903e-01
1.279000000000000000e+03 3.432370000000000143e-01
1.281000000000000000e+03 3.427009999999999779e-01
1.283000000000000000e+03 3.429459999999999731e-01
1.285000000000000000e+03 3.424119999999999941e-01
1.287000000000000000e+03 3.418800000000000172e-01
1.289000000000000000e+03 3.429010000000000113e-01
1.291000000000000000e+03 3.439189999999999747e-01
1.293000000000000000e+03 3.433869999999999978e-01
1.295000000000000000e+03 3.428570000000000229e-01
1.297000000000000000e+03 3.423280000000000212e-01
1.299000000000000000e+03 3.418010000000000215e-01
1.301000000000000000e+03 3.420449999999999879e-01
1.303000000000000000e+03 3.422870000000000079e-01
1.305000000000000000e+03 3.425289999999999724e-01
1.307000000000000000e+03 3.427700000000000191e-01
1.309000000000000000e+03 3.422459999999999947e-01
1.311000000000000000e+03 3.417240000000000277e-01
1.313000000000000000e+03 3.427270000000000039e-01
1.315000000000000000e+03 3.429659999999999931e-01
1.317000000000000000e+03 3.432040000000000091e-01
1.319000000000000000e+03 3.442000000000000060e-01
1.321000000000000000e+03 3.451930000000000276e-01
1.323000000000000000e+03 3.454269999999999841e-01
1.325000000000000000e+03 3.456600000000000228e-01
1.327000000000000000e+03 3.458930000000000060e-01
1.329000000000000000e+03 3.468769999999999909e-01
1.331000000000000000e+03 3.463559999999999972e-01
1.333000000000000000e+03 3.458359999999999768e-01
1.335000000000000000e+03 3.468160000000000132e-01
1.337000000000000000e+03 3.477939999999999920e-01
1.339000000000000000e+03 3.480210000000000248e-01
1.341000000000000000e+03 3.475019999999999776e-01
1.343000000000000000e+03 3.477290000000000103e-01
1.345000000000000000e+03 3.472120000000000206e-01
1.347000000000000000e+03 3.474389999999999978e-01
1.349000000000000000e+03 3.469240000000000101e-01
1.351000000000000000e+03 3.471500000000000141e-01
1.353000000000000000e+03 3.473760000000000181e-01
1.355000000000000000e+03 3.468629999999999769e-01
1.357000000000000000e+03 3.463519999999999932e-01
1.359000000000000000e+03 3.473140000000000116e-01
1.361000000000000000e+03 3.475389999999999868e-01
1.363000000000000000e+03 3.477620000000000156e-01
1.365000000000000000e+03 3.479849999999999888e-01
1.367000000000000000e+03 3.482080000000000175e-01
1.369000000000000000e+03 3.484300000000000175e-01
1.371000000000000000e+03 3.486509999999999887e-01
1.373000000000000000e+03 3.481429999999999803e-01
1.375000000000000000e+03 3.476360000000000006e-01
1.377000000000000000e+03 3.471310000000000229e-01
1.379000000000000000e+03 3.473530000000000229e-01
1.381000000000000000e+03 3.475739999999999941e-01
1.383000000000000000e+03 3.477950000000000208e-01
1.385000000000000000e+03 3.480139999999999900e-01
1.387000000000000000e+03 3.475130000000000163e-01
1.389000000000000000e+03 3.470119999999999871e-01
1.391000000000000000e+03 3.472319999999999851e-01
1.393000000000000000e+03 3.467339999999999867e-01
1.395000000000000000e+03 3.469530000000000114e-01
1.397000000000000000e+03 3.464570000000000149e-01
1.399000000000000000e+03 3.459610000000000185e-01
1.401000000000000000e+03 3.461810000000000165e-01
1.403000000000000000e+03 3.464010000000000145e-01
1.405000000000000000e+03 3.473310000000000008e-01
1.407000000000000000e+03 3.468370000000000064e-01
1.409000000000000000e+03 3.470550000000000024e-01
1.411000000000000000e+03 3.479800000000000115e-01
1.413000000000000000e+03 3.489030000000000187e-01
1.415000000000000000e+03 3.491170000000000107e-01
1.417000000000000000e+03 3.500349999999999850e-01
1.419000000000000000e+03 3.502469999999999750e-01
1.421000000000000000e+03 3.504570000000000185e-01
1.423000000000000000e+03 3.499650000000000261e-01
1.425000000000000000e+03 3.508769999999999945e-01
1.427000000000000000e+03 3.503850000000000020e-01
1.429000000000000000e+03 3.505949999999999900e-01
1.431000000000000000e+03 3.501049999999999995e-01
1.433000000000000000e+03 3.503140000000000143e-01
1.435000000000000000e+03 3.512199999999999767e-01
1.437000000000000000e+03 3.507310000000000150e-01
1.439000000000000000e+03 3.502430000000000265e-01
1.441000000000000000e+03 3.504510000000000125e-01
1.443000000000000000e+03 3.499650000000000261e-01
1.445000000000000000e+03 3.501730000000000120e-01
1.447000000000000000e+03 3.503800000000000248e-01
1.449000000000000000e+03 3.498959999999999848e-01
1.451000000000000000e+03 3.501029999999999975e-01
1.453000000000000000e+03 3.496210000000000151e-01
1.455000000000000000e+03 3.498279999999999723e-01
1.457000000000000000e+03 3.493479999999999919e-01
1.459000000000000000e+03 3.488689999999999847e-01
1.461000000000000000e+03 3.490759999999999974e-01
1.463000000000000000e+03 3.492819999999999814e-01
1.465000000000000000e+03 3.494880000000000209e-01
1.467000000000000000e+03 3.496929999999999761e-01
1.469000000000000000e+03 3.498979999999999868e-01
1.471000000000000000e+03 3.494220000000000104e-01
1.473000000000000000e+03 3.496270000000000211e-01
1.475000000000000000e+03 3.498310000000000031e-01
1.477000000000000000e+03 3.493569999999999731e-01
1.479000000000000000e+03 3.495610000000000106e-01
1.481000000000000000e+03 3.490880000000000094e-01
1.483000000000000000e+03 3.492919999999999914e-01
1.485000000000000000e+03 3.494950000000000001e-01
1.487000000000000000e+03 3.503700000000000148e-01
1.489000000000000000e+03 3.505710000000000215e-01
1.491000000000000000e+03 3.507709999999999995e-01
1.493000000000000000e+03 3.509709999999999774e-01
1.495000000000000000e+03 3.505019999999999802e-01
1.497000000000000000e+03 3.507009999999999850e-01
1.499000000000000000e+03 3.509010000000000185e-01
1.501000000000000000e+03 3.510989999999999944e-01
1.503000000000000000e+03 3.519630000000000258e-01
1.505000000000000000e+03 3.521589999999999998e-01
1.507000000000000000e+03 3.523560000000000025e-01
1.509000000000000000e+03 3.518890000000000073e-01
1.511000000000000000e+03 3.514229999999999854e-01
1.513000000000000000e+03 3.516190000000000149e-01
1.515000000000000000e+03 3.518149999999999888e-01
1.517000000000000000e+03 3.513510000000000244e-01
1.519000000000000000e+03 3.508890000000000065e-01
1.521000000000000000e+03 3.504269999999999885e-01
1.523000000000000000e+03 3.512799999999999812e-01
1.525000000000000000e+03 3.514749999999999819e-01
1.527000000000000000e+03 3.510150000000000214e-01
1.529000000000000000e+03 3.505559999999999787e-01
1.531000000000000000e+03 3.507509999999999795e-01
1.533000000000000000e+03 3.509459999999999802e-01
1.535000000000000000e+03 3.504889999999999950e-01
1.537000000000000000e+03 3.500329999999999830e-01
1.539000000000000000e+03 3.502270000000000105e-01
1.541000000000000000e+03 3.510710000000000219e-01
1.543000000000000000e+03 3.506159999999999832e-01
1.545000000000000000e+03 3.508089999999999820e-01
1.547000000000000000e+03 3.503560000000000008e-01
1.549000000000000000e+03 3.499030000000000196e-01
1.551000000000000000e+03 3.494519999999999849e-01
1.553000000000000000e+03 3.502899999999999903e-01
1.555000000000000000e+03 3.504820000000000157e-01
1.557000000000000000e+03 3.506739999999999857e-01
1.559000000000000000e+03 3.515070000000000139e-01
1.561000000000000000e+03 3.516980000000000106e-01
1.563000000000000000e+03 3.518870000000000053e-01
1.565000000000000000e+03 3.527159999999999740e-01
1.567000000000000000e+03 3.529039999999999955e-01
1.569000000000000000e+03 3.524539999999999895e-01
1.571000000000000000e+03 3.520050000000000123e-01
1.573000000000000000e+03 3.528290000000000037e-01
1.575000000000000000e+03 3.530159999999999965e-01
1.577000000000000000e+03 3.532020000000000159e-01
1.579000000000000000e+03 3.533879999999999799e-01
1.581000000000000000e+03 3.529410000000000047e-01
1.583000000000000000e+03 3.524950000000000028e-01
1.585000000000000000e+03 3.520499999999999741e-01
1.587000000000000000e+03 3.522370000000000223e-01
1.589000000000000000e+03 3.530519999999999770e-01
1.591000000000000000e+03 3.526079999999999770e-01
1.593000000000000000e+03 3.527930000000000232e-01
1.595000000000000000e+03 3.523510000000000253e-01
1.597000000000000000e+03 3.525360000000000160e-01
1.599000000000000000e+03 3.520949999999999913e-01
1.601000000000000000e+03 3.516549999999999954e-01
1.603000000000000000e+03 3.518399999999999861e-01
1.605000000000000000e+03 3.526480000000000170e-01
1.607000000000000000e+03 3.528310000000000057e-01
1.609000000000000000e+03 3.523930000000000118e-01
1.611000000000000000e+03 3.531969999999999832e-01
1.613000000000000000e+03 3.527589999999999892e-01
1.615000000000000000e+03 3.529410000000000047e-01
1.617000000000000000e+03 3.525050000000000128e-01
1.619000000000000000e+03 3.520690000000000208e-01
1.621000000000000000e+03 3.516349999999999754e-01
1.623000000000000000e+03 3.518180000000000196e-01
1.625000000000000000e+03 3.526150000000000118e-01
1.627000000000000000e+03 3.521819999999999951e-01
1.629000000000000000e+03 3.517500000000000071e-01
1.631000000000000000e+03 3.519309999999999938e-01
1.633000000000000000e+03 3.514999999999999791e-01
1.635000000000000000e+03 3.516819999999999946e-01
1.637000000000000000e+03 3.518629999999999813e-01
1.639000000000000000e+03 3.520440000000000236e-01
1.641000000000000000e+03 3.516150000000000109e-01
1.643000000000000000e+03 3.517950000000000244e-01
1.645000000000000000e+03 3.519760000000000111e-01
1.647000000000000000e+03 3.515480000000000271e-01
1.649000000000000000e+03 3.517279999999999851e-01
1.651000000000000000e+03 3.513020000000000032e-01
1.653000000000000000e+03 3.508769999999999945e-01
1.655000000000000000e+03 3.504530000000000145e-01
1.657000000000000000e+03 3.506340000000000012e-01
1.659000000000000000e+03 3.508140000000000147e-01
1.661000000000000000e+03 3.509929999999999994e-01
1.663000000000000000e+03 3.511730000000000129e-01
1.665000000000000000e+03 3.507509999999999795e-01
1.667000000000000000e+03 3.509300000000000197e-01
1.669000000000000000e+03 3.511079999999999757e-01
1.671000000000000000e+03 3.518850000000000033e-01
1.673000000000000000e+03 3.520619999999999861e-01
1.675000000000000000e+03 3.516420000000000101e-01
1.677000000000000000e+03 3.524149999999999783e-01
1.679000000000000000e+03 3.531859999999999999e-01
1.681000000000000000e+03 3.527660000000000240e-01
1.683000000000000000e+03 3.529410000000000047e-01
1.685000000000000000e+03 3.525220000000000020e-01
1.687000000000000000e+03 3.521039999999999726e-01
1.689000000000000000e+03 3.528720000000000190e-01
1.691000000000000000e+03 3.530460000000000265e-01
1.693000000000000000e+03 3.532190000000000052e-01
1.695000000000000000e+03 3.528020000000000045e-01
1.697000000000000000e+03 3.523870000000000058e-01
1.699000000000000000e+03 3.519720000000000071e-01
1.701000000000000000e+03 3.521460000000000146e-01
1.703000000000000000e+03 3.517319999999999891e-01
1.705000000000000000e+03 3.519059999999999966e-01
1.707000000000000000e+03 3.520800000000000041e-01
1.709000000000000000e+03 3.522529999999999828e-01
1.711000000000000000e+03 3.530099999999999905e-01
1.713000000000000000e+03 3.531819999999999959e-01
1.715000000000000000e+03 3.539359999999999729e-01
1.717000000000000000e+03 3.541059999999999763e-01
1.719000000000000000e+03 3.542759999999999798e-01
1.721000000000000000e+03 3.538640000000000119e-01
1.723000000000000000e+03 3.540340000000000154e-01
1.725000000000000000e+03 3.536230000000000206e-01
1.727000000000000000e+03 3.532139999999999724e-01
1.729000000000000000e+03 3.528049999999999797e-01
1.731000000000000000e+03 3.529749999999999832e-01
1.733000000000000000e+03 3.531449999999999867e-01
1.735000000000000000e+03 3.527379999999999960e-01
1.737000000000000000e+03 3.523319999999999785e-01
1.739000000000000000e+03 3.519260000000000166e-01
1.741000000000000000e+03 3.515220000000000011e-01
1.743000000000000000e+03 3.511190000000000144e-01
1.745000000000000000e+03 3.512890000000000179e-01
1.747000000000000000e+03 3.514599999999999946e-01
1.749000000000000000e+03 3.516299999999999981e-01
1.751000000000000000e+03 3.517989999999999728e-01
1.753000000000000000e+03 3.513979999999999881e-01
1.755000000000000000e+03 3.509970000000000034e-01
1.757000000000000000e+03 3.505980000000000207e-01
1.759000000000000000e+03 3.507669999999999955e-01
1.761000000000000000e+03 3.509369999999999989e-01
1.763000000000000000e+03 3.505389999999999895e-01
1.765000000000000000e+03 3.501420000000000088e-01
1.767000000000000000e+03 3.508769999999999945e-01
1.769000000000000000e+03 3.516110000000000069e-01
1.771000000000000000e+03 3.517790000000000084e-01
1.773000000000000000e+03 3.519459999999999811e-01
1.775000000000000000e+03 3.515490000000000004e-01
1.777000000000000000e+03 3.517159999999999731e-01
1.779000000000000000e+03 3.518830000000000013e-01
1.781000000000000000e+03 3.520490000000000008e-01
1.783000000000000000e+03 3.516549999999999954e-01
1.785000000000000000e+03 3.518209999999999948e-01
1.787000000000000000e+03 3.519869999999999943e-01
1.789000000000000000e+03 3.521520000000000206e-01
1.791000000000000000e+03 3.517589999999999884e-01
1.793000000000000000e+03 3.513660000000000116e-01
1.795000000000000000e+03 3.515320000000000111e-01
1.797000000000000000e+03 3.511409999999999809e-01
1.799000000000000000e+03 3.513060000000000072e-01
1.801000000000000000e+03 3.520269999999999788e-01
1.803000000000000000e+03 3.527449999999999752e-01
1.805000000000000000e+03 3.523549999999999738e-01
1.807000000000000000e+03 3.519649999999999723e-01
1.809000000000000000e+03 3.521279999999999966e-01
1.811000000000000000e+03 3.522919999999999940e-01
1.813000000000000000e+03 3.530059999999999865e-01
1.815000000000000000e+03 3.526170000000000138e-01
1.817000000000000000e+03 3.522290000000000143e-01
1.819000000000000000e+03 3.529410000000000047e-01
1.821000000000000000e+03 3.531030000000000002e-01
1.823000000000000000e+03 3.527150000000000007e-01
1.825000000000000000e+03 3.528769999999999962e-01
1.827000000000000000e+03 3.530380000000000185e-01
1.829000000000000000e+03 3.526520000000000210e-01
1.831000000000000000e+03 3.533589999999999787e-01
1.833000000000000000e+03 3.529729999999999812e-01
1.835000000000000000e+03 3.531340000000000034e-01
1.837000000000000000e+03 3.527489999999999792e-01
1.839000000000000000e+03 3.523649999999999838e-01
1.841000000000000000e+03 3.519829999999999903e-01
1.843000000000000000e+03 3.521429999999999838e-01
1.845000000000000000e+03 3.523040000000000060e-01
1.847000000000000000e+03 3.524630000000000263e-01
1.849000000000000000e+03 3.531639999999999779e-01
1.851000000000000000e+03 3.527819999999999845e-01
1.853000000000000000e+03 3.524019999999999930e-01
1.855000000000000000e+03 3.520220000000000016e-01
1.857000000000000000e+03 3.516420000000000101e-01
1.859000000000000000e+03 3.512640000000000207e-01
1.861000000000000000e+03 3.514240000000000141e-01
1.863000000000000000e+03 3.515829999999999789e-01
1.865000000000000000e+03 3.517429999999999723e-01
1.867000000000000000e+03 3.519010000000000193e-01
1.869000000000000000e+03 3.515249999999999764e-01
1.871000000000000000e+03 3.516839999999999966e-01
1.873000000000000000e+03 3.518419999999999881e-01
1.875000000000000000e+03 3.525329999999999853e-01
1.877000000000000000e+03 3.526900000000000035e-01
1.879000000000000000e+03 3.528470000000000217e-01
1.881000000000000000e+03 3.530039999999999845e-01
1.883000000000000000e+03 3.526290000000000258e-01
1.885000000000000000e+03 3.522549999999999848e-01
1.887000000000000000e+03 3.518809999999999993e-01
1.889000000000000000e+03 3.525670000000000193e-01
1.891000000000000000e+03 3.527230000000000087e-01
1.893000000000000000e+03 3.528789999999999982e-01
1.895000000000000000e+03 3.525070000000000148e-01
1.897000000000000000e+03 3.521349999999999758e-01
1.899000000000000000e+03 3.528169999999999917e-01
1.901000000000000000e+03 3.524459999999999815e-01
1.903000000000000000e+03 3.526009999999999978e-01
1.905000000000000000e+03 3.527560000000000140e-01
1.907000000000000000e+03 3.534349999999999992e-01
1.909000000000000000e+03 3.535880000000000134e-01
1.911000000000000000e+03 3.537410000000000276e-01
1.913000000000000000e+03 3.544169999999999821e-01
1.915000000000000000e+03 3.540470000000000006e-01
1.917000000000000000e+03 3.536779999999999924e-01
1.919000000000000000e+03 3.538299999999999779e-01
1.921000000000000000e+03 3.534619999999999984e-01
1.923000000000000000e+03 3.530940000000000190e-01
1.925000000000000000e+03 3.532469999999999777e-01
1.927000000000000000e+03 3.528800000000000270e-01
1.929000000000000000e+03 3.525139999999999940e-01
1.931000000000000000e+03 3.526670000000000083e-01
1.933000000000000000e+03 3.523020000000000040e-01
1.935000000000000000e+03 3.519379999999999731e-01
1.937000000000000000e+03 3.520909999999999873e-01
1.939000000000000000e+03 3.527589999999999892e-01
1.941000000000000000e+03 3.529109999999999747e-01
1.943000000000000000e+03 3.525479999999999725e-01
1.945000000000000000e+03 3.526989999999999847e-01
1.947000000000000000e+03 3.528510000000000257e-01
1.949000000000000000e+03 3.524880000000000235e-01
1.951000000000000000e+03 3.526400000000000090e-01
1.953000000000000000e+03 3.527910000000000212e-01
1.955000000000000000e+03 3.529410000000000047e-01
1.957000000000000000e+03 3.530909999999999882e-01
1.959000000000000000e+03 3.527310000000000167e-01
1.961000000000000000e+03 3.528810000000000002e-01
1.963000000000000000e+03 3.530309999999999837e-01
1.965000000000000000e+03 3.526719999999999855e-01
1.967000000000000000e+03 3.523129999999999873e-01
1.969000000000000000e+03 3.529709999999999792e-01
1.971000000000000000e+03 3.526130000000000098e-01
1.973000000000000000e+03 3.522549999999999848e-01
1.975000000000000000e+03 3.518990000000000173e-01
1.977000000000000000e+03 3.520490000000000008e-01
1.979000000000000000e+03 3.521980000000000111e-01
1.981000000000000000e+03 3.518430000000000168e-01
1.983000000000000000e+03 3.514880000000000226e-01
1.985000000000000000e+03 3.521409999999999818e-01
1.987000000000000000e+03 3.522899999999999920e-01
1.989000000000000000e+03 3.524379999999999735e-01
1.991000000000000000e+03 3.520840000000000081e-01
1.993000000000000000e+03 3.517310000000000159e-01
1.995000000000000000e+03 3.518800000000000261e-01
1.997000000000000000e+03 3.520280000000000076e-01
1.999000000000000000e+03 3.516759999999999886e-01
2.001000000000000000e+03 3.518240000000000256e-01
2.003000000000000000e+03 3.519720000000000071e-01
2.005000000000000000e+03 3.516210000000000169e-01
2.007000000000000000e+03 3.512709999999999999e-01
2.009000000000000000e+03 3.514189999999999814e-01
2.011000000000000000e+03 3.510690000000000199e-01
2.013000000000000000e+03 3.512170000000000014e-01
2.015000000000000000e+03 3.513649999999999829e-01
2.017000000000000000e+03 3.510159999999999947e-01
2.019000000000000000e+03 3.511639999999999762e-01
2.021000000000000000e+03 3.508160000000000167e-01
2.023000000000000000e+03 3.514579999999999926e-01
2.025000000000000000e+03 3.511110000000000064e-01
2.027000000000000000e+03 3.507649999999999935e-01
2.029000000000000000e+03 3.509120000000000017e-01
2.031000000000000000e+03 3.505659999999999887e-01
2.033000000000000000e+03 3.502210000000000045e-01
2.035000000000000000e+03 3.503689999999999860e-01
2.037000000000000000e+03 3.505150000000000210e-01
2.039000000000000000e+03 3.506619999999999737e-01
2.041000000000000000e+03 3.503180000000000183e-01
2.043000000000000000e+03 3.499760000000000093e-01
2.045000000000000000e+03 3.496330000000000271e-01
2.047000000000000000e+03 3.497799999999999798e-01
2.049000000000000000e+03 3.494389999999999996e-01
2.051000000000000000e+03 3.495860000000000078e-01
2.053000000000000000e+03 3.492450000000000276e-01
2.055000000000000000e+03 3.493919999999999804e-01
2.057000000000000000e+03 3.495380000000000154e-01
2.059000000000000000e+03 3.496839999999999948e-01
2.061000000000000000e+03 3.503149999999999875e-01
2.063000000000000000e+03 3.499760000000000093e-01
2.065000000000000000e+03 3.506050000000000000e-01
2.067000000000000000e+03 3.507500000000000062e-01
2.069000000000000000e+03 3.504109999999999725e-01
2.071000000000000000e+03 3.510380000000000167e-01
2.073000000000000000e+03 3.506989999999999830e-01
2.075000000000000000e+03 3.503609999999999780e-01
2.077000000000000000e+03 3.500240000000000018e-01
2.079000000000000000e+03 3.496870000000000256e-01
2.081000000000000000e+03 3.498319999999999763e-01
2.083000000000000000e+03 3.494959999999999734e-01
2.085000000000000000e+03 3.491609999999999991e-01
2.087000000000000000e+03 3.488260000000000249e-01
2.089000000000000000e+03 3.489709999999999757e-01
2.091000000000000000e+03 3.491150000000000087e-01
2.093000000000000000e+03 3.487819999999999809e-01
2.095000000000000000e+03 3.484490000000000087e-01
2.097000000000000000e+03 3.490699999999999914e-01
2.099000000000000000e+03 3.487370000000000192e-01
2.101000000000000000e+03 3.484059999999999935e-01
2.103000000000000000e+03 3.480739999999999945e-01
2.105000000000000000e+03 3.482190000000000007e-01
2.107000000000000000e+03 3.478879999999999750e-01
2.109000000000000000e+03 3.475579999999999781e-01
2.111000000000000000e+03 3.477029999999999843e-01
2.113000000000000000e+03 3.473729999999999873e-01
2.115000000000000000e+03 3.470449999999999924e-01
2.117000000000000000e+03 3.471890000000000254e-01
2.119000000000000000e+03 3.478060000000000040e-01
2.121000000000000000e+03 3.479490000000000083e-01
2.123000000000000000e+03 3.476210000000000133e-01
2.125000000000000000e+03 3.482350000000000168e-01
2.127000000000000000e+03 3.483780000000000210e-01
2.129000000000000000e+03 3.485199999999999965e-01
2.131000000000000000e+03 3.486630000000000007e-01
2.133000000000000000e+03 3.483359999999999790e-01
2.135000000000000000e+03 3.480090000000000128e-01
2.137000000000000000e+03 3.481520000000000170e-01
2.139000000000000000e+03 3.487609999999999877e-01
2.141000000000000000e+03 3.484349999999999947e-01
2.143000000000000000e+03 3.485770000000000257e-01
2.145000000000000000e+03 3.482520000000000060e-01
2.147000000000000000e+03 3.488589999999999747e-01
2.149000000000000000e+03 3.489999999999999769e-01
2.151000000000000000e+03 3.496049999999999991e-01
2.153000000000000000e+03 3.497449999999999726e-01
2.155000000000000000e+03 3.494200000000000084e-01
2.157000000000000000e+03 3.490960000000000174e-01
2.159000000000000000e+03 3.496989999999999821e-01
2.161000000000000000e+03 3.498379999999999823e-01
2.163000000000000000e+03 3.504390000000000005e-01
2.165000000000000000e+03 3.505770000000000275e-01
2.167000000000000000e+03 3.507149999999999990e-01
2.169000000000000000e+03 3.503919999999999813e-01
2.171000000000000000e+03 3.505300000000000082e-01
2.173000000000000000e+03 3.511270000000000224e-01
2.175000000000000000e+03 3.508049999999999780e-01
2.177000000000000000e+03 3.509419999999999762e-01
2.179000000000000000e+03 3.510780000000000012e-01
2.181000000000000000e+03 3.512149999999999994e-01
2.183000000000000000e+03 3.508930000000000105e-01
2.185000000000000000e+03 3.510300000000000087e-01
2.187000000000000000e+03 3.507089999999999930e-01
2.189000000000000000e+03 3.503879999999999773e-01
2.191000000000000000e+03 3.500679999999999903e-01
2.193000000000000000e+03 3.502049999999999885e-01
2.195000000000000000e+03 3.498859999999999748e-01
2.197000000000000000e+03 3.500229999999999730e-01
2.199000000000000000e+03 3.501589999999999980e-01
2.201000000000000000e+03 3.498410000000000131e-01
2.203000000000000000e+03 3.504309999999999925e-01
2.205000000000000000e+03 3.501130000000000075e-01
2.207000000000000000e+03 3.497959999999999958e-01
2.209000000000000000e+03 3.494789999999999841e-01
2.211000000000000000e+03 3.491630000000000011e-01
2.213000000000000000e+03 3.492999999999999994e-01
2.215000000000000000e+03 3.489840000000000164e-01
2.217000000000000000e+03 3.486690000000000067e-01
2.219000000000000000e+03 3.483550000000000257e-01
2.221000000000000000e+03 3.489419999999999744e-01
2.223000000000000000e+03 3.490779999999999994e-01
2.225000000000000000e+03 3.487640000000000184e-01
2.227000000000000000e+03 3.484510000000000107e-01
2.229000000000000000e+03 3.490349999999999842e-01
2.231000000000000000e+03 3.487230000000000052e-01
2.233000000000000000e+03 3.493060000000000054e-01
2.235000000000000000e+03 3.494410000000000016e-01
2.237000000000000000e+03 3.500219999999999998e-01
2.239000000000000000e+03 3.506029999999999980e-01
2.241000000000000000e+03 3.502899999999999903e-01
2.243000000000000000e+03 3.499780000000000113e-01
2.245000000000000000e+03 3.501110000000000055e-01
2.247000000000000000e+03 3.497999999999999998e-01
2.249000000000000000e+03 3.494889999999999941e-01
2.251000000000000000e+03 3.496219999999999883e-01
2.253000000000000000e+03 3.502000000000000113e-01
2.255000000000000000e+03 3.503330000000000055e-01
2.257000000000000000e+03 3.504650000000000265e-01
2.259000000000000000e+03 3.501549999999999940e-01
2.261000000000000000e+03 3.498450000000000171e-01
2.263000000000000000e+03 3.504200000000000093e-01
2.265000000000000000e+03 3.501099999999999768e-01
2.267000000000000000e+03 3.502430000000000265e-01
2.269000000000000000e+03 3.508149999999999880e-01
2.271000000000000000e+03 3.513870000000000049e-01
2.273000000000000000e+03 3.515179999999999971e-01
2.275000000000000000e+03 3.512089999999999934e-01
2.277000000000000000e+03 3.508999999999999897e-01
2.279000000000000000e+03 3.510309999999999819e-01
2.281000000000000000e+03 3.516000000000000236e-01
2.283000000000000000e+03 3.517299999999999871e-01
2.285000000000000000e+03 3.514220000000000121e-01
2.287000000000000000e+03 3.511150000000000104e-01
2.289000000000000000e+03 3.508080000000000087e-01
2.291000000000000000e+03 3.509380000000000277e-01
2.293000000000000000e+03 3.510679999999999912e-01
2.295000000000000000e+03 3.507629999999999915e-01
2.297000000000000000e+03 3.508919999999999817e-01
2.299000000000000000e+03 3.505869999999999820e-01
2.301000000000000000e+03 3.511520000000000197e-01
2.303000000000000000e+03 3.512810000000000099e-01
2.305000000000000000e+03 3.509760000000000102e-01
2.307000000000000000e+03 3.506719999999999837e-01
2.309000000000000000e+03 3.508009999999999740e-01
2.311000000000000000e+03 3.504979999999999762e-01
2.313000000000000000e+03 3.506270000000000220e-01
2.315000000000000000e+03 3.503240000000000243e-01
2.317000000000000000e+03 3.504530000000000145e-01
2.319000000000000000e+03 3.501509999999999900e-01
2.321000000000000000e+03 3.498490000000000211e-01
2.323000000000000000e+03 3.495480000000000254e-01
2.325000000000000000e+03 3.501079999999999748e-01
2.327000000000000000e+03 3.498069999999999791e-01
2.329000000000000000e+03 3.499360000000000248e-01
2.331000000000000000e+03 3.496349999999999736e-01
2.333000000000000000e+03 3.497640000000000193e-01
2.335000000000000000e+03 3.503209999999999935e-01
2.337000000000000000e+03 3.500210000000000266e-01
2.339000000000000000e+03 3.497219999999999773e-01
2.341000000000000000e+03 3.494229999999999836e-01
2.343000000000000000e+03 3.495519999999999738e-01
2.345000000000000000e+03 3.492540000000000089e-01
2.347000000000000000e+03 3.493820000000000259e-01
2.349000000000000000e+03 3.495099999999999874e-01
2.351000000000000000e+03 3.496380000000000043e-01
2.353000000000000000e+03 3.493410000000000126e-01
2.355000000000000000e+03 3.490449999999999942e-01
2.357000000000000000e+03 3.491730000000000111e-01
2.359000000000000000e+03 3.488769999999999927e-01
2.361000000000000000e+03 3.494280000000000164e-01
2.363000000000000000e+03 3.491319999999999979e-01
2.365000000000000000e+03 3.492600000000000149e-01
2.367000000000000000e+03 3.489650000000000252e-01
2.369000000000000000e+03 3.486699999999999799e-01
2.371000000000000000e+03 3.487979999999999969e-01
2.373000000000000000e+03 3.485039999999999805e-01
2.375000000000000000e+03 3.482109999999999927e-01
2.377000000000000000e+03 3.483379999999999810e-01
2.379000000000000000e+03 3.480449999999999933e-01
2.381000000000000000e+03 3.477529999999999788e-01
2.383000000000000000e+03 3.474610000000000198e-01
2.385000000000000000e+03 3.471699999999999786e-01
2.387000000000000000e+03 3.468789999999999929e-01
2.389000000000000000e+03 3.470070000000000099e-01
2.391000000000000000e+03 3.467169999999999974e-01
2.393000000000000000e+03 3.464269999999999849e-01
2.395000000000000000e+03 3.465550000000000019e-01
2.397000000000000000e+03 3.462660000000000182e-01
2.399000000000000000e+03 3.463939999999999797e-01
2.401000000000000000e+03 3.465219999999999967e-01
2.403000000000000000e+03 3.466500000000000137e-01
2.405000000000000000e+03 3.467779999999999752e-01
2.407000000000000000e+03 3.464889999999999914e-01
2.409000000000000000e+03 3.466170000000000084e-01
2.411000000000000000e+03 3.463289999999999980e-01
2.413000000000000000e+03 3.460420000000000162e-01
2.415000000000000000e+03 3.465840000000000032e-01
2.417000000000000000e+03 3.467109999999999914e-01
2.419000000000000000e+03 3.468379999999999797e-01
2.421000000000000000e+03 3.465509999999999979e-01
2.423000000000000000e+03 3.462649999999999895e-01
2.425000000000000000e+03 3.459789999999999810e-01
2.427000000000000000e+03 3.456940000000000013e-01
2.429000000000000000e+03 3.454099999999999948e-01
2.431000000000000000e+03 3.455369999999999830e-01
2.433000000000000000e+03 3.452529999999999766e-01
2.435000000000000000e+03 3.449690000000000256e-01
2.437000000000000000e+03 3.446859999999999924e-01
2.439000000000000000e+03 3.448129999999999806e-01
2.441000000000000000e+03 3.445309999999999762e-01
2.443000000000000000e+03 3.446580000000000199e-01
2.445000000000000000e+03 3.451940000000000008e-01
2.447000000000000000e+03 3.449119999999999964e-01
2.449000000000000000e+03 3.450389999999999846e-01
2.451000000000000000e+03 3.451649999999999996e-01
2.453000000000000000e+03 3.452910000000000146e-01
2.455000000000000000e+03 3.458249999999999935e-01
2.457000000000000000e+03 3.459499999999999797e-01
2.459000000000000000e+03 3.460759999999999947e-01
2.461000000000000000e+03 3.462009999999999810e-01
2.463000000000000000e+03 3.459200000000000053e-01
2.465000000000000000e+03 3.460449999999999915e-01
2.467000000000000000e+03 3.461690000000000045e-01
2.469000000000000000e+03 3.462939999999999907e-01
2.471000000000000000e+03 3.460139999999999882e-01
2.473000000000000000e+03 3.461380000000000012e-01
2.475000000000000000e+03 3.462629999999999875e-01
2.477000000000000000e+03 3.459829999999999850e-01
2.479000000000000000e+03 3.461069999999999980e-01
2.481000000000000000e+03 3.462310000000000110e-01
2.483000000000000000e+03 3.459519999999999817e-01
2.485000000000000000e+03 3.460759999999999947e-01
2.487000000000000000e+03 3.462000000000000077e-01
2.489000000000000000e+03 3.459220000000000073e-01
2.491000000000000000e+03 3.456440000000000068e-01
2.493000000000000000e+03 3.457680000000000198e-01
2.495000000000000000e+03 3.458919999999999773e-01
2.497000000000000000e+03 3.456150000000000055e-01
2.499000000000000000e+03 3.453379999999999783e-01
2.501000000000000000e+03 3.450619999999999798e-01
2.503000000000000000e+03 3.455849999999999755e-01
2.505000000000000000e+03 3.453089999999999771e-01
2.507000000000000000e+03 3.450340000000000074e-01
2.509000000000000000e+03 3.455559999999999743e-01
2.511000000000000000e+03 3.456790000000000140e-01
2.513000000000000000e+03 3.462000000000000077e-01
2.515000000000000000e+03 3.463220000000000187e-01
2.517000000000000000e+03 3.468410000000000104e-01
2.519000000000000000e+03 3.465659999999999852e-01
2.521000000000000000e+03 3.466879999999999962e-01
2.523000000000000000e+03 3.468089999999999784e-01
2.525000000000000000e+03 3.465349999999999819e-01
2.527000000000000000e+03 3.462600000000000122e-01
2.529000000000000000e+03 3.463820000000000232e-01
2.531000000000000000e+03 3.461080000000000267e-01
2.533000000000000000e+03 3.466250000000000164e-01
2.535000000000000000e+03 3.471400000000000041e-01
2.537000000000000000e+03 3.468660000000000077e-01
2.539000000000000000e+03 3.465929999999999844e-01
2.541000000000000000e+03 3.463200000000000167e-01
2.543000000000000000e+03 3.464409999999999989e-01
2.545000000000000000e+03 3.461690000000000045e-01
2.547000000000000000e+03 3.462899999999999867e-01
2.549000000000000000e+03 3.460179999999999922e-01
2.551000000000000000e+03 3.461389999999999745e-01
2.553000000000000000e+03 3.462589999999999835e-01
2.555000000000000000e+03 3.463800000000000212e-01
2.557000000000000000e+03 3.464999999999999747e-01
2.559000000000000000e+03 3.466199999999999837e-01
2.561000000000000000e+03 3.463490000000000180e-01
2.563000000000000000e+03 3.460790000000000255e-01
2.565000000000000000e+03 3.458089999999999775e-01
2.567000000000000000e+03 3.455400000000000138e-01
2.569000000000000000e+03 3.452709999999999946e-01
2.571000000000000000e+03 3.450019999999999754e-01
2.573000000000000000e+03 3.451219999999999843e-01
2.575000000000000000e+03 3.452430000000000221e-01
2.577000000000000000e+03 3.449749999999999761e-01
2.579000000000000000e+03 3.447069999999999856e-01
2.581000000000000000e+03 3.448280000000000234e-01
2.583000000000000000e+03 3.445610000000000062e-01
2.585000000000000000e+03 3.446810000000000151e-01
2.587000000000000000e+03 3.448010000000000241e-01
2.589000000000000000e+03 3.445349999999999802e-01
2.591000000000000000e+03 3.442689999999999917e-01
2.593000000000000000e+03 3.443890000000000007e-01
2.595000000000000000e+03 3.441230000000000122e-01
2.597000000000000000e+03 3.442430000000000212e-01
2.599000000000000000e+03 3.439780000000000060e-01
2.601000000000000000e+03 3.440980000000000150e-01
2.603000000000000000e+03 3.442180000000000240e-01
2.605000000000000000e+03 3.443379999999999774e-01
2.607000000000000000e+03 3.444570000000000132e-01
2.609000000000000000e+03 3.445759999999999934e-01
2.611000000000000000e+03 3.443129999999999802e-01
2.613000000000000000e+03 3.440489999999999937e-01
2.615000000000000000e+03 3.437859999999999805e-01
2.617000000000000000e+03 3.435230000000000228e-01
2.619000000000000000e+03 3.432609999999999828e-01
2.621000000000000000e+03 3.433800000000000185e-01
2.623000000000000000e+03 3.435000000000000275e-01
2.625000000000000000e+03 3.436190000000000078e-01
2.627000000000000000e+03 3.437379999999999880e-01
2.629000000000000000e+03 3.438570000000000237e-01
2.631000000000000000e+03 3.435960000000000125e-01
2.633000000000000000e+03 3.433350000000000013e-01
2.635000000000000000e+03 3.430739999999999901e-01
2.637000000000000000e+03 3.431930000000000258e-01
2.639000000000000000e+03 3.433120000000000061e-01
2.641000000000000000e+03 3.434309999999999863e-01
2.643000000000000000e+03 3.439269999999999827e-01
2.645000000000000000e+03 3.444229999999999792e-01
2.647000000000000000e+03 3.445409999999999862e-01
2.649000000000000000e+03 3.442810000000000037e-01
2.651000000000000000e+03 3.447760000000000269e-01
2.653000000000000000e+03 3.445159999999999889e-01
2.655000000000000000e+03 3.442560000000000064e-01
2.657000000000000000e+03 3.439969999999999972e-01
2.659000000000000000e+03 3.437379999999999880e-01
2.661000000000000000e+03 3.434800000000000075e-01
2.663000000000000000e+03 3.435969999999999858e-01
2.665000000000000000e+03 3.433399999999999785e-01
2.667000000000000000e+03 3.434570000000000123e-01
2.669000000000000000e+03 3.435739999999999905e-01
2.671000000000000000e+03 3.433169999999999833e-01
2.673000000000000000e+03 3.430599999999999761e-01
2.675000000000000000e+03 3.431779999999999831e-01
2.677000000000000000e+03 3.429209999999999758e-01
2.679000000000000000e+03 3.430380000000000096e-01
2.681000000000000000e+03 3.427830000000000044e-01
2.683000000000000000e+03 3.425270000000000259e-01
2.685000000000000000e+03 3.422720000000000207e-01
2.687000000000000000e+03 3.423889999999999989e-01
2.689000000000000000e+03 3.425070000000000059e-01
2.691000000000000000e+03 3.426239999999999841e-01
2.693000000000000000e+03 3.423689999999999789e-01
2.695000000000000000e+03 3.424860000000000126e-01
2.697000000000000000e+03 3.422319999999999807e-01
2.699000000000000000e+03 3.419789999999999774e-01
2.701000000000000000e+03 3.420960000000000112e-01
2.703000000000000000e+03 3.422120000000000162e-01
2.705000000000000000e+03 3.423289999999999944e-01
2.707000000000000000e+03 3.420759999999999912e-01
2.709000000000000000e+03 3.418240000000000167e-01
2.711000000000000000e+03 3.415710000000000135e-01
2.713000000000000000e+03 3.413200000000000123e-01
2.715000000000000000e+03 3.414360000000000173e-01
2.717000000000000000e+03 3.411850000000000160e-01
2.719000000000000000e+03 3.413019999999999943e-01
2.721000000000000000e+03 3.410509999999999931e-01
2.723000000000000000e+03 3.411680000000000268e-01
2.725000000000000000e+03 3.409170000000000256e-01
2.727000000000000000e+03 3.406669999999999976e-01
2.729000000000000000e+03 3.404179999999999984e-01
2.731000000000000000e+03 3.405349999999999766e-01
2.733000000000000000e+03 3.402850000000000041e-01
2.735000000000000000e+03 3.404019999999999824e-01
2.737000000000000000e+03 3.405190000000000161e-01
2.739000000000000000e+03 3.402700000000000169e-01
2.741000000000000000e+03 3.400219999999999909e-01
2.743000000000000000e+03 3.397740000000000204e-01
2.745000000000000000e+03 3.395259999999999945e-01
2.747000000000000000e+03 3.396429999999999727e-01
2.749000000000000000e+03 3.397600000000000064e-01
2.751000000000000000e+03 3.398760000000000114e-01
2.753000000000000000e+03 3.403559999999999919e-01
2.755000000000000000e+03 3.404719999999999969e-01
2.757000000000000000e+03 3.402249999999999996e-01
2.759000000000000000e+03 3.403410000000000046e-01
2.761000000000000000e+03 3.404559999999999809e-01
2.763000000000000000e+03 3.405719999999999859e-01
2.765000000000000000e+03 3.406870000000000176e-01
2.767000000000000000e+03 3.411640000000000228e-01
2.769000000000000000e+03 3.412780000000000258e-01
2.771000000000000000e+03 3.413930000000000020e-01
2.773000000000000000e+03 3.411469999999999780e-01
2.775000000000000000e+03 3.412609999999999810e-01
2.777000000000000000e+03 3.413760000000000128e-01
2.779000000000000000e+03 3.414900000000000158e-01
2.781000000000000000e+03 3.412439999999999918e-01
2.783000000000000000e+03 3.413579999999999948e-01
2.785000000000000000e+03 3.414719999999999978e-01
2.787000000000000000e+03 3.415860000000000007e-01
2.789000000000000000e+03 3.413410000000000055e-01
2.791000000000000000e+03 3.410960000000000103e-01
2.793000000000000000e+03 3.412100000000000133e-01
2.795000000000000000e+03 3.413240000000000163e-01
2.797000000000000000e+03 3.410799999999999943e-01
2.799000000000000000e+03 3.415509999999999935e-01
2.801000000000000000e+03 3.416640000000000232e-01
2.803000000000000000e+03 3.417769999999999975e-01
2.805000000000000000e+03 3.418889999999999985e-01
2.807000000000000000e+03 3.416460000000000052e-01
2.809000000000000000e+03 3.414030000000000120e-01
2.811000000000000000e+03 3.415150000000000130e-01
2.813000000000000000e+03 3.412729999999999930e-01
2.815000000000000000e+03 3.410299999999999998e-01
2.817000000000000000e+03 3.411429999999999740e-01
2.819000000000000000e+03 3.412560000000000038e-01
2.821000000000000000e+03 3.410139999999999838e-01
2.823000000000000000e+03 3.407720000000000193e-01
2.825000000000000000e+03 3.408849999999999936e-01
2.827000000000000000e+03 3.406440000000000023e-01
2.829000000000000000e+03 3.407560000000000033e-01
2.831000000000000000e+03 3.408689999999999776e-01
2.833000000000000000e+03 3.409809999999999786e-01
2.835000000000000000e+03 3.410929999999999795e-01
2.837000000000000000e+03 3.408530000000000171e-01
2.839000000000000000e+03 3.406129999999999991e-01
2.841000000000000000e+03 3.407250000000000001e-01
2.843000000000000000e+03 3.408370000000000011e-01
2.845000000000000000e+03 3.405980000000000119e-01
2.847000000000000000e+03 3.403579999999999939e-01
2.849000000000000000e+03 3.401190000000000047e-01
2.851000000000000000e+03 3.402310000000000056e-01
2.853000000000000000e+03 3.399929999999999897e-01
2.855000000000000000e+03 3.401049999999999907e-01
2.857000000000000000e+03 3.398669999999999747e-01
2.859000000000000000e+03 3.396290000000000142e-01
2.861000000000000000e+03 3.397410000000000152e-01
2.863000000000000000e+03 3.395039999999999725e-01
2.865000000000000000e+03 3.396159999999999735e-01
2.867000000000000000e+03 3.393789999999999862e-01
2.869000000000000000e+03 3.394909999999999872e-01
2.871000000000000000e+03 3.396029999999999882e-01
2.873000000000000000e+03 3.400630000000000042e-01
2.875000000000000000e+03 3.401739999999999764e-01
2.877000000000000000e+03 3.402850000000000041e-01
2.879000000000000000e+03 3.407430000000000181e-01
2.881000000000000000e+03 3.408539999999999903e-01
2.883000000000000000e+03 3.409639999999999893e-01
2.885000000000000000e+03 3.414209999999999745e-01
2.887000000000000000e+03 3.411850000000000160e-01
2.889000000000000000e+03 3.409479999999999733e-01
2.891000000000000000e+03 3.410579999999999723e-01
2.893000000000000000e+03 3.408229999999999871e-01
2.895000000000000000e+03 3.405869999999999731e-01
2.897000000000000000e+03 3.406970000000000276e-01
2.899000000000000000e+03 3.404619999999999869e-01
2.901000000000000000e+03 3.402279999999999749e-01
2.903000000000000000e+03 3.403379999999999739e-01
2.905000000000000000e+03 3.401029999999999887e-01
2.907000000000000000e+03 3.398689999999999767e-01
2.909000000000000000e+03 3.399789999999999757e-01
2.911000000000000000e+03 3.397459999999999924e-01
2.913000000000000000e+03 3.395130000000000092e-01
2.915000000000000000e+03 3.399659999999999904e-01
2.917000000000000000e+03 3.397330000000000072e-01
2.919000000000000000e+03 3.395000000000000240e-01
2.921000000000000000e+03 3.396100000000000230e-01
2.923000000000000000e+03 3.397189999999999932e-01
2.925000000000000000e+03 3.398289999999999922e-01
2.927000000000000000e+03 3.395969999999999822e-01
2.929000000000000000e+03 3.397060000000000080e-01
2.931000000000000000e+03 3.398160000000000069e-01
2.933000000000000000e+03 3.399249999999999772e-01
2.935000000000000000e+03 3.396930000000000227e-01
2.937000000000000000e+03 3.401429999999999731e-01
2.939000000000000000e+03 3.402519999999999989e-01
2.941000000000000000e+03 3.407000000000000028e-01
2.943000000000000000e+03 3.408089999999999731e-01
2.945000000000000000e+03 3.409170000000000256e-01
2.947000000000000000e+03 3.406850000000000156e-01
2.949000000000000000e+03 3.404539999999999789e-01
2.951000000000000000e+03 3.405630000000000046e-01
2.953000000000000000e+03 3.406710000000000016e-01
2.955000000000000000e+03 3.404400000000000204e-01
2.957000000000000000e+03 3.405480000000000174e-01
2.959000000000000000e+03 3.406560000000000143e-01
2.961000000000000000e+03 3.407629999999999826e-01
2.963000000000000000e+03 3.405329999999999746e-01
2.965000000000000000e+03 3.406410000000000271e-01
2.967000000000000000e+03 3.407479999999999953e-01
2.969000000000000000e+03 3.408559999999999923e-01
2.971000000000000000e+03 3.406259999999999843e-01
2.973000000000000000e+03 3.407330000000000081e-01
2.975000000000000000e+03 3.408399999999999763e-01
2.977000000000000000e+03 3.406109999999999971e-01
2.979000000000000000e+03 3.403829999999999911e-01
2.981000000000000000e+03 3.401540000000000119e-01
2.983000000000000000e+03 3.399260000000000059e-01
2.985000000000000000e+03 3.396980000000000000e-01
2.987000000000000000e+03 3.394710000000000227e-01
2.989000000000000000e+03 3.399130000000000207e-01
2.991000000000000000e+03 3.400199999999999889e-01
2.993000000000000000e+03 3.401270000000000127e-01
2.995000000000000000e+03 3.398999999999999799e-01
2.997000000000000000e+03 3.396730000000000027e-01
2.999000000000000000e+03 3.394460000000000255e-01
3.001000000000000000e+03 3.398869999999999947e-01
3.003000000000000000e+03 3.396600000000000175e-01
3.005000000000000000e+03 3.401000000000000134e-01
3.007000000000000000e+03 3.402060000000000084e-01
3.009000000000000000e+03 3.403120000000000034e-01
3.011000000000000000e+03 3.404179999999999984e-01
3.013000000000000000e+03 3.401919999999999944e-01
3.015000000000000000e+03 3.399670000000000192e-01
3.017000000000000000e+03 3.404039999999999844e-01
3.019000000000000000e+03 3.401790000000000092e-01
3.021000000000000000e+03 3.402850000000000041e-01
3.023000000000000000e+03 3.403900000000000259e-01
3.025000000000000000e+03 3.408260000000000178e-01
3.027000000000000000e+03 3.406009999999999871e-01
3.029000000000000000e+03 3.407069999999999821e-01
3.031000000000000000e+03 3.404820000000000069e-01
3.033000000000000000e+03 3.409170000000000256e-01
3.035000000000000000e+03 3.410210000000000186e-01
3.037000000000000000e+03 3.407970000000000166e-01
3.039000000000000000e+03 3.409019999999999828e-01
3.041000000000000000e+03 3.406770000000000076e-01
3.043000000000000000e+03 3.407819999999999738e-01
3.045000000000000000e+03 3.408869999999999956e-01
3.047000000000000000e+03 3.409909999999999886e-01
3.049000000000000000e+03 3.410949999999999815e-01
3.051000000000000000e+03 3.408720000000000083e-01
3.053000000000000000e+03 3.409760000000000013e-01
3.055000000000000000e+03 3.407529999999999726e-01
3.057000000000000000e+03 3.405299999999999994e-01
3.059000000000000000e+03 3.406339999999999923e-01
3.061000000000000000e+03 3.404119999999999924e-01
3.063000000000000000e+03 3.405159999999999854e-01
3.065000000000000000e+03 3.402939999999999854e-01
3.067000000000000000e+03 3.400719999999999854e-01
3.069000000000000000e+03 3.398499999999999854e-01
3.071000000000000000e+03 3.399539999999999784e-01
3.073000000000000000e+03 3.397330000000000072e-01
3.075000000000000000e+03 3.395119999999999805e-01
3.077000000000000000e+03 3.396170000000000022e-01
3.079000000000000000e+03 3.393959999999999755e-01
3.081000000000000000e+03 3.391759999999999775e-01
3.083000000000000000e+03 3.389559999999999795e-01
3.085000000000000000e+03 3.387359999999999816e-01
3.087000000000000000e+03 3.385159999999999836e-01
3.089000000000000000e+03 3.386210000000000053e-01
3.091000000000000000e+03 3.384019999999999806e-01
3.093000000000000000e+03 3.385059999999999736e-01
3.095000000000000000e+03 3.382879999999999776e-01
3.097000000000000000e+03 3.383920000000000261e-01
3.099000000000000000e+03 3.381739999999999746e-01
3.101000000000000000e+03 3.379550000000000054e-01
3.103000000000000000e+03 3.377379999999999827e-01
3.105000000000000000e+03 3.378419999999999757e-01
3.107000000000000000e+03 3.379469999999999974e-01
3.109000000000000000e+03 3.377290000000000014e-01
3.111000000000000000e+03 3.375119999999999787e-01
3.113000000000000000e+03 3.372950000000000115e-01
3.115000000000000000e+03 3.370790000000000175e-01
3.117000000000000000e+03 3.368619999999999948e-01
3.119000000000000000e+03 3.366460000000000008e-01
3.121000000000000000e+03 3.364309999999999801e-01
3.123000000000000000e+03 3.362149999999999861e-01
3.125000000000000000e+03 3.360000000000000209e-01
3.127000000000000000e+03 3.364249999999999741e-01
3.129000000000000000e+03 3.362100000000000088e-01
3.131000000000000000e+03 3.366339999999999888e-01
3.133000000000000000e+03 3.364190000000000236e-01
3.135000000000000000e+03 3.365230000000000166e-01
3.137000000000000000e+03 3.363090000000000246e-01
3.139000000000000000e+03 3.364130000000000176e-01
3.141000000000000000e+03 3.365170000000000106e-01
3.143000000000000000e+03 3.369389999999999885e-01
3.145000000000000000e+03 3.373610000000000220e-01
3.147000000000000000e+03 3.371460000000000012e-01
3.149000000000000000e+03 3.372499999999999942e-01
3.151000000000000000e+03 3.373530000000000140e-01
3.153000000000000000e+03 3.371390000000000220e-01
3.155000000000000000e+03 3.369260000000000033e-01
3.157000000000000000e+03 3.370290000000000230e-01
3.159000000000000000e+03 3.368149999999999755e-01
3.161000000000000000e+03 3.366020000000000123e-01
3.163000000000000000e+03 3.367060000000000053e-01
3.165000000000000000e+03 3.368090000000000250e-01
3.167000000000000000e+03 3.365960000000000063e-01
3.169000000000000000e+03 3.363840000000000163e-01
3.171000000000000000e+03 3.361720000000000264e-01
3.173000000000000000e+03 3.359599999999999809e-01
3.175000000000000000e+03 3.360630000000000006e-01
3.177000000000000000e+03 3.361660000000000204e-01
3.179000000000000000e+03 3.365839999999999943e-01
3.181000000000000000e+03 3.366870000000000140e-01
3.183000000000000000e+03 3.367890000000000050e-01
3.185000000000000000e+03 3.365779999999999883e-01
3.187000000000000000e+03 3.363659999999999983e-01
3.189000000000000000e+03 3.367829999999999990e-01
3.191000000000000000e+03 3.365719999999999823e-01
3.193000000000000000e+03 3.369869999999999810e-01
3.195000000000000000e+03 3.367760000000000198e-01
3.197000000000000000e+03 3.368780000000000108e-01
3.199000000000000000e+03 3.372930000000000095e-01
3.201000000000000000e+03 3.370819999999999927e-01
3.203000000000000000e+03 3.371839999999999837e-01
3.205000000000000000e+03 3.369730000000000225e-01
3.207000000000000000e+03 3.370750000000000135e-01
3.209000000000000000e+03 3.371770000000000045e-01
3.211000000000000000e+03 3.372780000000000222e-01
3.213000000000000000e+03 3.373789999999999845e-01
3.215000000000000000e+03 3.371700000000000252e-01
3.217000000000000000e+03 3.372709999999999875e-01
3.219000000000000000e+03 3.373720000000000052e-01
3.221000000000000000e+03 3.374730000000000230e-01
3.223000000000000000e+03 3.372629999999999795e-01
3.225000000000000000e+03 3.373639999999999972e-01
3.227000000000000000e+03 3.371549999999999825e-01
3.229000000000000000e+03 3.369460000000000233e-01
3.231000000000000000e+03 3.370469999999999855e-01
3.233000000000000000e+03 3.368389999999999995e-01
3.235000000000000000e+03 3.366310000000000136e-01
3.237000000000000000e+03 3.364230000000000276e-01
3.239000000000000000e+03 3.365239999999999898e-01
3.241000000000000000e+03 3.363160000000000038e-01
3.243000000000000000e+03 3.361089999999999911e-01
3.245000000000000000e+03 3.359010000000000051e-01
3.247000000000000000e+03 3.363099999999999978e-01
3.249000000000000000e+03 3.367189999999999905e-01
3.251000000000000000e+03 3.365119999999999778e-01
3.253000000000000000e+03 3.366120000000000223e-01
3.255000000000000000e+03 3.364059999999999828e-01
3.257000000000000000e+03 3.365060000000000273e-01
3.259000000000000000e+03 3.366060000000000163e-01
3.261000000000000000e+03 3.370130000000000070e-01
3.263000000000000000e+03 3.371129999999999960e-01
3.265000000000000000e+03 3.375190000000000135e-01
3.267000000000000000e+03 3.376190000000000024e-01
3.269000000000000000e+03 3.374119999999999897e-01
3.271000000000000000e+03 3.378169999999999784e-01
3.273000000000000000e+03 3.376109999999999944e-01
3.275000000000000000e+03 3.377100000000000102e-01
3.277000000000000000e+03 3.381140000000000256e-01
3.279000000000000000e+03 3.382129999999999859e-01
3.281000000000000000e+03 3.383109999999999729e-01
3.283000000000000000e+03 3.381049999999999889e-01
3.285000000000000000e+03 3.382040000000000046e-01
3.287000000000000000e+03 3.383019999999999916e-01
3.289000000000000000e+03 3.380969999999999809e-01
3.291000000000000000e+03 3.378909999999999969e-01
3.293000000000000000e+03 3.379900000000000126e-01
3.295000000000000000e+03 3.380879999999999996e-01
3.297000000000000000e+03 3.378829999999999889e-01
3.299000000000000000e+03 3.379809999999999759e-01
3.301000000000000000e+03 3.380790000000000184e-01
3.303000000000000000e+03 3.378749999999999809e-01
3.305000000000000000e+03 3.379730000000000234e-01
3.307000000000000000e+03 3.383729999999999793e-01
3.309000000000000000e+03 3.387729999999999908e-01
3.311000000000000000e+03 3.385679999999999801e-01
3.313000000000000000e+03 3.383639999999999981e-01
3.315000000000000000e+03 3.384619999999999851e-01
3.317000000000000000e+03 3.385589999999999988e-01
3.319000000000000000e+03 3.386560000000000126e-01
3.321000000000000000e+03 3.384519999999999751e-01
3.323000000000000000e+03 3.382490000000000219e-01
3.325000000000000000e+03 3.383459999999999801e-01
3.327000000000000000e+03 3.381419999999999981e-01
3.329000000000000000e+03 3.379389999999999894e-01
3.331000000000000000e+03 3.383369999999999989e-01
3.333000000000000000e+03 3.387339999999999796e-01
3.335000000000000000e+03 3.388309999999999933e-01
3.337000000000000000e+03 3.389269999999999783e-01
3.339000000000000000e+03 3.387240000000000251e-01
3.341000000000000000e+03 3.385210000000000163e-01
3.343000000000000000e+03 3.389170000000000238e-01
3.345000000000000000e+03 3.387140000000000151e-01
3.347000000000000000e+03 3.385119999999999796e-01
3.349000000000000000e+03 3.383099999999999996e-01
3.351000000000000000e+03 3.381080000000000196e-01
3.353000000000000000e+03 3.382049999999999779e-01
3.355000000000000000e+03 3.380029999999999979e-01
3.357000000000000000e+03 3.378019999999999912e-01
3.359000000000000000e+03 3.378979999999999762e-01
3.361000000000000000e+03 3.379949999999999899e-01
3.363000000000000000e+03 3.377939999999999832e-01
3.365000000000000000e+03 3.378900000000000237e-01
3.367000000000000000e+03 3.379860000000000086e-01
3.369000000000000000e+03 3.380830000000000224e-01
3.371000000000000000e+03 3.381790000000000074e-01
3.373000000000000000e+03 3.379780000000000006e-01
3.375000000000000000e+03 3.380739999999999856e-01
3.377000000000000000e+03 3.378740000000000077e-01
3.379000000000000000e+03 3.379699999999999926e-01
3.381000000000000000e+03 3.377700000000000147e-01
3.383000000000000000e+03 3.381609999999999894e-01
3.385000000000000000e+03 3.382569999999999744e-01
3.387000000000000000e+03 3.383530000000000149e-01
3.389000000000000000e+03 3.381529999999999814e-01
3.391000000000000000e+03 3.379530000000000034e-01
3.393000000000000000e+03 3.380489999999999884e-01
3.395000000000000000e+03 3.378499999999999837e-01
3.397000000000000000e+03 3.376509999999999789e-01
3.399000000000000000e+03 3.377459999999999907e-01
3.401000000000000000e+03 3.375480000000000147e-01
3.403000000000000000e+03 3.379369999999999874e-01
3.405000000000000000e+03 3.377390000000000114e-01
3.407000000000000000e+03 3.381270000000000109e-01
3.409000000000000000e+03 3.382220000000000226e-01
3.411000000000000000e+03 3.380239999999999911e-01
3.413000000000000000e+03 3.381190000000000029e-01
3.415000000000000000e+03 3.379210000000000269e-01
3.417000000000000000e+03 3.380159999999999831e-01
3.419000000000000000e+03 3.384030000000000094e-01
3.421000000000000000e+03 3.384980000000000211e-01
3.423000000000000000e+03 3.382999999999999896e-01
3.425000000000000000e+03 3.381020000000000136e-01
3.427000000000000000e+03 3.379050000000000109e-01
3.429000000000000000e+03 3.379989999999999939e-01
3.431000000000000000e+03 3.378019999999999912e-01
3.433000000000000000e+03 3.378970000000000029e-01
3.435000000000000000e+03 3.377000000000000002e-01
3.437000000000000000e+03 3.375040000000000262e-01
3.439000000000000000e+03 3.375980000000000092e-01
3.441000000000000000e+03 3.376930000000000209e-01
3.443000000000000000e+03 3.374960000000000182e-01
3.445000000000000000e+03 3.372999999999999887e-01
3.447000000000000000e+03 3.371049999999999880e-01
3.449000000000000000e+03 3.369090000000000140e-01
3.451000000000000000e+03 3.370040000000000258e-01
3.453000000000000000e+03 3.370980000000000087e-01
3.455000000000000000e+03 3.369030000000000080e-01
3.457000000000000000e+03 3.367080000000000073e-01
3.459000000000000000e+03 3.368030000000000190e-01
3.461000000000000000e+03 3.368970000000000020e-01
3.463000000000000000e+03 3.367020000000000013e-01
3.465000000000000000e+03 3.367970000000000130e-01
3.467000000000000000e+03 3.366020000000000123e-01
3.469000000000000000e+03 3.366959999999999953e-01
3.471000000000000000e+03 3.367910000000000070e-01
3.473000000000000000e+03 3.368849999999999900e-01
3.475000000000000000e+03 3.366910000000000180e-01
3.477000000000000000e+03 3.370719999999999827e-01
3.479000000000000000e+03 3.368780000000000108e-01
3.481000000000000000e+03 3.366850000000000120e-01
3.483000000000000000e+03 3.367789999999999950e-01
3.485000000000000000e+03 3.368720000000000048e-01
3.487000000000000000e+03 3.369659999999999878e-01
3.489000000000000000e+03 3.370589999999999975e-01
3.491000000000000000e+03 3.368659999999999988e-01
3.493000000000000000e+03 3.369599999999999818e-01
3.495000000000000000e+03 3.367669999999999830e-01
3.497000000000000000e+03 3.365739999999999843e-01
3.499000000000000000e+03 3.363820000000000143e-01
3.501000000000000000e+03 3.364750000000000241e-01
3.503000000000000000e+03 3.362829999999999986e-01
3.505000000000000000e+03 3.366620000000000168e-01
3.507000000000000000e+03 3.364699999999999913e-01
3.509000000000000000e+03 3.362780000000000213e-01
3.511000000000000000e+03 3.360870000000000246e-01
3.513000000000000000e+03 3.358949999999999991e-01
3.515000000000000000e+03 3.359889999999999821e-01
3.517000000000000000e+03 3.357979999999999854e-01
3.519000000000000000e+03 3.356069999999999887e-01
3.521000000000000000e+03 3.356999999999999984e-01
3.523000000000000000e+03 3.355099999999999749e-01
3.525000000000000000e+03 3.356029999999999847e-01
3.527000000000000000e+03 3.354130000000000167e-01
3.529000000000000000e+03 3.355060000000000264e-01
3.531000000000000000e+03 3.353160000000000029e-01
3.533000000000000000e+03 3.351259999999999795e-01
3.535000000000000000e+03 3.349360000000000115e-01
3.537000000000000000e+03 3.347470000000000168e-01
3.539000000000000000e+03 3.348400000000000265e-01
3.541000000000000000e+03 3.349340000000000095e-01
3.543000000000000000e+03 3.350270000000000192e-01
3.545000000000000000e+03 3.351199999999999735e-01
3.547000000000000000e+03 3.352129999999999832e-01
3.549000000000000000e+03 3.355870000000000242e-01
3.551000000000000000e+03 3.356799999999999784e-01
3.553000000000000000e+03 3.360540000000000194e-01
3.555000000000000000e+03 3.358650000000000246e-01
3.557000000000000000e+03 3.359570000000000056e-01
3.559000000000000000e+03 3.357680000000000109e-01
3.561000000000000000e+03 3.358610000000000206e-01
3.563000000000000000e+03 3.356720000000000259e-01
3.565000000000000000e+03 3.354840000000000044e-01
3.567000000000000000e+03 3.358559999999999879e-01
3.569000000000000000e+03 3.359480000000000244e-01
3.571000000000000000e+03 3.357600000000000029e-01
3.573000000000000000e+03 3.358519999999999839e-01
3.575000000000000000e+03 3.359440000000000204e-01
3.577000000000000000e+03 3.360360000000000014e-01
3.579000000000000000e+03 3.361270000000000091e-01
3.581000000000000000e+03 3.362189999999999901e-01
3.583000000000000000e+03 3.360310000000000241e-01
3.585000000000000000e+03 3.358439999999999759e-01
3.587000000000000000e+03 3.356569999999999832e-01
3.589000000000000000e+03 3.357479999999999909e-01
3.591000000000000000e+03 3.355609999999999982e-01
3.593000000000000000e+03 3.356529999999999792e-01
3.595000000000000000e+03 3.357439999999999869e-01
3.597000000000000000e+03 3.355569999999999942e-01
3.599000000000000000e+03 3.353709999999999747e-01
3.601000000000000000e+03 3.351850000000000107e-01
3.603000000000000000e+03 3.349989999999999912e-01
3.605000000000000000e+03 3.348130000000000273e-01
3.607000000000000000e+03 3.346270000000000078e-01
3.609000000000000000e+03 3.344420000000000170e-01
3.611000000000000000e+03 3.348099999999999965e-01
3.613000000000000000e+03 3.346250000000000058e-01
3.615000000000000000e+03 3.344400000000000150e-01
3.617000000000000000e+03 3.342550000000000243e-01
3.619000000000000000e+03 3.343470000000000053e-01
3.621000000000000000e+03 3.341620000000000146e-01
3.623000000000000000e+03 3.342530000000000223e-01
3.625000000000000000e+03 3.340690000000000048e-01
3.627000000000000000e+03 3.341600000000000126e-01
3.629000000000000000e+03 3.339759999999999951e-01
3.631000000000000000e+03 3.337919999999999776e-01
3.633000000000000000e+03 3.338840000000000141e-01
3.635000000000000000e+03 3.336999999999999966e-01
3.637000000000000000e+03 3.337919999999999776e-01
3.639000000000000000e+03 3.336080000000000156e-01
3.641000000000000000e+03 3.334250000000000269e-01
3.643000000000000000e+03 3.332419999999999827e-01
3.645000000000000000e+03 3.336080000000000156e-01
3.647000000000000000e+03 3.334250000000000269e-01
3.649000000000000000e+03 3.335159999999999791e-01
3.651000000000000000e+03 3.333329999999999904e-01
3.653000000000000000e+03 3.334250000000000269e-01
3.655000000000000000e+03 3.335159999999999791e-01
3.657000000000000000e+03 3.336069999999999869e-01
3.659000000000000000e+03 3.334239999999999982e-01
3.661000000000000000e+03 3.335150000000000059e-01
3.663000000000000000e+03 3.333329999999999904e-01
3.665000000000000000e+03 3.334239999999999982e-01
3.667000000000000000e+03 3.335150000000000059e-01
3.669000000000000000e+03 3.336060000000000136e-01
3.671000000000000000e+03 3.336970000000000214e-01
3.673000000000000000e+03 3.335150000000000059e-01
3.675000000000000000e+03 3.333329999999999904e-01
3.677000000000000000e+03 3.334239999999999982e-01
3.679000000000000000e+03 3.335150000000000059e-01
3.681000000000000000e+03 3.333329999999999904e-01
3.683000000000000000e+03 3.334239999999999982e-01
3.685000000000000000e+03 3.335139999999999771e-01
3.687000000000000000e+03 3.333329999999999904e-01
3.689000000000000000e+03 3.334239999999999982e-01
3.691000000000000000e+03 3.335139999999999771e-01
3.693000000000000000e+03 3.333329999999999904e-01
3.695000000000000000e+03 3.331529999999999769e-01
3.697000000000000000e+03 3.329730000000000190e-01
3.699000000000000000e+03 3.333329999999999904e-01
3.701000000000000000e+03 3.334230000000000249e-01
3.703000000000000000e+03 3.332430000000000114e-01
3.705000000000000000e+03 3.336029999999999829e-01
3.707000000000000000e+03 3.336930000000000174e-01
3.709000000000000000e+03 3.335130000000000039e-01
3.711000000000000000e+03 3.336029999999999829e-01
3.713000000000000000e+03 3.334230000000000249e-01
3.715000000000000000e+03 3.335130000000000039e-01
3.717000000000000000e+03 3.336020000000000096e-01
3.719000000000000000e+03 3.334230000000000249e-01
3.721000000000000000e+03 3.332439999999999847e-01
3.723000000000000000e+03 3.333329999999999904e-01
3.725000000000000000e+03 3.331540000000000057e-01
3.727000000000000000e+03 3.332439999999999847e-01
3.729000000000000000e+03 3.330649999999999999e-01
3.731000000000000000e+03 3.331549999999999789e-01
3.733000000000000000e+03 3.329759999999999942e-01
3.735000000000000000e+03 3.327979999999999827e-01
3.737000000000000000e+03 3.326200000000000268e-01
3.739000000000000000e+03 3.324420000000000153e-01
3.741000000000000000e+03 3.325310000000000210e-01
3.743000000000000000e+03 3.326210000000000000e-01
3.745000000000000000e+03 3.327100000000000057e-01
3.747000000000000000e+03 3.330659999999999732e-01
3.749000000000000000e+03 3.328889999999999905e-01
3.751000000000000000e+03 3.332439999999999847e-01
3.753000000000000000e+03 3.330670000000000019e-01
3.755000000000000000e+03 3.331560000000000077e-01
3.757000000000000000e+03 3.329779999999999962e-01
3.759000000000000000e+03 3.330670000000000019e-01
3.761000000000000000e+03 3.328900000000000192e-01
3.763000000000000000e+03 3.329790000000000250e-01
3.765000000000000000e+03 3.330679999999999752e-01
3.767000000000000000e+03 3.328909999999999925e-01
3.769000000000000000e+03 3.327140000000000097e-01
3.771000000000000000e+03 3.325380000000000003e-01
3.773000000000000000e+03 3.326270000000000060e-01
3.775000000000000000e+03 3.327149999999999830e-01
3.777000000000000000e+03 3.325389999999999735e-01
3.779000000000000000e+03 3.326279999999999792e-01
3.781000000000000000e+03 3.324520000000000253e-01
3.783000000000000000e+03 3.325400000000000023e-01
3.785000000000000000e+03 3.326290000000000080e-01
3.787000000000000000e+03 3.327169999999999850e-01
3.789000000000000000e+03 3.325420000000000043e-01
3.791000000000000000e+03 3.328940000000000232e-01
3.793000000000000000e+03 3.332450000000000134e-01
3.795000000000000000e+03 3.333329999999999904e-01
3.797000000000000000e+03 3.331580000000000097e-01
3.799000000000000000e+03 3.332459999999999867e-01
3.801000000000000000e+03 3.330699999999999772e-01
3.803000000000000000e+03 3.328949999999999965e-01
3.805000000000000000e+03 3.332459999999999867e-01
3.807000000000000000e+03 3.330710000000000059e-01
3.809000000000000000e+03 3.328960000000000252e-01
3.811000000000000000e+03 3.327209999999999890e-01
3.813000000000000000e+03 3.330710000000000059e-01
3.815000000000000000e+03 3.328960000000000252e-01
3.817000000000000000e+03 3.327220000000000177e-01
3.819000000000000000e+03 3.328099999999999947e-01
3.821000000000000000e+03 3.326350000000000140e-01
3.823000000000000000e+03 3.324610000000000065e-01
3.825000000000000000e+03 3.322879999999999723e-01
3.827000000000000000e+03 3.321140000000000203e-01
3.829000000000000000e+03 3.319400000000000128e-01
3.831000000000000000e+03 3.317669999999999786e-01
3.833000000000000000e+03 3.315939999999999999e-01
3.835000000000000000e+03 3.314210000000000211e-01
3.837000000000000000e+03 3.315089999999999981e-01
3.839000000000000000e+03 3.313360000000000194e-01
3.841000000000000000e+03 3.311640000000000139e-01
3.843000000000000000e+03 3.309909999999999797e-01
3.845000000000000000e+03 3.308189999999999742e-01
3.847000000000000000e+03 3.309070000000000067e-01
3.849000000000000000e+03 3.307350000000000012e-01
3.851000000000000000e+03 3.305629999999999957e-01
3.853000000000000000e+03 3.303920000000000190e-01
3.855000000000000000e+03 3.304799999999999960e-01
3.857000000000000000e+03 3.305679999999999730e-01
3.859000000000000000e+03 3.303960000000000230e-01
3.861000000000000000e+03 3.302249999999999908e-01
3.863000000000000000e+03 3.300540000000000140e-01
3.865000000000000000e+03 3.301419999999999910e-01
3.867000000000000000e+03 3.302300000000000235e-01
3.869000000000000000e+03 3.303180000000000005e-01
3.871000000000000000e+03 3.301470000000000238e-01
3.873000000000000000e+03 3.299770000000000203e-01
3.875000000000000000e+03 3.298059999999999881e-01
3.877000000000000000e+03 3.296359999999999846e-01
3.879000000000000000e+03 3.294659999999999811e-01
3.881000000000000000e+03 3.298119999999999941e-01
3.883000000000000000e+03 3.299000000000000266e-01
3.885000000000000000e+03 3.299869999999999748e-01
3.887000000000000000e+03 3.303320000000000145e-01
3.889000000000000000e+03 3.304190000000000182e-01
3.891000000000000000e+03 3.305060000000000220e-01
3.893000000000000000e+03 3.303369999999999918e-01
3.895000000000000000e+03 3.304239999999999955e-01
3.897000000000000000e+03 3.307669999999999777e-01
3.899000000000000000e+03 3.305980000000000030e-01
3.901000000000000000e+03 3.306839999999999780e-01
3.903000000000000000e+03 3.305150000000000032e-01
3.905000000000000000e+03 3.303459999999999730e-01
3.907000000000000000e+03 3.304329999999999767e-01
3.909000000000000000e+03 3.302629999999999733e-01
3.911000000000000000e+03 3.303499999999999770e-01
3.913000000000000000e+03 3.304369999999999807e-01
3.915000000000000000e+03 3.302680000000000060e-01
3.917000000000000000e+03 3.306100000000000150e-01
3.919000000000000000e+03 3.304409999999999847e-01
3.921000000000000000e+03 3.302729999999999833e-01
3.923000000000000000e+03 3.303590000000000138e-01
3.925000000000000000e+03 3.301910000000000123e-01
3.927000000000000000e+03 3.302780000000000160e-01
3.929000000000000000e+03 3.301089999999999858e-01
3.931000000000000000e+03 3.301959999999999895e-01
3.933000000000000000e+03 3.302820000000000200e-01
3.935000000000000000e+03 3.303679999999999950e-01
3.937000000000000000e+03 3.302010000000000223e-01
3.939000000000000000e+03 3.300330000000000208e-01
3.941000000000000000e+03 3.298659999999999926e-01
3.943000000000000000e+03 3.299520000000000231e-01
3.945000000000000000e+03 3.302919999999999745e-01
3.947000000000000000e+03 3.301239999999999730e-01
3.949000000000000000e+03 3.299570000000000003e-01
3.951000000000000000e+03 3.300429999999999753e-01
3.953000000000000000e+03 3.303820000000000090e-01
3.955000000000000000e+03 3.302149999999999808e-01
3.957000000000000000e+03 3.300480000000000080e-01
3.959000000000000000e+03 3.301339999999999830e-01
3.961000000000000000e+03 3.302200000000000135e-01
3.963000000000000000e+03 3.303050000000000153e-01
3.965000000000000000e+03 3.303909999999999902e-01
3.967000000000000000e+03 3.302240000000000175e-01
3.969000000000000000e+03 3.303099999999999925e-01
3.971000000000000000e+03 3.303949999999999942e-01
3.973000000000000000e+03 3.302289999999999948e-01
3.975000000000000000e+03 3.305660000000000265e-01
3.977000000000000000e+03 3.309030000000000027e-01
3.979000000000000000e+03 3.309880000000000044e-01
3.981000000000000000e+03 3.308209999999999762e-01
3.983000000000000000e+03 3.306549999999999767e-01
3.985000000000000000e+03 3.307399999999999785e-01
3.987000000000000000e+03 3.305739999999999790e-01
3.989000000000000000e+03 3.304090000000000082e-01
3.991000000000000000e+03 3.302430000000000088e-01
3.993000000000000000e+03 3.300779999999999825e-01
3.995000000000000000e+03 3.299119999999999830e-01
3.997000000000000000e+03 3.297470000000000123e-01
3.999000000000000000e+03 3.298320000000000141e-01
4.001000000000000000e+03 3.299179999999999890e-01
4.003000000000000000e+03 3.300020000000000175e-01
4.005000000000000000e+03 3.300870000000000193e-01
4.007000000000000000e+03 3.301720000000000210e-01
4.009000000000000000e+03 3.305060000000000220e-01
4.011000000000000000e+03 3.308400000000000230e-01
4.013000000000000000e+03 3.309239999999999959e-01
4.015000000000000000e+03 3.310089999999999977e-01
4.017000000000000000e+03 3.313420000000000254e-01
4.019000000000000000e+03 3.314259999999999984e-01
4.021000000000000000e+03 3.315100000000000269e-01
4.023000000000000000e+03 3.318420000000000258e-01
4.025000000000000000e+03 3.319250000000000256e-01
4.027000000000000000e+03 3.320089999999999986e-01
4.029000000000000000e+03 3.323409999999999975e-01
4.031000000000000000e+03 3.324239999999999973e-01
4.033000000000000000e+03 3.327550000000000230e-01
4.035000000000000000e+03 3.328380000000000227e-01
4.037000000000000000e+03 3.326729999999999965e-01
4.039000000000000000e+03 3.325080000000000258e-01
4.041000000000000000e+03 3.325910000000000255e-01
4.043000000000000000e+03 3.324259999999999993e-01
4.045000000000000000e+03 3.322620000000000018e-01
4.047000000000000000e+03 3.320980000000000043e-01
4.049000000000000000e+03 3.321810000000000040e-01
4.051000000000000000e+03 3.322640000000000038e-01
4.053000000000000000e+03 3.323459999999999748e-01
4.055000000000000000e+03 3.324289999999999745e-01
4.057000000000000000e+03 3.327579999999999982e-01
4.059000000000000000e+03 3.325940000000000007e-01
4.061000000000000000e+03 3.324300000000000033e-01
4.063000000000000000e+03 3.322669999999999790e-01
4.065000000000000000e+03 3.321029999999999816e-01
4.067000000000000000e+03 3.321859999999999813e-01
4.069000000000000000e+03 3.322680000000000078e-01
4.071000000000000000e+03 3.323510000000000075e-01
4.073000000000000000e+03 3.324329999999999785e-01
4.075000000000000000e+03 3.322700000000000098e-01
4.077000000000000000e+03 3.323519999999999808e-01
4.079000000000000000e+03 3.324340000000000073e-01
4.081000000000000000e+03 3.325170000000000070e-01
4.083000000000000000e+03 3.325989999999999780e-01
4.085000000000000000e+03 3.324360000000000093e-01
4.087000000000000000e+03 3.325179999999999803e-01
4.089000000000000000e+03 3.326000000000000068e-01
4.091000000000000000e+03 3.326810000000000045e-01
4.093000000000000000e+03 3.327629999999999755e-01
4.095000000000000000e+03 3.326009999999999800e-01
4.097000000000000000e+03 3.326819999999999777e-01
4.099000000000000000e+03 3.325199999999999823e-01
4.101000000000000000e+03 3.323579999999999868e-01
4.103000000000000000e+03 3.324400000000000133e-01
4.105000000000000000e+03 3.325210000000000110e-01
4.107000000000000000e+03 3.328459999999999752e-01
4.109000000000000000e+03 3.331709999999999949e-01
4.111000000000000000e+03 3.332519999999999927e-01
4.113000000000000000e+03 3.330899999999999972e-01
4.115000000000000000e+03 3.331709999999999949e-01
4.117000000000000000e+03 3.332519999999999927e-01
4.119000000000000000e+03 3.330910000000000259e-01
4.121000000000000000e+03 3.331720000000000237e-01
4.123000000000000000e+03 3.330099999999999727e-01
4.125000000000000000e+03 3.328479999999999772e-01
4.127000000000000000e+03 3.326870000000000105e-01
4.129000000000000000e+03 3.325259999999999883e-01
4.131000000000000000e+03 3.323650000000000215e-01
4.133000000000000000e+03 3.324460000000000193e-01
4.135000000000000000e+03 3.325270000000000170e-01
4.137000000000000000e+03 3.323659999999999948e-01
4.139000000000000000e+03 3.324469999999999925e-01
4.141000000000000000e+03 3.325279999999999903e-01
4.143000000000000000e+03 3.326089999999999880e-01
4.145000000000000000e+03 3.326899999999999857e-01
4.147000000000000000e+03 3.325299999999999923e-01
4.149000000000000000e+03 3.326100000000000168e-01
4.151000000000000000e+03 3.324500000000000233e-01
4.153000000000000000e+03 3.325310000000000210e-01
4.155000000000000000e+03 3.323710000000000275e-01
4.157000000000000000e+03 3.322109999999999785e-01
4.159000000000000000e+03 3.322910000000000030e-01
4.161000000000000000e+03 3.323720000000000008e-01
4.163000000000000000e+03 3.322120000000000073e-01
4.165000000000000000e+03 3.322930000000000050e-01
4.167000000000000000e+03 3.321330000000000116e-01
4.169000000000000000e+03 3.322140000000000093e-01
4.171000000000000000e+03 3.320549999999999891e-01
4.173000000000000000e+03 3.318960000000000243e-01
4.175000000000000000e+03 3.319759999999999933e-01
4.177000000000000000e+03 3.318169999999999731e-01
4.179000000000000000e+03 3.321370000000000156e-01
4.181000000000000000e+03 3.319779999999999953e-01
4.183000000000000000e+03 3.318189999999999751e-01
4.185000000000000000e+03 3.316609999999999836e-01
4.187000000000000000e+03 3.317410000000000081e-01
4.189000000000000000e+03 3.318209999999999771e-01
4.191000000000000000e+03 3.321399999999999908e-01
4.193000000000000000e+03 3.319819999999999993e-01
4.195000000000000000e+03 3.318240000000000078e-01
4.197000000000000000e+03 3.316649999999999876e-01
4.199000000000000000e+03 3.315080000000000249e-01
4.201000000000000000e+03 3.315879999999999939e-01
4.203000000000000000e+03 3.316680000000000184e-01
4.205000000000000000e+03 3.317479999999999873e-01
4.207000000000000000e+03 3.315899999999999959e-01
4.209000000000000000e+03 3.316700000000000204e-01
4.211000000000000000e+03 3.317499999999999893e-01
4.213000000000000000e+03 3.315930000000000266e-01
4.215000000000000000e+03 3.314349999999999796e-01
4.217000000000000000e+03 3.315150000000000041e-01
4.219000000000000000e+03 3.313579999999999859e-01
4.221000000000000000e+03 3.312010000000000232e-01
4.223000000000000000e+03 3.310440000000000049e-01
4.225000000000000000e+03 3.313610000000000166e-01
4.227000000000000000e+03 3.312039999999999984e-01
4.229000000000000000e+03 3.312840000000000229e-01
4.231000000000000000e+03 3.313639999999999919e-01
4.233000000000000000e+03 3.314429999999999876e-01
4.235000000000000000e+03 3.315230000000000121e-01
4.237000000000000000e+03 3.316029999999999811e-01
4.239000000000000000e+03 3.316819999999999768e-01
4.241000000000000000e+03 3.315259999999999874e-01
4.243000000000000000e+03 3.318409999999999971e-01
4.245000000000000000e+03 3.316839999999999788e-01
4.247000000000000000e+03 3.315279999999999894e-01
4.249000000000000000e+03 3.313719999999999999e-01
4.251000000000000000e+03 3.312160000000000104e-01
4.253000000000000000e+03 3.310600000000000209e-01
4.255000000000000000e+03 3.309050000000000047e-01
4.257000000000000000e+03 3.309840000000000004e-01
4.259000000000000000e+03 3.312979999999999814e-01
4.261000000000000000e+03 3.316120000000000179e-01
4.263000000000000000e+03 3.314570000000000016e-01
4.265000000000000000e+03 3.313010000000000121e-01
4.267000000000000000e+03 3.313800000000000079e-01
4.269000000000000000e+03 3.312249999999999917e-01
4.271000000000000000e+03 3.310699999999999754e-01
4.273000000000000000e+03 3.311490000000000267e-01
4.275000000000000000e+03 3.312280000000000224e-01
4.277000000000000000e+03 3.310730000000000062e-01
4.279000000000000000e+03 3.311520000000000019e-01
4.281000000000000000e+03 3.312309999999999977e-01
4.283000000000000000e+03 3.313099999999999934e-01
4.285000000000000000e+03 3.311549999999999772e-01
4.287000000000000000e+03 3.312339999999999729e-01
4.289000000000000000e+03 3.313130000000000241e-01
4.291000000000000000e+03 3.311580000000000079e-01
4.293000000000000000e+03 3.310040000000000204e-01
4.295000000000000000e+03 3.308499999999999774e-01
4.297000000000000000e+03 3.306959999999999900e-01
4.299000000000000000e+03 3.307749999999999857e-01
4.301000000000000000e+03 3.306209999999999982e-01
4.303000000000000000e+03 3.304670000000000107e-01
4.305000000000000000e+03 3.303139999999999965e-01
4.307000000000000000e+03 3.303920000000000190e-01
4.309000000000000000e+03 3.302390000000000048e-01
4.311000000000000000e+03 3.303180000000000005e-01
4.313000000000000000e+03 3.303960000000000230e-01
4.315000000000000000e+03 3.304750000000000187e-01
4.317000000000000000e+03 3.303220000000000045e-01
4.319000000000000000e+03 3.304010000000000002e-01
4.321000000000000000e+03 3.302479999999999860e-01
4.323000000000000000e+03 3.303260000000000085e-01
4.325000000000000000e+03 3.304050000000000042e-01
4.327000000000000000e+03 3.302519999999999900e-01
4.329000000000000000e+03 3.305609999999999937e-01
4.331000000000000000e+03 3.304090000000000082e-01
4.333000000000000000e+03 3.302559999999999940e-01
4.335000000000000000e+03 3.301040000000000085e-01
4.337000000000000000e+03 3.304130000000000122e-01
4.339000000000000000e+03 3.302599999999999980e-01
4.341000000000000000e+03 3.301080000000000125e-01
4.343000000000000000e+03 3.299560000000000271e-01
4.345000000000000000e+03 3.298039999999999861e-01
4.347000000000000000e+03 3.298829999999999818e-01
4.349000000000000000e+03 3.299610000000000043e-01
4.351000000000000000e+03 3.298090000000000188e-01
4.353000000000000000e+03 3.298869999999999858e-01
4.355000000000000000e+03 3.299659999999999815e-01
4.357000000000000000e+03 3.300440000000000040e-01
4.359000000000000000e+03 3.301220000000000265e-01
4.361000000000000000e+03 3.301990000000000203e-01
4.363000000000000000e+03 3.300480000000000080e-01
4.365000000000000000e+03 3.301259999999999750e-01
4.367000000000000000e+03 3.302039999999999975e-01
4.369000000000000000e+03 3.302820000000000200e-01
4.371000000000000000e+03 3.301299999999999790e-01
4.373000000000000000e+03 3.299790000000000223e-01
4.375000000000000000e+03 3.298289999999999833e-01
4.377000000000000000e+03 3.296780000000000266e-01
4.379000000000000000e+03 3.299839999999999995e-01
4.381000000000000000e+03 3.300620000000000220e-01
4.383000000000000000e+03 3.299110000000000098e-01
4.385000000000000000e+03 3.299889999999999768e-01
4.387000000000000000e+03 3.300660000000000260e-01
4.389000000000000000e+03 3.301439999999999930e-01
4.391000000000000000e+03 3.302209999999999868e-01
4.393000000000000000e+03 3.302979999999999805e-01
4.395000000000000000e+03 3.301479999999999970e-01
4.397000000000000000e+03 3.302249999999999908e-01
4.399000000000000000e+03 3.303019999999999845e-01
4.401000000000000000e+03 3.301520000000000010e-01
4.403000000000000000e+03 3.300020000000000175e-01
4.405000000000000000e+03 3.303059999999999885e-01
4.407000000000000000e+03 3.301569999999999783e-01
4.409000000000000000e+03 3.300069999999999948e-01
4.411000000000000000e+03 3.300839999999999885e-01
4.413000000000000000e+03 3.301609999999999823e-01
4.415000000000000000e+03 3.302379999999999760e-01
4.417000000000000000e+03 3.303150000000000253e-01
4.419000000000000000e+03 3.303909999999999902e-01
4.421000000000000000e+03 3.302419999999999800e-01
4.423000000000000000e+03 3.303189999999999737e-01
4.425000000000000000e+03 3.303949999999999942e-01
4.427000000000000000e+03 3.304719999999999880e-01
4.429000000000000000e+03 3.305489999999999817e-01
4.431000000000000000e+03 3.303989999999999982e-01
4.433000000000000000e+03 3.302499999999999880e-01
4.435000000000000000e+03 3.303269999999999817e-01
4.437000000000000000e+03 3.301780000000000270e-01
4.439000000000000000e+03 3.302550000000000208e-01
4.441000000000000000e+03 3.303309999999999858e-01
4.443000000000000000e+03 3.301819999999999755e-01
4.445000000000000000e+03 3.302590000000000248e-01
4.447000000000000000e+03 3.301100000000000145e-01
4.449000000000000000e+03 3.299619999999999775e-01
4.451000000000000000e+03 3.300379999999999980e-01
4.453000000000000000e+03 3.301149999999999918e-01
4.455000000000000000e+03 3.301910000000000123e-01
4.457000000000000000e+03 3.300429999999999753e-01
4.459000000000000000e+03 3.301189999999999958e-01
4.461000000000000000e+03 3.304190000000000182e-01
4.463000000000000000e+03 3.302709999999999813e-01
4.465000000000000000e+03 3.301229999999999998e-01
4.467000000000000000e+03 3.299750000000000183e-01
4.469000000000000000e+03 3.300509999999999833e-01
4.471000000000000000e+03 3.299039999999999750e-01
4.473000000000000000e+03 3.297559999999999936e-01
4.475000000000000000e+03 3.296089999999999853e-01
4.477000000000000000e+03 3.296850000000000058e-01
4.479000000000000000e+03 3.297610000000000263e-01
4.481000000000000000e+03 3.296140000000000181e-01
4.483000000000000000e+03 3.296899999999999831e-01
4.485000000000000000e+03 3.297660000000000036e-01
4.487000000000000000e+03 3.298420000000000241e-01
4.489000000000000000e+03 3.299179999999999890e-01
4.491000000000000000e+03 3.299929999999999808e-01
4.493000000000000000e+03 3.302919999999999745e-01
4.495000000000000000e+03 3.303670000000000218e-01
4.497000000000000000e+03 3.304429999999999867e-01
4.499000000000000000e+03 3.307399999999999785e-01
4.501000000000000000e+03 3.310379999999999989e-01
4.503000000000000000e+03 3.308909999999999907e-01
4.505000000000000000e+03 3.309659999999999824e-01
4.507000000000000000e+03 3.310409999999999742e-01
4.509000000000000000e+03 3.311160000000000214e-01
4.511000000000000000e+03 3.311899999999999844e-01
4.513000000000000000e+03 3.310440000000000049e-01
4.515000000000000000e+03 3.308969999999999967e-01
4.517000000000000000e+03 3.309719999999999884e-01
4.519000000000000000e+03 3.312680000000000069e-01
4.521000000000000000e+03 3.313429999999999986e-01
4.523000000000000000e+03 3.311959999999999904e-01
4.525000000000000000e+03 3.312709999999999821e-01
4.527000000000000000e+03 3.313450000000000006e-01
4.529000000000000000e+03 3.311990000000000212e-01
4.531000000000000000e+03 3.312729999999999841e-01
4.533000000000000000e+03 3.311270000000000047e-01
4.535000000000000000e+03 3.309810000000000252e-01
4.537000000000000000e+03 3.308349999999999902e-01
4.539000000000000000e+03 3.309099999999999819e-01
4.541000000000000000e+03 3.309840000000000004e-01
4.543000000000000000e+03 3.310589999999999922e-01
4.545000000000000000e+03 3.309130000000000127e-01
4.547000000000000000e+03 3.309869999999999757e-01
4.549000000000000000e+03 3.310620000000000229e-01
4.551000000000000000e+03 3.309159999999999879e-01
4.553000000000000000e+03 3.307709999999999817e-01
4.555000000000000000e+03 3.310649999999999982e-01
4.557000000000000000e+03 3.309190000000000187e-01
4.559000000000000000e+03 3.309940000000000104e-01
4.561000000000000000e+03 3.310679999999999734e-01
4.563000000000000000e+03 3.309230000000000227e-01
4.565000000000000000e+03 3.309969999999999857e-01
4.567000000000000000e+03 3.312899999999999734e-01
4.569000000000000000e+03 3.313639999999999919e-01
4.571000000000000000e+03 3.312189999999999857e-01
4.573000000000000000e+03 3.310739999999999794e-01
4.575000000000000000e+03 3.311479999999999979e-01
4.577000000000000000e+03 3.312209999999999877e-01
4.579000000000000000e+03 3.312950000000000061e-01
4.581000000000000000e+03 3.313690000000000246e-01
4.583000000000000000e+03 3.316600000000000104e-01
4.585000000000000000e+03 3.317339999999999733e-01
4.587000000000000000e+03 3.320250000000000146e-01
4.589000000000000000e+03 3.318809999999999816e-01
4.591000000000000000e+03 3.317359999999999753e-01
4.593000000000000000e+03 3.315919999999999979e-01
4.595000000000000000e+03 3.314469999999999916e-01
4.597000000000000000e+03 3.313030000000000141e-01
4.599000000000000000e+03 3.313760000000000039e-01
4.601000000000000000e+03 3.314500000000000224e-01
4.603000000000000000e+03 3.313059999999999894e-01
4.605000000000000000e+03 3.313789999999999791e-01
4.607000000000000000e+03 3.312350000000000017e-01
4.609000000000000000e+03 3.310910000000000242e-01
4.611000000000000000e+03 3.313809999999999811e-01
4.613000000000000000e+03 3.312379999999999769e-01
4.615000000000000000e+03 3.310939999999999994e-01
4.617000000000000000e+03 3.309509999999999952e-01
4.619000000000000000e+03 3.308079999999999909e-01
4.621000000000000000e+03 3.306640000000000135e-01
4.623000000000000000e+03 3.305210000000000092e-01
4.625000000000000000e+03 3.303780000000000050e-01
4.627000000000000000e+03 3.304520000000000235e-01
4.629000000000000000e+03 3.305250000000000132e-01
4.631000000000000000e+03 3.305980000000000030e-01
4.633000000000000000e+03 3.306709999999999927e-01
4.635000000000000000e+03 3.309599999999999764e-01
4.637000000000000000e+03 3.308170000000000277e-01
4.639000000000000000e+03 3.308900000000000174e-01
4.641000000000000000e+03 3.307479999999999865e-01
4.643000000000000000e+03 3.306049999999999822e-01
4.645000000000000000e+03 3.304630000000000067e-01
4.647000000000000000e+03 3.303209999999999757e-01
4.649000000000000000e+03 3.301790000000000003e-01
4.651000000000000000e+03 3.304670000000000107e-01
4.653000000000000000e+03 3.303249999999999797e-01
4.655000000000000000e+03 3.303969999999999962e-01
4.657000000000000000e+03 3.302559999999999940e-01
4.659000000000000000e+03 3.305429999999999757e-01
4.661000000000000000e+03 3.306160000000000210e-01
4.663000000000000000e+03 3.306879999999999820e-01
4.665000000000000000e+03 3.305469999999999797e-01
4.667000000000000000e+03 3.306189999999999962e-01
4.669000000000000000e+03 3.304779999999999940e-01
4.671000000000000000e+03 3.305500000000000105e-01
4.673000000000000000e+03 3.304090000000000082e-01
4.675000000000000000e+03 3.304810000000000247e-01
4.677000000000000000e+03 3.305540000000000145e-01
4.679000000000000000e+03 3.306259999999999755e-01
4.681000000000000000e+03 3.304849999999999732e-01
4.683000000000000000e+03 3.307709999999999817e-01
4.685000000000000000e+03 3.306299999999999795e-01
4.687000000000000000e+03 3.304889999999999772e-01
4.689000000000000000e+03 3.305609999999999937e-01
4.691000000000000000e+03 3.304199999999999915e-01
4.693000000000000000e+03 3.304920000000000080e-01
4.695000000000000000e+03 3.305640000000000245e-01
4.697000000000000000e+03 3.304239999999999955e-01
4.699000000000000000e+03 3.304960000000000120e-01
4.701000000000000000e+03 3.303550000000000098e-01
4.703000000000000000e+03 3.304270000000000262e-01
4.705000000000000000e+03 3.302869999999999973e-01
4.707000000000000000e+03 3.301470000000000238e-01
4.709000000000000000e+03 3.304309999999999747e-01
4.711000000000000000e+03 3.305029999999999912e-01
4.713000000000000000e+03 3.307869999999999977e-01
4.715000000000000000e+03 3.306470000000000242e-01
4.717000000000000000e+03 3.305069999999999952e-01
4.719000000000000000e+03 3.305790000000000117e-01
4.721000000000000000e+03 3.304380000000000095e-01
4.723000000000000000e+03 3.305100000000000260e-01
4.725000000000000000e+03 3.305819999999999870e-01
4.727000000000000000e+03 3.304420000000000135e-01
4.729000000000000000e+03 3.303019999999999845e-01
4.731000000000000000e+03 3.305850000000000177e-01
4.733000000000000000e+03 3.308679999999999954e-01
4.735000000000000000e+03 3.309400000000000119e-01
4.737000000000000000e+03 3.307999999999999829e-01
4.739000000000000000e+03 3.308710000000000262e-01
4.741000000000000000e+03 3.307320000000000260e-01
4.743000000000000000e+03 3.305919999999999970e-01
4.745000000000000000e+03 3.304529999999999967e-01
4.747000000000000000e+03 3.303139999999999965e-01
4.749000000000000000e+03 3.301749999999999963e-01
4.751000000000000000e+03 3.302459999999999840e-01
4.753000000000000000e+03 3.303180000000000005e-01
4.755000000000000000e+03 3.303889999999999882e-01
4.757000000000000000e+03 3.302499999999999880e-01
4.759000000000000000e+03 3.301109999999999878e-01
4.761000000000000000e+03 3.303929999999999922e-01
4.763000000000000000e+03 3.304639999999999800e-01
4.765000000000000000e+03 3.305350000000000232e-01
4.767000000000000000e+03 3.303960000000000230e-01
4.769000000000000000e+03 3.302579999999999960e-01
4.771000000000000000e+03 3.305390000000000272e-01
4.773000000000000000e+03 3.308189999999999742e-01
4.775000000000000000e+03 3.306810000000000027e-01
4.777000000000000000e+03 3.307519999999999905e-01
4.779000000000000000e+03 3.306129999999999902e-01
4.781000000000000000e+03 3.304750000000000187e-01
4.783000000000000000e+03 3.305460000000000065e-01
4.785000000000000000e+03 3.306169999999999942e-01
4.787000000000000000e+03 3.304779999999999940e-01
4.789000000000000000e+03 3.305489999999999817e-01
4.791000000000000000e+03 3.304110000000000102e-01
4.793000000000000000e+03 3.302729999999999833e-01
4.795000000000000000e+03 3.303440000000000265e-01
4.797000000000000000e+03 3.306230000000000002e-01
4.799000000000000000e+03 3.304860000000000020e-01
4.801000000000000000e+03 3.305560000000000165e-01
4.803000000000000000e+03 3.304179999999999895e-01
4.805000000000000000e+03 3.304889999999999772e-01
4.807000000000000000e+03 3.303519999999999790e-01
4.809000000000000000e+03 3.302140000000000075e-01
4.811000000000000000e+03 3.304929999999999812e-01
4.813000000000000000e+03 3.307709999999999817e-01
4.815000000000000000e+03 3.306330000000000102e-01
4.817000000000000000e+03 3.307039999999999980e-01
4.819000000000000000e+03 3.309819999999999984e-01
4.821000000000000000e+03 3.310520000000000129e-01
4.823000000000000000e+03 3.311220000000000274e-01
4.825000000000000000e+03 3.311919999999999864e-01
4.827000000000000000e+03 3.312620000000000009e-01
4.829000000000000000e+03 3.311239999999999739e-01
4.831000000000000000e+03 3.311939999999999884e-01
4.833000000000000000e+03 3.314710000000000156e-01
4.835000000000000000e+03 3.313340000000000174e-01
4.837000000000000000e+03 3.311970000000000192e-01
4.839000000000000000e+03 3.312669999999999781e-01
4.841000000000000000e+03 3.313369999999999926e-01
4.843000000000000000e+03 3.314059999999999784e-01
4.845000000000000000e+03 3.312689999999999801e-01
4.847000000000000000e+03 3.313389999999999946e-01
4.849000000000000000e+03 3.314090000000000091e-01
4.851000000000000000e+03 3.314779999999999949e-01
4.853000000000000000e+03 3.313409999999999966e-01
4.855000000000000000e+03 3.314110000000000111e-01
4.857000000000000000e+03 3.314799999999999969e-01
4.859000000000000000e+03 3.313440000000000274e-01
4.861000000000000000e+03 3.312080000000000024e-01
4.863000000000000000e+03 3.310710000000000042e-01
4.865000000000000000e+03 3.309349999999999792e-01
4.867000000000000000e+03 3.310049999999999937e-01
4.869000000000000000e+03 3.312800000000000189e-01
4.871000000000000000e+03 3.311439999999999939e-01
4.873000000000000000e+03 3.310080000000000244e-01
4.875000000000000000e+03 3.308719999999999994e-01
4.877000000000000000e+03 3.307359999999999745e-01
4.879000000000000000e+03 3.308050000000000157e-01
4.881000000000000000e+03 3.308749999999999747e-01
4.883000000000000000e+03 3.307390000000000052e-01
4.885000000000000000e+03 3.306040000000000090e-01
4.887000000000000000e+03 3.304690000000000127e-01
4.889000000000000000e+03 3.307419999999999805e-01
4.891000000000000000e+03 3.308119999999999949e-01
4.893000000000000000e+03 3.306760000000000255e-01
4.895000000000000000e+03 3.307459999999999845e-01
4.897000000000000000e+03 3.308150000000000257e-01
4.899000000000000000e+03 3.308840000000000114e-01
4.901000000000000000e+03 3.307490000000000152e-01
4.903000000000000000e+03 3.306140000000000190e-01
4.905000000000000000e+03 3.306830000000000047e-01
4.907000000000000000e+03 3.305480000000000085e-01
4.909000000000000000e+03 3.306169999999999942e-01
4.911000000000000000e+03 3.306859999999999800e-01
4.913000000000000000e+03 3.305520000000000125e-01
4.915000000000000000e+03 3.306209999999999982e-01
4.917000000000000000e+03 3.306890000000000107e-01
4.919000000000000000e+03 3.305549999999999877e-01
4.921000000000000000e+03 3.306239999999999735e-01
4.923000000000000000e+03 3.306930000000000147e-01
4.925000000000000000e+03 3.305580000000000185e-01
4.927000000000000000e+03 3.306270000000000042e-01
4.929000000000000000e+03 3.304929999999999812e-01
4.931000000000000000e+03 3.303590000000000138e-01
4.933000000000000000e+03 3.306299999999999795e-01
4.935000000000000000e+03 3.306990000000000207e-01
4.937000000000000000e+03 3.307680000000000065e-01
4.939000000000000000e+03 3.308360000000000190e-01
4.941000000000000000e+03 3.307019999999999960e-01
4.943000000000000000e+03 3.307709999999999817e-01
4.945000000000000000e+03 3.308389999999999942e-01
4.947000000000000000e+03 3.309079999999999799e-01
4.949000000000000000e+03 3.307740000000000125e-01
4.951000000000000000e+03 3.306399999999999895e-01
4.953000000000000000e+03 3.305069999999999952e-01
4.955000000000000000e+03 3.305750000000000077e-01
4.957000000000000000e+03 3.308450000000000002e-01
4.959000000000000000e+03 3.307120000000000060e-01
4.961000000000000000e+03 3.305790000000000117e-01
4.963000000000000000e+03 3.306470000000000242e-01
4.965000000000000000e+03 3.307149999999999812e-01
4.967000000000000000e+03 3.307829999999999937e-01
4.969000000000000000e+03 3.306499999999999995e-01
4.971000000000000000e+03 3.305170000000000052e-01
4.973000000000000000e+03 3.305850000000000177e-01
4.975000000000000000e+03 3.304520000000000235e-01
4.977000000000000000e+03 3.303189999999999737e-01
4.979000000000000000e+03 3.303880000000000150e-01
4.981000000000000000e+03 3.304560000000000275e-01
4.983000000000000000e+03 3.303229999999999777e-01
4.985000000000000000e+03 3.301910000000000123e-01
4.987000000000000000e+03 3.302590000000000248e-01
4.989000000000000000e+03 3.303269999999999817e-01
4.991000000000000000e+03 3.303949999999999942e-01
4.993000000000000000e+03 3.306629999999999847e-01
4.995000000000000000e+03 3.307309999999999972e-01
4.997000000000000000e+03 3.307979999999999809e-01
4.999000000000000000e+03 3.306660000000000155e-01
5.001000000000000000e+03 3.305339999999999945e-01
5.003000000000000000e+03 3.306020000000000070e-01
5.005000000000000000e+03 3.306689999999999907e-01
5.007000000000000000e+03 3.305370000000000252e-01
5.009000000000000000e+03 3.304050000000000042e-01
5.011000000000000000e+03 3.304730000000000167e-01
5.013000000000000000e+03 3.303409999999999958e-01
5.015000000000000000e+03 3.302089999999999748e-01
5.017000000000000000e+03 3.300779999999999825e-01
5.019000000000000000e+03 3.301450000000000218e-01
5.021000000000000000e+03 3.302129999999999788e-01
5.023000000000000000e+03 3.302809999999999913e-01
5.025000000000000000e+03 3.303479999999999750e-01
5.027000000000000000e+03 3.304159999999999875e-01
5.029000000000000000e+03 3.302840000000000220e-01
5.031000000000000000e+03 3.305509999999999837e-01
5.033000000000000000e+03 3.306180000000000230e-01
5.035000000000000000e+03 3.306850000000000067e-01
5.037000000000000000e+03 3.309509999999999952e-01
5.039000000000000000e+03 3.310179999999999789e-01
5.041000000000000000e+03 3.308869999999999867e-01
5.043000000000000000e+03 3.309540000000000259e-01
5.045000000000000000e+03 3.312189999999999857e-01
5.047000000000000000e+03 3.312860000000000249e-01
5.049000000000000000e+03 3.311549999999999772e-01
5.051000000000000000e+03 3.312220000000000164e-01
5.053000000000000000e+03 3.312880000000000269e-01
5.055000000000000000e+03 3.311569999999999792e-01
5.057000000000000000e+03 3.310259999999999869e-01
5.059000000000000000e+03 3.308949999999999947e-01
5.061000000000000000e+03 3.307649999999999757e-01
5.063000000000000000e+03 3.306339999999999835e-01
5.065000000000000000e+03 3.307010000000000227e-01
5.067000000000000000e+03 3.309650000000000092e-01
5.069000000000000000e+03 3.308340000000000169e-01
5.071000000000000000e+03 3.307039999999999980e-01
5.073000000000000000e+03 3.305739999999999790e-01
5.075000000000000000e+03 3.308369999999999922e-01
5.077000000000000000e+03 3.309039999999999759e-01
5.079000000000000000e+03 3.307740000000000125e-01
5.081000000000000000e+03 3.306439999999999935e-01
5.083000000000000000e+03 3.305130000000000012e-01
5.085000000000000000e+03 3.305799999999999850e-01
5.087000000000000000e+03 3.304500000000000215e-01
5.089000000000000000e+03 3.303200000000000025e-01
5.091000000000000000e+03 3.303869999999999862e-01
5.093000000000000000e+03 3.304540000000000255e-01
5.095000000000000000e+03 3.307160000000000100e-01
5.097000000000000000e+03 3.309790000000000232e-01
5.099000000000000000e+03 3.308490000000000042e-01
5.101000000000000000e+03 3.307189999999999852e-01
5.103000000000000000e+03 3.305899999999999950e-01
5.105000000000000000e+03 3.306560000000000055e-01
5.107000000000000000e+03 3.307229999999999892e-01
5.109000000000000000e+03 3.305930000000000257e-01
5.111000000000000000e+03 3.306589999999999807e-01
5.113000000000000000e+03 3.309210000000000207e-01
5.115000000000000000e+03 3.307919999999999749e-01
5.117000000000000000e+03 3.308579999999999854e-01
5.119000000000000000e+03 3.307289999999999952e-01
5.121000000000000000e+03 3.307950000000000057e-01
5.123000000000000000e+03 3.310560000000000169e-01
5.125000000000000000e+03 3.311220000000000274e-01
5.127000000000000000e+03 3.309929999999999817e-01
5.129000000000000000e+03 3.310589999999999922e-01
5.131000000000000000e+03 3.311250000000000027e-01
5.133000000000000000e+03 3.311899999999999844e-01
5.135000000000000000e+03 3.310609999999999942e-01
5.137000000000000000e+03 3.311270000000000047e-01
5.139000000000000000e+03 3.309980000000000144e-01
5.141000000000000000e+03 3.310640000000000249e-01
5.143000000000000000e+03 3.311299999999999799e-01
5.145000000000000000e+03 3.310009999999999897e-01
5.147000000000000000e+03 3.310670000000000002e-01
5.149000000000000000e+03 3.309380000000000099e-01
5.151000000000000000e+03 3.308099999999999929e-01
5.153000000000000000e+03 3.310690000000000022e-01
5.155000000000000000e+03 3.309409999999999852e-01
5.157000000000000000e+03 3.311999999999999944e-01
5.159000000000000000e+03 3.312660000000000049e-01
5.161000000000000000e+03 3.311370000000000147e-01
5.163000000000000000e+03 3.310089999999999977e-01
5.165000000000000000e+03 3.308809999999999807e-01
5.167000000000000000e+03 3.309460000000000179e-01
5.169000000000000000e+03 3.308180000000000009e-01
5.171000000000000000e+03 3.306899999999999840e-01
5.173000000000000000e+03 3.305629999999999957e-01
5.175000000000000000e+03 3.304349999999999787e-01
5.177000000000000000e+03 3.305000000000000160e-01
5.179000000000000000e+03 3.307590000000000252e-01
5.181000000000000000e+03 3.308240000000000069e-01
5.183000000000000000e+03 3.306970000000000187e-01
5.185000000000000000e+03 3.307620000000000005e-01
5.187000000000000000e+03 3.306339999999999835e-01
5.189000000000000000e+03 3.306999999999999940e-01
5.191000000000000000e+03 3.307649999999999757e-01
5.193000000000000000e+03 3.308300000000000129e-01
5.195000000000000000e+03 3.307030000000000247e-01
5.197000000000000000e+03 3.305750000000000077e-01
5.199000000000000000e+03 3.304480000000000195e-01
5.201000000000000000e+03 3.303209999999999757e-01
5.203000000000000000e+03 3.305790000000000117e-01
5.205000000000000000e+03 3.306439999999999935e-01
5.207000000000000000e+03 3.305170000000000052e-01
5.209000000000000000e+03 3.303900000000000170e-01
5.211000000000000000e+03 3.302629999999999733e-01
5.213000000000000000e+03 3.301359999999999850e-01
5.215000000000000000e+03 3.302010000000000223e-01
5.217000000000000000e+03 3.300750000000000073e-01
5.219000000000000000e+03 3.301399999999999890e-01
5.221000000000000000e+03 3.300130000000000008e-01
5.223000000000000000e+03 3.298869999999999858e-01
5.225000000000000000e+03 3.299520000000000231e-01
5.227000000000000000e+03 3.300170000000000048e-01
5.229000000000000000e+03 3.302729999999999833e-01
5.231000000000000000e+03 3.301470000000000238e-01
5.233000000000000000e+03 3.302120000000000055e-01
5.235000000000000000e+03 3.302769999999999873e-01
5.237000000000000000e+03 3.303420000000000245e-01
5.239000000000000000e+03 3.304070000000000062e-01
5.241000000000000000e+03 3.302800000000000180e-01
5.243000000000000000e+03 3.301540000000000030e-01
5.245000000000000000e+03 3.300290000000000168e-01
5.247000000000000000e+03 3.300930000000000253e-01
5.249000000000000000e+03 3.301580000000000070e-01
5.251000000000000000e+03 3.302229999999999888e-01
5.253000000000000000e+03 3.302869999999999973e-01
5.255000000000000000e+03 3.303519999999999790e-01
5.257000000000000000e+03 3.306069999999999842e-01
5.259000000000000000e+03 3.304810000000000247e-01
5.261000000000000000e+03 3.305460000000000065e-01
5.263000000000000000e+03 3.306100000000000150e-01
5.265000000000000000e+03 3.304840000000000000e-01
5.267000000000000000e+03 3.305489999999999817e-01
5.269000000000000000e+03 3.304230000000000222e-01
5.271000000000000000e+03 3.302979999999999805e-01
5.273000000000000000e+03 3.301729999999999943e-01
5.275000000000000000e+03 3.302370000000000028e-01
5.277000000000000000e+03 3.303010000000000113e-01
5.279000000000000000e+03 3.305549999999999877e-01
5.281000000000000000e+03 3.306189999999999962e-01
5.283000000000000000e+03 3.304940000000000100e-01
5.285000000000000000e+03 3.305580000000000185e-01
5.287000000000000000e+03 3.304329999999999767e-01
5.289000000000000000e+03 3.304969999999999852e-01
5.291000000000000000e+03 3.303719999999999990e-01
5.293000000000000000e+03 3.306250000000000022e-01
5.295000000000000000e+03 3.308780000000000054e-01
5.297000000000000000e+03 3.307530000000000192e-01
5.299000000000000000e+03 3.306279999999999775e-01
5.301000000000000000e+03 3.305040000000000200e-01
5.303000000000000000e+03 3.305679999999999730e-01
5.305000000000000000e+03 3.308200000000000029e-01
5.307000000000000000e+03 3.306950000000000167e-01
5.309000000000000000e+03 3.307590000000000252e-01
5.311000000000000000e+03 3.306350000000000122e-01
5.313000000000000000e+03 3.306979999999999920e-01
5.315000000000000000e+03 3.307620000000000005e-01
5.317000000000000000e+03 3.306379999999999875e-01
5.319000000000000000e+03 3.308889999999999887e-01
5.321000000000000000e+03 3.307649999999999757e-01
5.323000000000000000e+03 3.308280000000000109e-01
5.325000000000000000e+03 3.307039999999999980e-01
5.327000000000000000e+03 3.309559999999999724e-01
5.329000000000000000e+03 3.308309999999999862e-01
5.331000000000000000e+03 3.307069999999999732e-01
5.333000000000000000e+03 3.307709999999999817e-01
5.335000000000000000e+03 3.306470000000000242e-01
5.337000000000000000e+03 3.305230000000000112e-01
5.339000000000000000e+03 3.303989999999999982e-01
5.341000000000000000e+03 3.304619999999999780e-01
5.343000000000000000e+03 3.303389999999999938e-01
5.345000000000000000e+03 3.304019999999999735e-01
5.347000000000000000e+03 3.302789999999999893e-01
5.349000000000000000e+03 3.301549999999999763e-01
5.351000000000000000e+03 3.302189999999999848e-01
5.353000000000000000e+03 3.300950000000000273e-01
5.355000000000000000e+03 3.301589999999999803e-01
5.357000000000000000e+03 3.302220000000000155e-01
5.359000000000000000e+03 3.304719999999999880e-01
5.361000000000000000e+03 3.307220000000000160e-01
5.363000000000000000e+03 3.305989999999999762e-01
5.365000000000000000e+03 3.304750000000000187e-01
5.367000000000000000e+03 3.303519999999999790e-01
5.369000000000000000e+03 3.304150000000000142e-01
5.371000000000000000e+03 3.304779999999999940e-01
5.373000000000000000e+03 3.307280000000000220e-01
5.375000000000000000e+03 3.306049999999999822e-01
5.377000000000000000e+03 3.306680000000000175e-01
5.379000000000000000e+03 3.309170000000000167e-01
5.381000000000000000e+03 3.307939999999999769e-01
5.383000000000000000e+03 3.308559999999999834e-01
5.385000000000000000e+03 3.307339999999999725e-01
5.387000000000000000e+03 3.307959999999999789e-01
5.389000000000000000e+03 3.308590000000000142e-01
5.391000000000000000e+03 3.309219999999999939e-01
5.393000000000000000e+03 3.309849999999999737e-01
5.395000000000000000e+03 3.308619999999999894e-01
5.397000000000000000e+03 3.309250000000000247e-01
5.399000000000000000e+03 3.309869999999999757e-01
5.401000000000000000e+03 3.308650000000000202e-01
5.403000000000000000e+03 3.307419999999999805e-01
5.405000000000000000e+03 3.306200000000000250e-01
5.407000000000000000e+03 3.306819999999999760e-01
5.409000000000000000e+03 3.307450000000000112e-01
5.411000000000000000e+03 3.309920000000000084e-01
5.413000000000000000e+03 3.308699999999999974e-01
5.415000000000000000e+03 3.307479999999999865e-01
5.417000000000000000e+03 3.308099999999999929e-01
5.419000000000000000e+03 3.308729999999999727e-01
5.421000000000000000e+03 3.309349999999999792e-01
5.423000000000000000e+03 3.309980000000000144e-01
5.425000000000000000e+03 3.310600000000000209e-01
5.427000000000000000e+03 3.311220000000000274e-01
5.429000000000000000e+03 3.311839999999999784e-01
5.431000000000000000e+03 3.310620000000000229e-01
5.433000000000000000e+03 3.311250000000000027e-01
5.435000000000000000e+03 3.311870000000000092e-01
5.437000000000000000e+03 3.310649999999999982e-01
5.439000000000000000e+03 3.311270000000000047e-01
5.441000000000000000e+03 3.311890000000000112e-01
5.443000000000000000e+03 3.312510000000000177e-01
5.445000000000000000e+03 3.311290000000000067e-01
5.447000000000000000e+03 3.311910000000000132e-01
5.449000000000000000e+03 3.310699999999999754e-01
5.451000000000000000e+03 3.313150000000000261e-01
5.453000000000000000e+03 3.313769999999999771e-01
5.455000000000000000e+03 3.316219999999999724e-01
5.457000000000000000e+03 3.315009999999999901e-01
5.459000000000000000e+03 3.317459999999999853e-01
5.461000000000000000e+03 3.319900000000000073e-01
5.463000000000000000e+03 3.320520000000000138e-01
5.465000000000000000e+03 3.321129999999999916e-01
5.467000000000000000e+03 3.319920000000000093e-01
5.469000000000000000e+03 3.320529999999999871e-01
5.471000000000000000e+03 3.321149999999999936e-01
5.473000000000000000e+03 3.321760000000000268e-01
5.475000000000000000e+03 3.322370000000000045e-01
5.477000000000000000e+03 3.322990000000000110e-01
5.479000000000000000e+03 3.321770000000000000e-01
5.481000000000000000e+03 3.320560000000000178e-01
5.483000000000000000e+03 3.322999999999999843e-01
5.485000000000000000e+03 3.323610000000000175e-01
5.487000000000000000e+03 3.324219999999999953e-01
5.489000000000000000e+03 3.326649999999999885e-01
5.491000000000000000e+03 3.325440000000000063e-01
5.493000000000000000e+03 3.326049999999999840e-01
5.495000000000000000e+03 3.326660000000000172e-01
5.497000000000000000e+03 3.325449999999999795e-01
5.499000000000000000e+03 3.326060000000000128e-01
5.501000000000000000e+03 3.324849999999999750e-01
5.503000000000000000e+03 3.325460000000000083e-01
5.505000000000000000e+03 3.324250000000000260e-01
5.507000000000000000e+03 3.324860000000000038e-01
5.509000000000000000e+03 3.325469999999999815e-01
5.511000000000000000e+03 3.324259999999999993e-01
5.513000000000000000e+03 3.323050000000000170e-01
5.515000000000000000e+03 3.321850000000000080e-01
5.517000000000000000e+03 3.320649999999999991e-01
5.519000000000000000e+03 3.321250000000000036e-01
5.521000000000000000e+03 3.323670000000000235e-01
5.523000000000000000e+03 3.324280000000000013e-01
5.525000000000000000e+03 3.324889999999999790e-01
5.527000000000000000e+03 3.325489999999999835e-01
5.529000000000000000e+03 3.326100000000000168e-01
5.531000000000000000e+03 3.326700000000000212e-01
5.533000000000000000e+03 3.327309999999999990e-01
5.535000000000000000e+03 3.326109999999999900e-01
5.537000000000000000e+03 3.326709999999999945e-01
5.539000000000000000e+03 3.327320000000000277e-01
5.541000000000000000e+03 3.326109999999999900e-01
5.543000000000000000e+03 3.324909999999999810e-01
5.545000000000000000e+03 3.323720000000000008e-01
5.547000000000000000e+03 3.324320000000000053e-01
5.549000000000000000e+03 3.323119999999999963e-01
5.551000000000000000e+03 3.323729999999999740e-01
5.553000000000000000e+03 3.322530000000000205e-01
5.555000000000000000e+03 3.321330000000000116e-01
5.557000000000000000e+03 3.320139999999999758e-01
5.559000000000000000e+03 3.322539999999999938e-01
5.561000000000000000e+03 3.323139999999999983e-01
5.563000000000000000e+03 3.323749999999999760e-01
5.565000000000000000e+03 3.324349999999999805e-01
5.567000000000000000e+03 3.323150000000000270e-01
5.569000000000000000e+03 3.325549999999999895e-01
5.571000000000000000e+03 3.324360000000000093e-01
5.573000000000000000e+03 3.323169999999999735e-01
5.575000000000000000e+03 3.323769999999999780e-01
5.577000000000000000e+03 3.322570000000000245e-01
5.579000000000000000e+03 3.321379999999999888e-01
5.581000000000000000e+03 3.321990000000000220e-01
5.583000000000000000e+03 3.320799999999999863e-01
5.585000000000000000e+03 3.319610000000000061e-01
5.587000000000000000e+03 3.318420000000000258e-01
5.589000000000000000e+03 3.319019999999999748e-01
5.591000000000000000e+03 3.319619999999999793e-01
5.593000000000000000e+03 3.318429999999999991e-01
5.595000000000000000e+03 3.320819999999999883e-01
5.597000000000000000e+03 3.319639999999999813e-01
5.599000000000000000e+03 3.320239999999999858e-01
5.601000000000000000e+03 3.320839999999999903e-01
5.603000000000000000e+03 3.321430000000000216e-01
5.605000000000000000e+03 3.322030000000000260e-01
5.607000000000000000e+03 3.322629999999999750e-01
5.609000000000000000e+03 3.325009999999999910e-01
5.611000000000000000e+03 3.325609999999999955e-01
5.613000000000000000e+03 3.326210000000000000e-01
5.615000000000000000e+03 3.325020000000000198e-01
5.617000000000000000e+03 3.323840000000000128e-01
5.619000000000000000e+03 3.322660000000000058e-01
5.621000000000000000e+03 3.321470000000000256e-01
5.623000000000000000e+03 3.323849999999999860e-01
5.625000000000000000e+03 3.324440000000000173e-01
5.627000000000000000e+03 3.326819999999999777e-01
5.629000000000000000e+03 3.325640000000000263e-01
5.631000000000000000e+03 3.324449999999999905e-01
5.633000000000000000e+03 3.325049999999999950e-01
5.635000000000000000e+03 3.323869999999999880e-01
5.637000000000000000e+03 3.322689999999999810e-01
5.639000000000000000e+03 3.321509999999999740e-01
5.641000000000000000e+03 3.320330000000000226e-01
5.643000000000000000e+03 3.320930000000000271e-01
5.645000000000000000e+03 3.323289999999999855e-01
5.647000000000000000e+03 3.322120000000000073e-01
5.649000000000000000e+03 3.324480000000000213e-01
5.651000000000000000e+03 3.325080000000000258e-01
5.653000000000000000e+03 3.323900000000000188e-01
5.655000000000000000e+03 3.326259999999999772e-01
5.657000000000000000e+03 3.325080000000000258e-01
5.659000000000000000e+03 3.323909999999999920e-01
5.661000000000000000e+03 3.324500000000000233e-01
5.663000000000000000e+03 3.323329999999999895e-01
5.665000000000000000e+03 3.325679999999999747e-01
5.667000000000000000e+03 3.326270000000000060e-01
5.669000000000000000e+03 3.326870000000000105e-01
5.671000000000000000e+03 3.325690000000000035e-01
5.673000000000000000e+03 3.326279999999999792e-01
5.675000000000000000e+03 3.326870000000000105e-01
5.677000000000000000e+03 3.327459999999999862e-01
5.679000000000000000e+03 3.326290000000000080e-01
5.681000000000000000e+03 3.325119999999999743e-01
5.683000000000000000e+03 3.323949999999999960e-01
5.685000000000000000e+03 3.322780000000000178e-01
5.687000000000000000e+03 3.321609999999999840e-01
5.689000000000000000e+03 3.320440000000000058e-01
5.691000000000000000e+03 3.321029999999999816e-01
5.693000000000000000e+03 3.319869999999999766e-01
5.695000000000000000e+03 3.318699999999999983e-01
5.697000000000000000e+03 3.321049999999999836e-01
5.699000000000000000e+03 3.321640000000000148e-01
5.701000000000000000e+03 3.322220000000000173e-01
5.703000000000000000e+03 3.322809999999999930e-01
5.705000000000000000e+03 3.321649999999999880e-01
5.707000000000000000e+03 3.320480000000000098e-01
5.709000000000000000e+03 3.321069999999999856e-01
5.711000000000000000e+03 3.321660000000000168e-01
5.713000000000000000e+03 3.320500000000000118e-01
5.715000000000000000e+03 3.322829999999999950e-01
5.717000000000000000e+03 3.321669999999999900e-01
5.719000000000000000e+03 3.322260000000000213e-01
5.721000000000000000e+03 3.321100000000000163e-01
5.723000000000000000e+03 3.319940000000000113e-01
5.725000000000000000e+03 3.318780000000000063e-01
5.727000000000000000e+03 3.321109999999999896e-01
5.729000000000000000e+03 3.323439999999999728e-01
5.731000000000000000e+03 3.322280000000000233e-01
5.733000000000000000e+03 3.321120000000000183e-01
5.735000000000000000e+03 3.321709999999999940e-01
5.737000000000000000e+03 3.324039999999999773e-01
5.739000000000000000e+03 3.322879999999999723e-01
5.741000000000000000e+03 3.323459999999999748e-01
5.743000000000000000e+03 3.324050000000000060e-01
5.745000000000000000e+03 3.324630000000000085e-01
5.747000000000000000e+03 3.325210000000000110e-01
5.749000000000000000e+03 3.324059999999999793e-01
5.751000000000000000e+03 3.322899999999999743e-01
5.753000000000000000e+03 3.323479999999999768e-01
5.755000000000000000e+03 3.322330000000000005e-01
5.757000000000000000e+03 3.321169999999999956e-01
5.759000000000000000e+03 3.320020000000000193e-01
5.761000000000000000e+03 3.318869999999999876e-01
5.763000000000000000e+03 3.321189999999999976e-01
5.765000000000000000e+03 3.320029999999999926e-01
5.767000000000000000e+03 3.318880000000000163e-01
5.769000000000000000e+03 3.319469999999999921e-01
5.771000000000000000e+03 3.318320000000000158e-01
5.773000000000000000e+03 3.318900000000000183e-01
5.775000000000000000e+03 3.317749999999999866e-01
5.777000000000000000e+03 3.316600000000000104e-01
5.779000000000000000e+03 3.317180000000000129e-01
5.781000000000000000e+03 3.317769999999999886e-01
5.783000000000000000e+03 3.318349999999999911e-01
5.785000000000000000e+03 3.317200000000000149e-01
5.787000000000000000e+03 3.317780000000000173e-01
5.789000000000000000e+03 3.316629999999999856e-01
5.791000000000000000e+03 3.318940000000000223e-01
5.793000000000000000e+03 3.319520000000000248e-01
5.795000000000000000e+03 3.321830000000000060e-01
5.797000000000000000e+03 3.324130000000000140e-01
5.799000000000000000e+03 3.322990000000000110e-01
5.801000000000000000e+03 3.321839999999999793e-01
5.803000000000000000e+03 3.322419999999999818e-01
5.805000000000000000e+03 3.322999999999999843e-01
5.807000000000000000e+03 3.325299999999999923e-01
5.809000000000000000e+03 3.325870000000000215e-01
5.811000000000000000e+03 3.324730000000000185e-01
5.813000000000000000e+03 3.323590000000000155e-01
5.815000000000000000e+03 3.324159999999999893e-01
5.817000000000000000e+03 3.324739999999999918e-01
5.819000000000000000e+03 3.323599999999999888e-01
5.821000000000000000e+03 3.324170000000000180e-01
5.823000000000000000e+03 3.324750000000000205e-01
5.825000000000000000e+03 3.325319999999999943e-01
5.827000000000000000e+03 3.325899999999999967e-01
5.829000000000000000e+03 3.328189999999999760e-01
5.831000000000000000e+03 3.328760000000000052e-01
5.833000000000000000e+03 3.327620000000000022e-01
5.835000000000000000e+03 3.326479999999999992e-01
5.837000000000000000e+03 3.327049999999999730e-01
5.839000000000000000e+03 3.327620000000000022e-01
5.841000000000000000e+03 3.329909999999999815e-01
5.843000000000000000e+03 3.328769999999999785e-01
5.845000000000000000e+03 3.327629999999999755e-01
5.847000000000000000e+03 3.326489999999999725e-01
5.849000000000000000e+03 3.325350000000000250e-01
5.851000000000000000e+03 3.327640000000000042e-01
5.853000000000000000e+03 3.326500000000000012e-01
5.855000000000000000e+03 3.325359999999999983e-01
5.857000000000000000e+03 3.325930000000000275e-01
5.859000000000000000e+03 3.324799999999999978e-01
5.861000000000000000e+03 3.325370000000000270e-01
5.863000000000000000e+03 3.324239999999999973e-01
5.865000000000000000e+03 3.326509999999999745e-01
5.867000000000000000e+03 3.328789999999999805e-01
5.869000000000000000e+03 3.329360000000000097e-01
5.871000000000000000e+03 3.328220000000000067e-01
5.873000000000000000e+03 3.327089999999999770e-01
5.875000000000000000e+03 3.325960000000000027e-01
5.877000000000000000e+03 3.326529999999999765e-01
5.879000000000000000e+03 3.327100000000000057e-01
5.881000000000000000e+03 3.325960000000000027e-01
5.883000000000000000e+03 3.324829999999999730e-01
5.885000000000000000e+03 3.323699999999999988e-01
5.887000000000000000e+03 3.324269999999999725e-01
5.889000000000000000e+03 3.324840000000000018e-01
5.891000000000000000e+03 3.323710000000000275e-01
5.893000000000000000e+03 3.324280000000000013e-01
5.895000000000000000e+03 3.323160000000000003e-01
5.897000000000000000e+03 3.323720000000000008e-01
5.899000000000000000e+03 3.322599999999999998e-01
5.901000000000000000e+03 3.321470000000000256e-01
5.903000000000000000e+03 3.320350000000000246e-01
5.905000000000000000e+03 3.319219999999999948e-01
5.907000000000000000e+03 3.319790000000000241e-01
5.909000000000000000e+03 3.320359999999999978e-01
5.911000000000000000e+03 3.319239999999999968e-01
5.913000000000000000e+03 3.318110000000000226e-01
5.915000000000000000e+03 3.318679999999999963e-01
5.917000000000000000e+03 3.317559999999999953e-01
5.919000000000000000e+03 3.319819999999999993e-01
5.921000000000000000e+03 3.320389999999999731e-01
5.923000000000000000e+03 3.320949999999999736e-01
5.925000000000000000e+03 3.323209999999999775e-01
5.927000000000000000e+03 3.322089999999999765e-01
5.929000000000000000e+03 3.320960000000000023e-01
5.931000000000000000e+03 3.319840000000000013e-01
5.933000000000000000e+03 3.320409999999999751e-01
5.935000000000000000e+03 3.319289999999999741e-01
5.937000000000000000e+03 3.321540000000000048e-01
5.939000000000000000e+03 3.323789999999999800e-01
5.941000000000000000e+03 3.322669999999999790e-01
5.943000000000000000e+03 3.321549999999999780e-01
5.945000000000000000e+03 3.320440000000000058e-01
5.947000000000000000e+03 3.319320000000000048e-01
5.949000000000000000e+03 3.318200000000000038e-01
5.951000000000000000e+03 3.320449999999999791e-01
5.953000000000000000e+03 3.319329999999999781e-01
5.955000000000000000e+03 3.318220000000000058e-01
5.957000000000000000e+03 3.318780000000000063e-01
5.959000000000000000e+03 3.319349999999999801e-01
5.961000000000000000e+03 3.319909999999999806e-01
5.963000000000000000e+03 3.318800000000000083e-01
5.965000000000000000e+03 3.317689999999999806e-01
5.967000000000000000e+03 3.318249999999999811e-01
5.969000000000000000e+03 3.318809999999999816e-01
5.971000000000000000e+03 3.317700000000000093e-01
5.973000000000000000e+03 3.316589999999999816e-01
5.975000000000000000e+03 3.317149999999999821e-01
5.977000000000000000e+03 3.317720000000000113e-01
5.979000000000000000e+03 3.318280000000000118e-01
5.981000000000000000e+03 3.318840000000000123e-01
5.983000000000000000e+03 3.319400000000000128e-01
5.985000000000000000e+03 3.319969999999999866e-01
5.987000000000000000e+03 3.322200000000000153e-01
5.989000000000000000e+03 3.322760000000000158e-01
5.991000000000000000e+03 3.323320000000000163e-01
5.993000000000000000e+03 3.322209999999999885e-01
5.995000000000000000e+03 3.322769999999999890e-01
5.997000000000000000e+03 3.323329999999999895e-01
5.999000000000000000e+03 3.325549999999999895e-01
6.001000000000000000e+03 3.324449999999999905e-01
6.003000000000000000e+03 3.323340000000000183e-01
6.005000000000000000e+03 3.323900000000000188e-01
6.007000000000000000e+03 3.324449999999999905e-01
6.009000000000000000e+03 3.325009999999999910e-01
6.011000000000000000e+03 3.325569999999999915e-01
6.013000000000000000e+03 3.326129999999999920e-01
6.015000000000000000e+03 3.326680000000000192e-01
6.017000000000000000e+03 3.325580000000000203e-01
6.019000000000000000e+03 3.324469999999999925e-01
6.021000000000000000e+03 3.325029999999999930e-01
6.023000000000000000e+03 3.323920000000000208e-01
6.025000000000000000e+03 3.324480000000000213e-01
6.027000000000000000e+03 3.323380000000000223e-01
6.029000000000000000e+03 3.322280000000000233e-01
6.031000000000000000e+03 3.324489999999999945e-01
6.033000000000000000e+03 3.323389999999999955e-01
6.035000000000000000e+03 3.323940000000000228e-01
6.037000000000000000e+03 3.322840000000000238e-01
6.039000000000000000e+03 3.321740000000000248e-01
6.041000000000000000e+03 3.320640000000000258e-01
6.043000000000000000e+03 3.321200000000000263e-01
6.045000000000000000e+03 3.320100000000000273e-01
6.047000000000000000e+03 3.318999999999999728e-01
6.049000000000000000e+03 3.319559999999999733e-01
6.051000000000000000e+03 3.318459999999999743e-01
6.053000000000000000e+03 3.319019999999999748e-01
6.055000000000000000e+03 3.317919999999999758e-01
6.057000000000000000e+03 3.320130000000000026e-01
6.059000000000000000e+03 3.319030000000000036e-01
6.061000000000000000e+03 3.317930000000000046e-01
6.063000000000000000e+03 3.318490000000000051e-01
6.065000000000000000e+03 3.319039999999999768e-01
6.067000000000000000e+03 3.319599999999999773e-01
6.069000000000000000e+03 3.320150000000000046e-01
6.071000000000000000e+03 3.320699999999999763e-01
6.073000000000000000e+03 3.319610000000000061e-01
6.075000000000000000e+03 3.320159999999999778e-01
6.077000000000000000e+03 3.322359999999999758e-01
6.079000000000000000e+03 3.321270000000000056e-01
6.081000000000000000e+03 3.321819999999999773e-01
6.083000000000000000e+03 3.322370000000000045e-01
6.085000000000000000e+03 3.322930000000000050e-01
6.087000000000000000e+03 3.321830000000000060e-01
6.089000000000000000e+03 3.324030000000000040e-01
6.091000000000000000e+03 3.324579999999999758e-01
6.093000000000000000e+03 3.323490000000000055e-01
6.095000000000000000e+03 3.322399999999999798e-01
6.097000000000000000e+03 3.322950000000000070e-01
6.099000000000000000e+03 3.321859999999999813e-01
6.101000000000000000e+03 3.324050000000000060e-01
6.103000000000000000e+03 3.326230000000000020e-01
6.105000000000000000e+03 3.325139999999999763e-01
6.107000000000000000e+03 3.325690000000000035e-01
6.109000000000000000e+03 3.326239999999999752e-01
6.111000000000000000e+03 3.325150000000000050e-01
6.113000000000000000e+03 3.324059999999999793e-01
6.115000000000000000e+03 3.326250000000000040e-01
6.117000000000000000e+03 3.326790000000000025e-01
6.119000000000000000e+03 3.325710000000000055e-01
6.121000000000000000e+03 3.324619999999999798e-01
6.123000000000000000e+03 3.325170000000000070e-01
6.125000000000000000e+03 3.325710000000000055e-01
6.127000000000000000e+03 3.326259999999999772e-01
6.129000000000000000e+03 3.326810000000000045e-01
6.131000000000000000e+03 3.328980000000000272e-01
6.133000000000000000e+03 3.331160000000000232e-01
6.135000000000000000e+03 3.330069999999999975e-01
6.137000000000000000e+03 3.332249999999999934e-01
6.139000000000000000e+03 3.331160000000000232e-01
6.141000000000000000e+03 3.333329999999999904e-01
6.143000000000000000e+03 3.333880000000000177e-01
6.145000000000000000e+03 3.332789999999999919e-01
6.147000000000000000e+03 3.331709999999999949e-01
6.149000000000000000e+03 3.332249999999999934e-01
6.151000000000000000e+03 3.331169999999999964e-01
6.153000000000000000e+03 3.333329999999999904e-01
6.155000000000000000e+03 3.332249999999999934e-01
6.157000000000000000e+03 3.331169999999999964e-01
6.159000000000000000e+03 3.331709999999999949e-01
6.161000000000000000e+03 3.330629999999999979e-01
6.163000000000000000e+03 3.329550000000000010e-01
6.165000000000000000e+03 3.330089999999999995e-01
6.167000000000000000e+03 3.330629999999999979e-01
6.169000000000000000e+03 3.331169999999999964e-01
6.171000000000000000e+03 3.330089999999999995e-01
6.173000000000000000e+03 3.332249999999999934e-01
6.175000000000000000e+03 3.331169999999999964e-01
6.177000000000000000e+03 3.331709999999999949e-01
6.179000000000000000e+03 3.330640000000000267e-01
6.181000000000000000e+03 3.329559999999999742e-01
6.183000000000000000e+03 3.328479999999999772e-01
6.185000000000000000e+03 3.329019999999999757e-01
6.187000000000000000e+03 3.331180000000000252e-01
6.189000000000000000e+03 3.333329999999999904e-01
6.191000000000000000e+03 3.333869999999999889e-01
6.193000000000000000e+03 3.332800000000000207e-01
6.195000000000000000e+03 3.333329999999999904e-01
6.197000000000000000e+03 3.333869999999999889e-01
6.199000000000000000e+03 3.332800000000000207e-01
6.201000000000000000e+03 3.333329999999999904e-01
6.203000000000000000e+03 3.335480000000000111e-01
6.205000000000000000e+03 3.336020000000000096e-01
6.207000000000000000e+03 3.338169999999999749e-01
6.209000000000000000e+03 3.337089999999999779e-01
6.211000000000000000e+03 3.336020000000000096e-01
6.213000000000000000e+03 3.336549999999999794e-01
6.215000000000000000e+03 3.337089999999999779e-01
6.217000000000000000e+03 3.339230000000000254e-01
6.219000000000000000e+03 3.338160000000000016e-01
6.221000000000000000e+03 3.337080000000000046e-01
6.223000000000000000e+03 3.337620000000000031e-01
6.225000000000000000e+03 3.338149999999999729e-01
6.227000000000000000e+03 3.338690000000000269e-01
6.229000000000000000e+03 3.340830000000000188e-01
6.231000000000000000e+03 3.339750000000000218e-01
6.233000000000000000e+03 3.340290000000000203e-01
6.235000000000000000e+03 3.342419999999999836e-01
6.237000000000000000e+03 3.342950000000000088e-01
6.239000000000000000e+03 3.341879999999999851e-01
6.241000000000000000e+03 3.344019999999999770e-01
6.243000000000000000e+03 3.342939999999999801e-01
6.245000000000000000e+03 3.343470000000000053e-01
6.247000000000000000e+03 3.344010000000000038e-01
6.249000000000000000e+03 3.344539999999999735e-01
6.251000000000000000e+03 3.345060000000000255e-01
6.253000000000000000e+03 3.345589999999999953e-01
6.255000000000000000e+03 3.344520000000000270e-01
6.257000000000000000e+03 3.343459999999999765e-01
6.259000000000000000e+03 3.343979999999999730e-01
6.261000000000000000e+03 3.344509999999999983e-01
6.263000000000000000e+03 3.343450000000000033e-01
6.265000000000000000e+03 3.343969999999999998e-01
6.267000000000000000e+03 3.342910000000000048e-01
6.269000000000000000e+03 3.343439999999999745e-01
6.271000000000000000e+03 3.343960000000000266e-01
6.273000000000000000e+03 3.344489999999999963e-01
6.275000000000000000e+03 3.343430000000000013e-01
6.277000000000000000e+03 3.342359999999999776e-01
6.279000000000000000e+03 3.342890000000000028e-01
6.281000000000000000e+03 3.343419999999999725e-01
6.283000000000000000e+03 3.343940000000000246e-01
6.285000000000000000e+03 3.342879999999999741e-01
6.287000000000000000e+03 3.341819999999999791e-01
6.289000000000000000e+03 3.343929999999999958e-01
6.291000000000000000e+03 3.342870000000000008e-01
6.293000000000000000e+03 3.341810000000000058e-01
6.295000000000000000e+03 3.340750000000000108e-01
6.297000000000000000e+03 3.341270000000000073e-01
6.299000000000000000e+03 3.340210000000000123e-01
6.301000000000000000e+03 3.340739999999999821e-01
6.303000000000000000e+03 3.341270000000000073e-01
6.305000000000000000e+03 3.340210000000000123e-01
6.307000000000000000e+03 3.340730000000000088e-01
6.309000000000000000e+03 3.339670000000000138e-01
6.311000000000000000e+03 3.338619999999999921e-01
6.313000000000000000e+03 3.339139999999999886e-01
6.315000000000000000e+03 3.338079999999999936e-01
6.317000000000000000e+03 3.338610000000000189e-01
6.319000000000000000e+03 3.337550000000000239e-01
6.321000000000000000e+03 3.336500000000000021e-01
6.323000000000000000e+03 3.335440000000000071e-01
6.325000000000000000e+03 3.334389999999999854e-01
6.327000000000000000e+03 3.333329999999999904e-01
6.329000000000000000e+03 3.333860000000000157e-01
6.331000000000000000e+03 3.332809999999999939e-01
6.333000000000000000e+03 3.334909999999999819e-01
6.335000000000000000e+03 3.335440000000000071e-01
6.337000000000000000e+03 3.335960000000000036e-01
6.339000000000000000e+03 3.338070000000000204e-01
6.341000000000000000e+03 3.340170000000000083e-01
6.343000000000000000e+03 3.339110000000000134e-01
6.345000000000000000e+03 3.339639999999999831e-01
6.347000000000000000e+03 3.338590000000000169e-01
6.349000000000000000e+03 3.337530000000000219e-01
6.351000000000000000e+03 3.338059999999999916e-01
6.353000000000000000e+03 3.337010000000000254e-01
6.355000000000000000e+03 3.335960000000000036e-01
6.357000000000000000e+03 3.334909999999999819e-01
6.359000000000000000e+03 3.336999999999999966e-01
6.361000000000000000e+03 3.337530000000000219e-01
6.363000000000000000e+03 3.336480000000000001e-01
6.365000000000000000e+03 3.335429999999999784e-01
6.367000000000000000e+03 3.335949999999999749e-01
6.369000000000000000e+03 3.334900000000000087e-01
6.371000000000000000e+03 3.333860000000000157e-01
6.373000000000000000e+03 3.334380000000000122e-01
6.375000000000000000e+03 3.334900000000000087e-01
6.377000000000000000e+03 3.333860000000000157e-01
6.379000000000000000e+03 3.334380000000000122e-01
6.381000000000000000e+03 3.334900000000000087e-01
6.383000000000000000e+03 3.336990000000000234e-01
6.385000000000000000e+03 3.337510000000000199e-01
6.387000000000000000e+03 3.336459999999999981e-01
6.389000000000000000e+03 3.338550000000000129e-01
6.391000000000000000e+03 3.340640000000000276e-01
6.393000000000000000e+03 3.342720000000000136e-01
6.395000000000000000e+03 3.343240000000000101e-01
6.397000000000000000e+03 3.343749999999999778e-01
6.399000000000000000e+03 3.344269999999999743e-01
6.401000000000000000e+03 3.343229999999999813e-01
6.403000000000000000e+03 3.342180000000000151e-01
6.405000000000000000e+03 3.341140000000000221e-01
6.407000000000000000e+03 3.340099999999999736e-01
6.409000000000000000e+03 3.342180000000000151e-01
6.411000000000000000e+03 3.342689999999999828e-01
6.413000000000000000e+03 3.343209999999999793e-01
6.415000000000000000e+03 3.342169999999999863e-01
6.417000000000000000e+03 3.342680000000000096e-01
6.419000000000000000e+03 3.343200000000000061e-01
6.421000000000000000e+03 3.345270000000000188e-01
6.423000000000000000e+03 3.344230000000000258e-01
6.425000000000000000e+03 3.346299999999999830e-01
6.427000000000000000e+03 3.345259999999999900e-01
6.429000000000000000e+03 3.344219999999999970e-01
6.431000000000000000e+03 3.346290000000000098e-01
6.433000000000000000e+03 3.345250000000000168e-01
6.435000000000000000e+03 3.344210000000000238e-01
6.437000000000000000e+03 3.346279999999999810e-01
6.439000000000000000e+03 3.345239999999999880e-01
6.441000000000000000e+03 3.345750000000000113e-01
6.443000000000000000e+03 3.346270000000000078e-01
6.445000000000000000e+03 3.345230000000000148e-01
6.447000000000000000e+03 3.345739999999999825e-01
6.449000000000000000e+03 3.344699999999999895e-01
6.451000000000000000e+03 3.343670000000000253e-01
6.453000000000000000e+03 3.344179999999999930e-01
6.455000000000000000e+03 3.344690000000000163e-01
6.457000000000000000e+03 3.343659999999999966e-01
6.459000000000000000e+03 3.344170000000000198e-01
6.461000000000000000e+03 3.344679999999999875e-01
6.463000000000000000e+03 3.343650000000000233e-01
6.465000000000000000e+03 3.342609999999999748e-01
6.467000000000000000e+03 3.341580000000000106e-01
6.469000000000000000e+03 3.342089999999999783e-01
6.471000000000000000e+03 3.342609999999999748e-01
6.473000000000000000e+03 3.344659999999999855e-01
6.475000000000000000e+03 3.345170000000000088e-01
6.477000000000000000e+03 3.345679999999999765e-01
6.479000000000000000e+03 3.344650000000000123e-01
6.481000000000000000e+03 3.345159999999999800e-01
6.483000000000000000e+03 3.347220000000000195e-01
6.485000000000000000e+03 3.346180000000000265e-01
6.487000000000000000e+03 3.346689999999999943e-01
6.489000000000000000e+03 3.347200000000000175e-01
6.491000000000000000e+03 3.346169999999999978e-01
6.493000000000000000e+03 3.345139999999999780e-01
6.495000000000000000e+03 3.344110000000000138e-01
6.497000000000000000e+03 3.343079999999999941e-01
6.499000000000000000e+03 3.342049999999999743e-01
6.501000000000000000e+03 3.342559999999999976e-01
6.503000000000000000e+03 3.343070000000000208e-01
6.505000000000000000e+03 3.343579999999999885e-01
6.507000000000000000e+03 3.344090000000000118e-01
6.509000000000000000e+03 3.346140000000000225e-01
6.511000000000000000e+03 3.348180000000000045e-01
6.513000000000000000e+03 3.347149999999999848e-01
6.515000000000000000e+03 3.346120000000000205e-01
6.517000000000000000e+03 3.346629999999999883e-01
6.519000000000000000e+03 3.347140000000000115e-01
6.521000000000000000e+03 3.347649999999999793e-01
6.523000000000000000e+03 3.346620000000000150e-01
6.525000000000000000e+03 3.348659999999999970e-01
6.527000000000000000e+03 3.347629999999999773e-01
6.529000000000000000e+03 3.346609999999999863e-01
6.531000000000000000e+03 3.345580000000000220e-01
6.533000000000000000e+03 3.346089999999999898e-01
6.535000000000000000e+03 3.345069999999999988e-01
6.537000000000000000e+03 3.345569999999999933e-01
6.539000000000000000e+03 3.347609999999999753e-01
6.541000000000000000e+03 3.348110000000000253e-01
6.543000000000000000e+03 3.347089999999999788e-01
6.545000000000000000e+03 3.347589999999999733e-01
6.547000000000000000e+03 3.348099999999999965e-01
6.549000000000000000e+03 3.347080000000000055e-01
6.551000000000000000e+03 3.347580000000000000e-01
6.553000000000000000e+03 3.346560000000000090e-01
6.555000000000000000e+03 3.347060000000000035e-01
6.557000000000000000e+03 3.346040000000000125e-01
6.559000000000000000e+03 3.345020000000000215e-01
6.561000000000000000e+03 3.343999999999999750e-01
6.563000000000000000e+03 3.342979999999999841e-01
6.565000000000000000e+03 3.345009999999999928e-01
6.567000000000000000e+03 3.345520000000000160e-01
6.569000000000000000e+03 3.344500000000000250e-01
6.571000000000000000e+03 3.345000000000000195e-01
6.573000000000000000e+03 3.345500000000000140e-01
6.575000000000000000e+03 3.346009999999999818e-01
6.577000000000000000e+03 3.344989999999999908e-01
6.579000000000000000e+03 3.345489999999999853e-01
6.581000000000000000e+03 3.344480000000000230e-01
6.583000000000000000e+03 3.344980000000000175e-01
6.585000000000000000e+03 3.345480000000000120e-01
6.587000000000000000e+03 3.345980000000000065e-01
6.589000000000000000e+03 3.346489999999999743e-01
6.591000000000000000e+03 3.345469999999999833e-01
6.593000000000000000e+03 3.345969999999999778e-01
6.595000000000000000e+03 3.344960000000000155e-01
6.597000000000000000e+03 3.345460000000000100e-01
6.599000000000000000e+03 3.344449999999999923e-01
6.601000000000000000e+03 3.344949999999999868e-01
6.603000000000000000e+03 3.343929999999999958e-01
6.605000000000000000e+03 3.342919999999999781e-01
6.607000000000000000e+03 3.343419999999999725e-01
6.609000000000000000e+03 3.342410000000000103e-01
6.611000000000000000e+03 3.341399999999999926e-01
6.613000000000000000e+03 3.343409999999999993e-01
6.615000000000000000e+03 3.342399999999999816e-01
6.617000000000000000e+03 3.341390000000000193e-01
6.619000000000000000e+03 3.341890000000000138e-01
6.621000000000000000e+03 3.340890000000000248e-01
6.623000000000000000e+03 3.342899999999999761e-01
6.625000000000000000e+03 3.341890000000000138e-01
6.627000000000000000e+03 3.343900000000000206e-01
6.629000000000000000e+03 3.344400000000000150e-01
6.631000000000000000e+03 3.344900000000000095e-01
6.633000000000000000e+03 3.343889999999999918e-01
6.635000000000000000e+03 3.344389999999999863e-01
6.637000000000000000e+03 3.343380000000000241e-01
6.639000000000000000e+03 3.343880000000000186e-01
6.641000000000000000e+03 3.342870000000000008e-01
6.643000000000000000e+03 3.343369999999999953e-01
6.645000000000000000e+03 3.345369999999999733e-01
6.647000000000000000e+03 3.347370000000000068e-01
6.649000000000000000e+03 3.346370000000000178e-01
6.651000000000000000e+03 3.346870000000000123e-01
6.653000000000000000e+03 3.347359999999999780e-01
6.655000000000000000e+03 3.349360000000000115e-01
6.657000000000000000e+03 3.351359999999999895e-01
6.659000000000000000e+03 3.351850000000000107e-01
6.661000000000000000e+03 3.352350000000000052e-01
6.663000000000000000e+03 3.352840000000000265e-01
6.665000000000000000e+03 3.351839999999999820e-01
6.667000000000000000e+03 3.352330000000000032e-01
6.669000000000000000e+03 3.351330000000000142e-01
6.671000000000000000e+03 3.353320000000000189e-01
6.673000000000000000e+03 3.353809999999999847e-01
6.675000000000000000e+03 3.352809999999999957e-01
6.677000000000000000e+03 3.353300000000000169e-01
6.679000000000000000e+03 3.353800000000000114e-01
6.681000000000000000e+03 3.354289999999999772e-01
6.683000000000000000e+03 3.354779999999999984e-01
6.685000000000000000e+03 3.355270000000000197e-01
6.687000000000000000e+03 3.354269999999999752e-01
6.689000000000000000e+03 3.353269999999999862e-01
6.691000000000000000e+03 3.352260000000000240e-01
6.693000000000000000e+03 3.351259999999999795e-01
6.695000000000000000e+03 3.351759999999999740e-01
6.697000000000000000e+03 3.350750000000000117e-01
6.699000000000000000e+03 3.349750000000000227e-01
6.701000000000000000e+03 3.348749999999999782e-01
6.703000000000000000e+03 3.347749999999999893e-01
6.705000000000000000e+03 3.348249999999999837e-01
6.707000000000000000e+03 3.347249999999999948e-01
6.709000000000000000e+03 3.347740000000000160e-01
6.711000000000000000e+03 3.348229999999999817e-01
6.713000000000000000e+03 3.348729999999999762e-01
6.715000000000000000e+03 3.349219999999999975e-01
6.717000000000000000e+03 3.351199999999999735e-01
6.719000000000000000e+03 3.350199999999999845e-01
6.721000000000000000e+03 3.350690000000000057e-01
6.723000000000000000e+03 3.352669999999999817e-01
6.725000000000000000e+03 3.351669999999999927e-01
6.727000000000000000e+03 3.352160000000000140e-01
6.729000000000000000e+03 3.352649999999999797e-01
6.731000000000000000e+03 3.351660000000000195e-01
6.733000000000000000e+03 3.352149999999999852e-01
6.735000000000000000e+03 3.352640000000000065e-01
6.737000000000000000e+03 3.353119999999999989e-01
6.739000000000000000e+03 3.353610000000000202e-01
6.741000000000000000e+03 3.355589999999999962e-01
6.743000000000000000e+03 3.356069999999999887e-01
6.745000000000000000e+03 3.355079999999999729e-01
6.747000000000000000e+03 3.355569999999999942e-01
6.749000000000000000e+03 3.356049999999999867e-01
6.751000000000000000e+03 3.355060000000000264e-01
6.753000000000000000e+03 3.354059999999999819e-01
6.755000000000000000e+03 3.354550000000000032e-01
6.757000000000000000e+03 3.355040000000000244e-01
6.759000000000000000e+03 3.355529999999999902e-01
6.761000000000000000e+03 3.356009999999999827e-01
6.763000000000000000e+03 3.356500000000000039e-01
6.765000000000000000e+03 3.355509999999999882e-01
6.767000000000000000e+03 3.355989999999999807e-01
6.769000000000000000e+03 3.356480000000000019e-01
6.771000000000000000e+03 3.355489999999999862e-01
6.773000000000000000e+03 3.355969999999999787e-01
6.775000000000000000e+03 3.356459999999999999e-01
6.777000000000000000e+03 3.356939999999999924e-01
6.779000000000000000e+03 3.357430000000000136e-01
6.781000000000000000e+03 3.357910000000000061e-01
6.783000000000000000e+03 3.359869999999999801e-01
6.785000000000000000e+03 3.358880000000000199e-01
6.787000000000000000e+03 3.359360000000000124e-01
6.789000000000000000e+03 3.359849999999999781e-01
6.791000000000000000e+03 3.360330000000000261e-01
6.793000000000000000e+03 3.360810000000000186e-01
6.795000000000000000e+03 3.359820000000000029e-01
6.797000000000000000e+03 3.358829999999999871e-01
6.799000000000000000e+03 3.359320000000000084e-01
6.801000000000000000e+03 3.359800000000000009e-01
6.803000000000000000e+03 3.360279999999999934e-01
6.805000000000000000e+03 3.359289999999999776e-01
6.807000000000000000e+03 3.359779999999999989e-01
6.809000000000000000e+03 3.358789999999999831e-01
6.811000000000000000e+03 3.360739999999999839e-01
6.813000000000000000e+03 3.359750000000000236e-01
6.815000000000000000e+03 3.358769999999999811e-01
6.817000000000000000e+03 3.360719999999999819e-01
6.819000000000000000e+03 3.361199999999999743e-01
6.821000000000000000e+03 3.360210000000000141e-01
6.823000000000000000e+03 3.360690000000000066e-01
6.825000000000000000e+03 3.359710000000000196e-01
6.827000000000000000e+03 3.358720000000000039e-01
6.829000000000000000e+03 3.359199999999999964e-01
6.831000000000000000e+03 3.359679999999999889e-01
6.833000000000000000e+03 3.360159999999999814e-01
6.835000000000000000e+03 3.359179999999999944e-01
6.837000000000000000e+03 3.358200000000000074e-01
6.839000000000000000e+03 3.357220000000000204e-01
6.841000000000000000e+03 3.356230000000000047e-01
6.843000000000000000e+03 3.356709999999999972e-01
6.845000000000000000e+03 3.355730000000000102e-01
6.847000000000000000e+03 3.354750000000000232e-01
6.849000000000000000e+03 3.356689999999999952e-01
6.851000000000000000e+03 3.355710000000000082e-01
6.853000000000000000e+03 3.354739999999999944e-01
6.855000000000000000e+03 3.355219999999999869e-01
6.857000000000000000e+03 3.354239999999999999e-01
6.859000000000000000e+03 3.353260000000000129e-01
6.861000000000000000e+03 3.352280000000000260e-01
6.863000000000000000e+03 3.354219999999999979e-01
6.865000000000000000e+03 3.353240000000000109e-01
6.867000000000000000e+03 3.353720000000000034e-01
6.869000000000000000e+03 3.354199999999999959e-01
6.871000000000000000e+03 3.353220000000000089e-01
6.873000000000000000e+03 3.353700000000000014e-01
6.875000000000000000e+03 3.352729999999999877e-01
6.877000000000000000e+03 3.353209999999999802e-01
6.879000000000000000e+03 3.353689999999999727e-01
6.881000000000000000e+03 3.352709999999999857e-01
6.883000000000000000e+03 3.351740000000000275e-01
6.885000000000000000e+03 3.350759999999999850e-01
6.887000000000000000e+03 3.351239999999999775e-01
6.889000000000000000e+03 3.351720000000000255e-01
6.891000000000000000e+03 3.350750000000000117e-01
6.893000000000000000e+03 3.351230000000000042e-01
6.895000000000000000e+03 3.350250000000000172e-01
6.897000000000000000e+03 3.349280000000000035e-01
6.899000000000000000e+03 3.348309999999999897e-01
6.901000000000000000e+03 3.348789999999999822e-01
6.903000000000000000e+03 3.347820000000000240e-01
6.905000000000000000e+03 3.348300000000000165e-01
6.907000000000000000e+03 3.348780000000000090e-01
6.909000000000000000e+03 3.350699999999999790e-01
6.911000000000000000e+03 3.349730000000000207e-01
6.913000000000000000e+03 3.351660000000000195e-01
6.915000000000000000e+03 3.350690000000000057e-01
6.917000000000000000e+03 3.351160000000000250e-01
6.919000000000000000e+03 3.353090000000000237e-01
6.921000000000000000e+03 3.353559999999999874e-01
6.923000000000000000e+03 3.354039999999999799e-01
6.925000000000000000e+03 3.353070000000000217e-01
6.927000000000000000e+03 3.353539999999999854e-01
6.929000000000000000e+03 3.354019999999999779e-01
6.931000000000000000e+03 3.353050000000000197e-01
6.933000000000000000e+03 3.353530000000000122e-01
6.935000000000000000e+03 3.352559999999999985e-01
6.937000000000000000e+03 3.351589999999999847e-01
6.939000000000000000e+03 3.353510000000000102e-01
6.941000000000000000e+03 3.353979999999999739e-01
6.943000000000000000e+03 3.353019999999999889e-01
6.945000000000000000e+03 3.352049999999999752e-01
6.947000000000000000e+03 3.352530000000000232e-01
6.949000000000000000e+03 3.352999999999999869e-01
6.951000000000000000e+03 3.354909999999999837e-01
6.953000000000000000e+03 3.355389999999999762e-01
6.955000000000000000e+03 3.355859999999999954e-01
6.957000000000000000e+03 3.354889999999999817e-01
6.959000000000000000e+03 3.353929999999999967e-01
6.961000000000000000e+03 3.355839999999999934e-01
6.963000000000000000e+03 3.354880000000000084e-01
6.965000000000000000e+03 3.353909999999999947e-01
6.967000000000000000e+03 3.354380000000000139e-01
6.969000000000000000e+03 3.354860000000000064e-01
6.971000000000000000e+03 3.353889999999999927e-01
6.973000000000000000e+03 3.354369999999999852e-01
6.975000000000000000e+03 3.354840000000000044e-01
6.977000000000000000e+03 3.353880000000000194e-01
6.979000000000000000e+03 3.354349999999999832e-01
6.981000000000000000e+03 3.354820000000000024e-01
6.983000000000000000e+03 3.353860000000000174e-01
6.985000000000000000e+03 3.355759999999999854e-01
6.987000000000000000e+03 3.356230000000000047e-01
6.989000000000000000e+03 3.355270000000000197e-01
6.991000000000000000e+03 3.355739999999999834e-01
6.993000000000000000e+03 3.356210000000000027e-01
6.995000000000000000e+03 3.358110000000000261e-01
6.997000000000000000e+03 3.358579999999999899e-01
6.999000000000000000e+03 3.359050000000000091e-01
7.001000000000000000e+03 3.358090000000000241e-01
7.003000000000000000e+03 3.358559999999999879e-01
7.005000000000000000e+03 3.357600000000000029e-01
7.007000000000000000e+03 3.356640000000000179e-01
7.009000000000000000e+03 3.355690000000000062e-01
7.011000000000000000e+03 3.354730000000000212e-01
7.013000000000000000e+03 3.353769999999999807e-01
7.015000000000000000e+03 3.352820000000000245e-01
7.017000000000000000e+03 3.353280000000000149e-01
7.019000000000000000e+03 3.353749999999999787e-01
7.021000000000000000e+03 3.352800000000000225e-01
7.023000000000000000e+03 3.351839999999999820e-01
7.025000000000000000e+03 3.350890000000000257e-01
7.027000000000000000e+03 3.349940000000000140e-01
7.029000000000000000e+03 3.350409999999999777e-01
7.031000000000000000e+03 3.349449999999999927e-01
7.033000000000000000e+03 3.348499999999999810e-01
7.035000000000000000e+03 3.347550000000000248e-01
7.037000000000000000e+03 3.348019999999999885e-01
7.039000000000000000e+03 3.348490000000000077e-01
7.041000000000000000e+03 3.348960000000000270e-01
7.043000000000000000e+03 3.349420000000000175e-01
7.045000000000000000e+03 3.349889999999999812e-01
7.047000000000000000e+03 3.350360000000000005e-01
7.049000000000000000e+03 3.350830000000000197e-01
7.051000000000000000e+03 3.349880000000000080e-01
7.053000000000000000e+03 3.350350000000000272e-01
7.055000000000000000e+03 3.349400000000000155e-01
7.057000000000000000e+03 3.349869999999999792e-01
7.059000000000000000e+03 3.348920000000000230e-01
7.061000000000000000e+03 3.349380000000000135e-01
7.063000000000000000e+03 3.348439999999999750e-01
7.065000000000000000e+03 3.347490000000000188e-01
7.067000000000000000e+03 3.347959999999999825e-01
7.069000000000000000e+03 3.349840000000000040e-01
7.071000000000000000e+03 3.350299999999999945e-01
7.073000000000000000e+03 3.350770000000000137e-01
7.075000000000000000e+03 3.349820000000000020e-01
7.077000000000000000e+03 3.348880000000000190e-01
7.079000000000000000e+03 3.347930000000000073e-01
7.081000000000000000e+03 3.349809999999999732e-01
7.083000000000000000e+03 3.348860000000000170e-01
7.085000000000000000e+03 3.347919999999999785e-01
7.087000000000000000e+03 3.346970000000000223e-01
7.089000000000000000e+03 3.346029999999999838e-01
7.091000000000000000e+03 3.347910000000000053e-01
7.093000000000000000e+03 3.348369999999999957e-01
7.095000000000000000e+03 3.348840000000000150e-01
7.097000000000000000e+03 3.350710000000000077e-01
7.099000000000000000e+03 3.349770000000000247e-01
7.101000000000000000e+03 3.351640000000000175e-01
7.103000000000000000e+03 3.353510000000000102e-01
7.105000000000000000e+03 3.352570000000000272e-01
7.107000000000000000e+03 3.353030000000000177e-01
7.109000000000000000e+03 3.353499999999999814e-01
7.111000000000000000e+03 3.353960000000000274e-01
7.113000000000000000e+03 3.354420000000000179e-01
7.115000000000000000e+03 3.354880000000000084e-01
7.117000000000000000e+03 3.355350000000000277e-01
7.119000000000000000e+03 3.355810000000000182e-01
7.121000000000000000e+03 3.356270000000000087e-01
7.123000000000000000e+03 3.356729999999999992e-01
7.125000000000000000e+03 3.355790000000000162e-01
7.127000000000000000e+03 3.354849999999999777e-01
7.129000000000000000e+03 3.355310000000000237e-01
7.131000000000000000e+03 3.355770000000000142e-01
7.133000000000000000e+03 3.356230000000000047e-01
7.135000000000000000e+03 3.355290000000000217e-01
7.137000000000000000e+03 3.357149999999999856e-01
7.139000000000000000e+03 3.357609999999999761e-01
7.141000000000000000e+03 3.356669999999999932e-01
7.143000000000000000e+03 3.355730000000000102e-01
7.145000000000000000e+03 3.356190000000000007e-01
7.147000000000000000e+03 3.356649999999999912e-01
7.149000000000000000e+03 3.355710000000000082e-01
7.151000000000000000e+03 3.356169999999999987e-01
7.153000000000000000e+03 3.355239999999999889e-01
7.155000000000000000e+03 3.354300000000000059e-01
7.157000000000000000e+03 3.354759999999999964e-01
7.159000000000000000e+03 3.353820000000000134e-01
7.161000000000000000e+03 3.354280000000000039e-01
7.163000000000000000e+03 3.353340000000000209e-01
7.165000000000000000e+03 3.352410000000000112e-01
7.167000000000000000e+03 3.351469999999999727e-01
7.169000000000000000e+03 3.350540000000000185e-01
7.171000000000000000e+03 3.349599999999999800e-01
7.173000000000000000e+03 3.350060000000000260e-01
7.175000000000000000e+03 3.349130000000000162e-01
7.177000000000000000e+03 3.349590000000000067e-01
7.179000000000000000e+03 3.348659999999999970e-01
7.181000000000000000e+03 3.347720000000000140e-01
7.183000000000000000e+03 3.348180000000000045e-01
7.185000000000000000e+03 3.348639999999999950e-01
7.187000000000000000e+03 3.349099999999999855e-01
7.189000000000000000e+03 3.350949999999999762e-01
7.191000000000000000e+03 3.350020000000000220e-01
7.193000000000000000e+03 3.349090000000000122e-01
7.195000000000000000e+03 3.349550000000000027e-01
7.197000000000000000e+03 3.348619999999999930e-01
7.199000000000000000e+03 3.347689999999999833e-01
7.201000000000000000e+03 3.349530000000000007e-01
7.203000000000000000e+03 3.351379999999999915e-01
7.205000000000000000e+03 3.351839999999999820e-01
7.207000000000000000e+03 3.350910000000000277e-01
7.209000000000000000e+03 3.351370000000000182e-01
7.211000000000000000e+03 3.351819999999999800e-01
7.213000000000000000e+03 3.350890000000000257e-01
7.215000000000000000e+03 3.349969999999999892e-01
7.217000000000000000e+03 3.350420000000000065e-01
7.219000000000000000e+03 3.350879999999999970e-01
7.221000000000000000e+03 3.351339999999999875e-01
7.223000000000000000e+03 3.351790000000000047e-01
7.225000000000000000e+03 3.350870000000000237e-01
7.227000000000000000e+03 3.349940000000000140e-01
7.229000000000000000e+03 3.350389999999999757e-01
7.231000000000000000e+03 3.349469999999999947e-01
7.233000000000000000e+03 3.351310000000000122e-01
7.235000000000000000e+03 3.351759999999999740e-01
7.237000000000000000e+03 3.352220000000000200e-01
7.239000000000000000e+03 3.351290000000000102e-01
7.241000000000000000e+03 3.351750000000000007e-01
7.243000000000000000e+03 3.350819999999999910e-01
7.245000000000000000e+03 3.349900000000000100e-01
7.247000000000000000e+03 3.350350000000000272e-01
7.249000000000000000e+03 3.352189999999999892e-01
7.251000000000000000e+03 3.351259999999999795e-01
7.253000000000000000e+03 3.350339999999999985e-01
7.255000000000000000e+03 3.349409999999999887e-01
7.257000000000000000e+03 3.349869999999999792e-01
7.259000000000000000e+03 3.348949999999999982e-01
7.261000000000000000e+03 3.348019999999999885e-01
7.263000000000000000e+03 3.348479999999999790e-01
7.265000000000000000e+03 3.348929999999999962e-01
7.267000000000000000e+03 3.349389999999999867e-01
7.269000000000000000e+03 3.348470000000000057e-01
7.271000000000000000e+03 3.347550000000000248e-01
7.273000000000000000e+03 3.346620000000000150e-01
7.275000000000000000e+03 3.347080000000000055e-01
7.277000000000000000e+03 3.346160000000000245e-01
7.279000000000000000e+03 3.345239999999999880e-01
7.281000000000000000e+03 3.345690000000000053e-01
7.283000000000000000e+03 3.344779999999999975e-01
7.285000000000000000e+03 3.345230000000000148e-01
7.287000000000000000e+03 3.344309999999999783e-01
7.289000000000000000e+03 3.343389999999999973e-01
7.291000000000000000e+03 3.343849999999999878e-01
7.293000000000000000e+03 3.344300000000000050e-01
7.295000000000000000e+03 3.343389999999999973e-01
7.297000000000000000e+03 3.343840000000000146e-01
7.299000000000000000e+03 3.345659999999999745e-01
7.301000000000000000e+03 3.346120000000000205e-01
7.303000000000000000e+03 3.346569999999999823e-01
7.305000000000000000e+03 3.345650000000000013e-01
7.307000000000000000e+03 3.344739999999999935e-01
7.309000000000000000e+03 3.345190000000000108e-01
7.311000000000000000e+03 3.344280000000000030e-01
7.313000000000000000e+03 3.343360000000000221e-01
7.315000000000000000e+03 3.343809999999999838e-01
7.317000000000000000e+03 3.344269999999999743e-01
7.319000000000000000e+03 3.343349999999999933e-01
7.321000000000000000e+03 3.343809999999999838e-01
7.323000000000000000e+03 3.342890000000000028e-01
7.325000000000000000e+03 3.343340000000000201e-01
7.327000000000000000e+03 3.342430000000000123e-01
7.329000000000000000e+03 3.344249999999999723e-01
7.331000000000000000e+03 3.344699999999999895e-01
7.333000000000000000e+03 3.346520000000000050e-01
7.335000000000000000e+03 3.345600000000000240e-01
7.337000000000000000e+03 3.347419999999999840e-01
7.339000000000000000e+03 3.347870000000000013e-01
7.341000000000000000e+03 3.346959999999999935e-01
7.343000000000000000e+03 3.346040000000000125e-01
7.345000000000000000e+03 3.346489999999999743e-01
7.347000000000000000e+03 3.345580000000000220e-01
7.349000000000000000e+03 3.346029999999999838e-01
7.351000000000000000e+03 3.345119999999999760e-01
7.353000000000000000e+03 3.344210000000000238e-01
7.355000000000000000e+03 3.344659999999999855e-01
7.357000000000000000e+03 3.345110000000000028e-01
7.359000000000000000e+03 3.344199999999999950e-01
7.361000000000000000e+03 3.344650000000000123e-01
7.363000000000000000e+03 3.345099999999999740e-01
7.365000000000000000e+03 3.345549999999999913e-01
7.367000000000000000e+03 3.344650000000000123e-01
7.369000000000000000e+03 3.345090000000000008e-01
7.371000000000000000e+03 3.344190000000000218e-01
7.373000000000000000e+03 3.343280000000000141e-01
7.375000000000000000e+03 3.342370000000000063e-01
7.377000000000000000e+03 3.341470000000000273e-01
7.379000000000000000e+03 3.340560000000000196e-01
7.381000000000000000e+03 3.341009999999999813e-01
7.383000000000000000e+03 3.341459999999999986e-01
7.385000000000000000e+03 3.343260000000000121e-01
7.387000000000000000e+03 3.342359999999999776e-01
7.389000000000000000e+03 3.341450000000000253e-01
7.391000000000000000e+03 3.340549999999999908e-01
7.393000000000000000e+03 3.342350000000000043e-01
7.395000000000000000e+03 3.342800000000000216e-01
7.397000000000000000e+03 3.341899999999999871e-01
7.399000000000000000e+03 3.342339999999999756e-01
7.401000000000000000e+03 3.342789999999999928e-01
7.403000000000000000e+03 3.343240000000000101e-01
7.405000000000000000e+03 3.343690000000000273e-01
7.407000000000000000e+03 3.342780000000000196e-01
7.409000000000000000e+03 3.343229999999999813e-01
7.411000000000000000e+03 3.343679999999999986e-01
7.413000000000000000e+03 3.342780000000000196e-01
7.415000000000000000e+03 3.341870000000000118e-01
7.417000000000000000e+03 3.342319999999999736e-01
7.419000000000000000e+03 3.342769999999999908e-01
7.421000000000000000e+03 3.343220000000000081e-01
7.423000000000000000e+03 3.345009999999999928e-01
7.425000000000000000e+03 3.345449999999999813e-01
7.427000000000000000e+03 3.347249999999999948e-01
7.429000000000000000e+03 3.347689999999999833e-01
7.431000000000000000e+03 3.348140000000000005e-01
7.433000000000000000e+03 3.347240000000000215e-01
7.435000000000000000e+03 3.347680000000000100e-01
7.437000000000000000e+03 3.348119999999999985e-01
7.439000000000000000e+03 3.348570000000000157e-01
7.441000000000000000e+03 3.349010000000000042e-01
7.443000000000000000e+03 3.349460000000000215e-01
7.445000000000000000e+03 3.349900000000000100e-01
7.447000000000000000e+03 3.348999999999999755e-01
7.449000000000000000e+03 3.349440000000000195e-01
7.451000000000000000e+03 3.348539999999999850e-01
7.453000000000000000e+03 3.348990000000000022e-01
7.455000000000000000e+03 3.348090000000000233e-01
7.457000000000000000e+03 3.347189999999999888e-01
7.459000000000000000e+03 3.348970000000000002e-01
7.461000000000000000e+03 3.349420000000000175e-01
7.463000000000000000e+03 3.348519999999999830e-01
7.465000000000000000e+03 3.350299999999999945e-01
7.467000000000000000e+03 3.349400000000000155e-01
7.469000000000000000e+03 3.349849999999999772e-01
7.471000000000000000e+03 3.350290000000000212e-01
7.473000000000000000e+03 3.350730000000000097e-01
7.475000000000000000e+03 3.351169999999999982e-01
7.477000000000000000e+03 3.351609999999999867e-01
7.479000000000000000e+03 3.350719999999999810e-01
7.481000000000000000e+03 3.351160000000000250e-01
7.483000000000000000e+03 3.352930000000000077e-01
7.485000000000000000e+03 3.352040000000000020e-01
7.487000000000000000e+03 3.352479999999999905e-01
7.489000000000000000e+03 3.351580000000000115e-01
7.491000000000000000e+03 3.350690000000000057e-01
7.493000000000000000e+03 3.349790000000000267e-01
7.495000000000000000e+03 3.350230000000000152e-01
7.497000000000000000e+03 3.349340000000000095e-01
7.499000000000000000e+03 3.348450000000000037e-01
7.501000000000000000e+03 3.347550000000000248e-01
7.503000000000000000e+03 3.346660000000000190e-01
7.505000000000000000e+03 3.347100000000000075e-01
7.507000000000000000e+03 3.348869999999999902e-01
7.509000000000000000e+03 3.347979999999999845e-01
7.511000000000000000e+03 3.348419999999999730e-01
7.513000000000000000e+03 3.348860000000000170e-01
7.515000000000000000e+03 3.349300000000000055e-01
7.517000000000000000e+03 3.349739999999999940e-01
7.519000000000000000e+03 3.350179999999999825e-01
7.521000000000000000e+03 3.349289999999999767e-01
7.523000000000000000e+03 3.348400000000000265e-01
7.525000000000000000e+03 3.348840000000000150e-01
7.527000000000000000e+03 3.347950000000000093e-01
7.529000000000000000e+03 3.349710000000000187e-01
7.531000000000000000e+03 3.350150000000000072e-01
7.533000000000000000e+03 3.349260000000000015e-01
7.535000000000000000e+03 3.349699999999999900e-01
7.537000000000000000e+03 3.350139999999999785e-01
7.539000000000000000e+03 3.349249999999999727e-01
7.541000000000000000e+03 3.348360000000000225e-01
7.543000000000000000e+03 3.348800000000000110e-01
7.545000000000000000e+03 3.347910000000000053e-01
7.547000000000000000e+03 3.347029999999999728e-01
7.549000000000000000e+03 3.347459999999999880e-01
7.551000000000000000e+03 3.347899999999999765e-01
7.553000000000000000e+03 3.348340000000000205e-01
7.555000000000000000e+03 3.348780000000000090e-01
7.557000000000000000e+03 3.347890000000000033e-01
7.559000000000000000e+03 3.349650000000000127e-01
7.561000000000000000e+03 3.350090000000000012e-01
7.563000000000000000e+03 3.349199999999999955e-01
7.565000000000000000e+03 3.349639999999999840e-01
7.567000000000000000e+03 3.348749999999999782e-01
7.569000000000000000e+03 3.347870000000000013e-01
7.571000000000000000e+03 3.348300000000000165e-01
7.573000000000000000e+03 3.347419999999999840e-01
7.575000000000000000e+03 3.346529999999999783e-01
7.577000000000000000e+03 3.348289999999999877e-01
7.579000000000000000e+03 3.348729999999999762e-01
7.581000000000000000e+03 3.347840000000000260e-01
7.583000000000000000e+03 3.346959999999999935e-01
7.585000000000000000e+03 3.346080000000000165e-01
7.587000000000000000e+03 3.347829999999999973e-01
7.589000000000000000e+03 3.346950000000000203e-01
7.591000000000000000e+03 3.347390000000000088e-01
7.593000000000000000e+03 3.347820000000000240e-01
7.595000000000000000e+03 3.348260000000000125e-01
7.597000000000000000e+03 3.347370000000000068e-01
7.599000000000000000e+03 3.347809999999999953e-01
7.601000000000000000e+03 3.348240000000000105e-01
7.603000000000000000e+03 3.347359999999999780e-01
7.605000000000000000e+03 3.346480000000000010e-01
7.607000000000000000e+03 3.348229999999999817e-01
7.609000000000000000e+03 3.348670000000000258e-01
7.611000000000000000e+03 3.349099999999999855e-01
7.613000000000000000e+03 3.348220000000000085e-01
7.615000000000000000e+03 3.347339999999999760e-01
7.617000000000000000e+03 3.346459999999999990e-01
7.619000000000000000e+03 3.346899999999999875e-01
7.621000000000000000e+03 3.346020000000000105e-01
7.623000000000000000e+03 3.345139999999999780e-01
7.625000000000000000e+03 3.346890000000000143e-01
7.627000000000000000e+03 3.347319999999999740e-01
7.629000000000000000e+03 3.346439999999999970e-01
7.631000000000000000e+03 3.346870000000000123e-01
7.633000000000000000e+03 3.348619999999999930e-01
7.635000000000000000e+03 3.349050000000000082e-01
7.637000000000000000e+03 3.349480000000000235e-01
7.639000000000000000e+03 3.349909999999999832e-01
7.641000000000000000e+03 3.349039999999999795e-01
7.643000000000000000e+03 3.348160000000000025e-01
7.645000000000000000e+03 3.348590000000000177e-01
7.647000000000000000e+03 3.347720000000000140e-01
7.649000000000000000e+03 3.346839999999999815e-01
7.651000000000000000e+03 3.345969999999999778e-01
7.653000000000000000e+03 3.346399999999999930e-01
7.655000000000000000e+03 3.345529999999999893e-01
7.657000000000000000e+03 3.344650000000000123e-01
7.659000000000000000e+03 3.343780000000000086e-01
7.661000000000000000e+03 3.344210000000000238e-01
7.663000000000000000e+03 3.343340000000000201e-01
7.665000000000000000e+03 3.342470000000000163e-01
7.667000000000000000e+03 3.341589999999999838e-01
7.669000000000000000e+03 3.342029999999999723e-01
7.671000000000000000e+03 3.342459999999999876e-01
7.673000000000000000e+03 3.344190000000000218e-01
7.675000000000000000e+03 3.343320000000000181e-01
7.677000000000000000e+03 3.343749999999999778e-01
7.679000000000000000e+03 3.342879999999999741e-01
7.681000000000000000e+03 3.342010000000000258e-01
7.683000000000000000e+03 3.342439999999999856e-01
7.685000000000000000e+03 3.342879999999999741e-01
7.687000000000000000e+03 3.343309999999999893e-01
7.689000000000000000e+03 3.342439999999999856e-01
7.691000000000000000e+03 3.341569999999999818e-01
7.693000000000000000e+03 3.341999999999999971e-01
7.695000000000000000e+03 3.341129999999999933e-01
7.697000000000000000e+03 3.340259999999999896e-01
7.699000000000000000e+03 3.340690000000000048e-01
7.701000000000000000e+03 3.341120000000000201e-01
7.703000000000000000e+03 3.341560000000000086e-01
7.705000000000000000e+03 3.340690000000000048e-01
7.707000000000000000e+03 3.341120000000000201e-01
7.709000000000000000e+03 3.341549999999999798e-01
7.711000000000000000e+03 3.340679999999999761e-01
7.713000000000000000e+03 3.339820000000000011e-01
7.715000000000000000e+03 3.341540000000000066e-01
7.717000000000000000e+03 3.340679999999999761e-01
7.719000000000000000e+03 3.339809999999999723e-01
7.721000000000000000e+03 3.338949999999999974e-01
7.723000000000000000e+03 3.339380000000000126e-01
7.725000000000000000e+03 3.338510000000000089e-01
7.727000000000000000e+03 3.338940000000000241e-01
7.729000000000000000e+03 3.338079999999999936e-01
7.731000000000000000e+03 3.338510000000000089e-01
7.733000000000000000e+03 3.337640000000000051e-01
7.735000000000000000e+03 3.338070000000000204e-01
7.737000000000000000e+03 3.337209999999999899e-01
7.739000000000000000e+03 3.337640000000000051e-01
7.741000000000000000e+03 3.338070000000000204e-01
7.743000000000000000e+03 3.337209999999999899e-01
7.745000000000000000e+03 3.337640000000000051e-01
7.747000000000000000e+03 3.336779999999999746e-01
7.749000000000000000e+03 3.337200000000000166e-01
7.751000000000000000e+03 3.338920000000000221e-01
7.753000000000000000e+03 3.339349999999999818e-01
7.755000000000000000e+03 3.339779999999999971e-01
7.757000000000000000e+03 3.340210000000000123e-01
7.759000000000000000e+03 3.340640000000000276e-01
7.761000000000000000e+03 3.341060000000000141e-01
7.763000000000000000e+03 3.340199999999999836e-01
7.765000000000000000e+03 3.341919999999999891e-01
7.767000000000000000e+03 3.341060000000000141e-01
7.769000000000000000e+03 3.342769999999999908e-01
7.771000000000000000e+03 3.343200000000000061e-01
7.773000000000000000e+03 3.343630000000000213e-01
7.775000000000000000e+03 3.342769999999999908e-01
7.777000000000000000e+03 3.341910000000000158e-01
7.779000000000000000e+03 3.343619999999999925e-01
7.781000000000000000e+03 3.344039999999999790e-01
7.783000000000000000e+03 3.343180000000000041e-01
7.785000000000000000e+03 3.343610000000000193e-01
7.787000000000000000e+03 3.344030000000000058e-01
7.789000000000000000e+03 3.345739999999999825e-01
7.791000000000000000e+03 3.344889999999999808e-01
7.793000000000000000e+03 3.345310000000000228e-01
7.795000000000000000e+03 3.344449999999999923e-01
7.797000000000000000e+03 3.344880000000000075e-01
7.799000000000000000e+03 3.344019999999999770e-01
7.801000000000000000e+03 3.344440000000000190e-01
7.803000000000000000e+03 3.344869999999999788e-01
7.805000000000000000e+03 3.345290000000000208e-01
7.807000000000000000e+03 3.345719999999999805e-01
7.809000000000000000e+03 3.344860000000000055e-01
7.811000000000000000e+03 3.345279999999999920e-01
7.813000000000000000e+03 3.345710000000000073e-01
7.815000000000000000e+03 3.347410000000000108e-01
7.817000000000000000e+03 3.347829999999999973e-01
7.819000000000000000e+03 3.349530000000000007e-01
7.821000000000000000e+03 3.349960000000000160e-01
7.823000000000000000e+03 3.349099999999999855e-01
7.825000000000000000e+03 3.348240000000000105e-01
7.827000000000000000e+03 3.347390000000000088e-01
7.829000000000000000e+03 3.346529999999999783e-01
7.831000000000000000e+03 3.348229999999999817e-01
7.833000000000000000e+03 3.348650000000000237e-01
7.835000000000000000e+03 3.349070000000000102e-01
7.837000000000000000e+03 3.348220000000000085e-01
7.839000000000000000e+03 3.347370000000000068e-01
7.841000000000000000e+03 3.347789999999999933e-01
7.843000000000000000e+03 3.349480000000000235e-01
7.845000000000000000e+03 3.349900000000000100e-01
7.847000000000000000e+03 3.349050000000000082e-01
7.849000000000000000e+03 3.349469999999999947e-01
7.851000000000000000e+03 3.349889999999999812e-01
7.853000000000000000e+03 3.350310000000000232e-01
7.855000000000000000e+03 3.349460000000000215e-01
7.857000000000000000e+03 3.349880000000000080e-01
7.859000000000000000e+03 3.349030000000000062e-01
7.861000000000000000e+03 3.348169999999999757e-01
7.863000000000000000e+03 3.348590000000000177e-01
7.865000000000000000e+03 3.347740000000000160e-01
7.867000000000000000e+03 3.348160000000000025e-01
7.869000000000000000e+03 3.348579999999999890e-01
7.871000000000000000e+03 3.348999999999999755e-01
7.873000000000000000e+03 3.349420000000000175e-01
7.875000000000000000e+03 3.348570000000000157e-01
7.877000000000000000e+03 3.348990000000000022e-01
7.879000000000000000e+03 3.349409999999999887e-01
7.881000000000000000e+03 3.349829999999999752e-01
7.883000000000000000e+03 3.348979999999999735e-01
7.885000000000000000e+03 3.349400000000000155e-01
7.887000000000000000e+03 3.349820000000000020e-01
7.889000000000000000e+03 3.350230000000000152e-01
7.891000000000000000e+03 3.350650000000000017e-01
7.893000000000000000e+03 3.349800000000000000e-01
7.895000000000000000e+03 3.348960000000000270e-01
7.897000000000000000e+03 3.350639999999999730e-01
7.899000000000000000e+03 3.349790000000000267e-01
7.901000000000000000e+03 3.348940000000000250e-01
7.903000000000000000e+03 3.349360000000000115e-01
7.905000000000000000e+03 3.348510000000000097e-01
7.907000000000000000e+03 3.347669999999999813e-01
7.909000000000000000e+03 3.348079999999999945e-01
7.911000000000000000e+03 3.348499999999999810e-01
7.913000000000000000e+03 3.347660000000000080e-01
7.915000000000000000e+03 3.348070000000000213e-01
7.917000000000000000e+03 3.348490000000000077e-01
7.919000000000000000e+03 3.348909999999999942e-01
7.921000000000000000e+03 3.350589999999999957e-01
7.923000000000000000e+03 3.352269999999999972e-01
7.925000000000000000e+03 3.351419999999999955e-01
7.927000000000000000e+03 3.351839999999999820e-01
7.929000000000000000e+03 3.352249999999999952e-01
7.931000000000000000e+03 3.351410000000000222e-01
7.933000000000000000e+03 3.351819999999999800e-01
7.935000000000000000e+03 3.350980000000000070e-01
7.937000000000000000e+03 3.351390000000000202e-01
7.939000000000000000e+03 3.351810000000000067e-01
7.941000000000000000e+03 3.352220000000000200e-01
7.943000000000000000e+03 3.351379999999999915e-01
7.945000000000000000e+03 3.351790000000000047e-01
7.947000000000000000e+03 3.350949999999999762e-01
7.949000000000000000e+03 3.350110000000000032e-01
7.951000000000000000e+03 3.350520000000000165e-01
7.953000000000000000e+03 3.350940000000000030e-01
7.955000000000000000e+03 3.350090000000000012e-01
7.957000000000000000e+03 3.349249999999999727e-01
7.959000000000000000e+03 3.349670000000000147e-01
7.961000000000000000e+03 3.348829999999999862e-01
7.963000000000000000e+03 3.349239999999999995e-01
7.965000000000000000e+03 3.348400000000000265e-01
7.967000000000000000e+03 3.348809999999999842e-01
7.969000000000000000e+03 3.350480000000000125e-01
7.971000000000000000e+03 3.350899999999999990e-01
7.973000000000000000e+03 3.351310000000000122e-01
7.975000000000000000e+03 3.352979999999999849e-01
7.977000000000000000e+03 3.352140000000000120e-01
7.979000000000000000e+03 3.352550000000000252e-01
7.981000000000000000e+03 3.352959999999999829e-01
7.983000000000000000e+03 3.352120000000000100e-01
7.985000000000000000e+03 3.351279999999999815e-01
7.987000000000000000e+03 3.351700000000000235e-01
7.989000000000000000e+03 3.352109999999999812e-01
7.991000000000000000e+03 3.353769999999999807e-01
7.993000000000000000e+03 3.354179999999999939e-01
7.995000000000000000e+03 3.353349999999999942e-01
7.997000000000000000e+03 3.353760000000000074e-01
7.999000000000000000e+03 3.354170000000000207e-01
8.001000000000000000e+03 3.353329999999999922e-01
8.003000000000000000e+03 3.354989999999999917e-01
8.005000000000000000e+03 3.356649999999999912e-01
8.007000000000000000e+03 3.357060000000000044e-01
8.009000000000000000e+03 3.356219999999999759e-01
8.011000000000000000e+03 3.356629999999999892e-01
8.013000000000000000e+03 3.357040000000000024e-01
8.015000000000000000e+03 3.356210000000000027e-01
8.017000000000000000e+03 3.357859999999999734e-01
8.019000000000000000e+03 3.358269999999999866e-01
8.021000000000000000e+03 3.358679999999999999e-01
8.023000000000000000e+03 3.357850000000000001e-01
8.025000000000000000e+03 3.358260000000000134e-01
8.027000000000000000e+03 3.358659999999999979e-01
8.029000000000000000e+03 3.359070000000000111e-01
8.031000000000000000e+03 3.358240000000000114e-01
8.033000000000000000e+03 3.358650000000000246e-01
8.035000000000000000e+03 3.357809999999999961e-01
8.037000000000000000e+03 3.358220000000000094e-01
8.039000000000000000e+03 3.357379999999999809e-01
8.041000000000000000e+03 3.357789999999999941e-01
8.043000000000000000e+03 3.358200000000000074e-01
8.045000000000000000e+03 3.358610000000000206e-01
8.047000000000000000e+03 3.357769999999999921e-01
8.049000000000000000e+03 3.358180000000000054e-01
8.051000000000000000e+03 3.358590000000000186e-01
8.053000000000000000e+03 3.357749999999999901e-01
8.055000000000000000e+03 3.356919999999999904e-01
8.057000000000000000e+03 3.356089999999999907e-01
8.059000000000000000e+03 3.355250000000000177e-01
8.061000000000000000e+03 3.354420000000000179e-01
8.063000000000000000e+03 3.353590000000000182e-01
8.065000000000000000e+03 3.353999999999999759e-01
8.067000000000000000e+03 3.353169999999999762e-01
8.069000000000000000e+03 3.352339999999999764e-01
8.071000000000000000e+03 3.352740000000000165e-01
8.073000000000000000e+03 3.353149999999999742e-01
8.075000000000000000e+03 3.352319999999999744e-01
8.077000000000000000e+03 3.352729999999999877e-01
8.079000000000000000e+03 3.353140000000000009e-01
8.081000000000000000e+03 3.353550000000000142e-01
8.083000000000000000e+03 3.352720000000000145e-01
8.085000000000000000e+03 3.353119999999999989e-01
8.087000000000000000e+03 3.353530000000000122e-01
8.089000000000000000e+03 3.353940000000000254e-01
8.091000000000000000e+03 3.353110000000000257e-01
8.093000000000000000e+03 3.352280000000000260e-01
8.095000000000000000e+03 3.352689999999999837e-01
8.097000000000000000e+03 3.351859999999999840e-01
8.099000000000000000e+03 3.351029999999999842e-01
8.101000000000000000e+03 3.350199999999999845e-01
8.103000000000000000e+03 3.349380000000000135e-01
8.105000000000000000e+03 3.349779999999999980e-01
8.107000000000000000e+03 3.350190000000000112e-01
8.109000000000000000e+03 3.349360000000000115e-01
8.111000000000000000e+03 3.349770000000000247e-01
8.113000000000000000e+03 3.351410000000000222e-01
8.115000000000000000e+03 3.351819999999999800e-01
8.117000000000000000e+03 3.352220000000000200e-01
8.119000000000000000e+03 3.351399999999999935e-01
8.121000000000000000e+03 3.353039999999999909e-01
8.123000000000000000e+03 3.352209999999999912e-01
8.125000000000000000e+03 3.352620000000000045e-01
8.127000000000000000e+03 3.353019999999999889e-01
8.129000000000000000e+03 3.353430000000000022e-01
8.131000000000000000e+03 3.352600000000000025e-01
8.133000000000000000e+03 3.353010000000000157e-01
8.135000000000000000e+03 3.353410000000000002e-01
8.137000000000000000e+03 3.353820000000000134e-01
8.139000000000000000e+03 3.354219999999999979e-01
8.141000000000000000e+03 3.354619999999999824e-01
8.143000000000000000e+03 3.355029999999999957e-01
8.145000000000000000e+03 3.355429999999999802e-01
8.147000000000000000e+03 3.354610000000000092e-01
8.149000000000000000e+03 3.353789999999999827e-01
8.151000000000000000e+03 3.354190000000000227e-01
8.153000000000000000e+03 3.353369999999999962e-01
8.155000000000000000e+03 3.352539999999999965e-01
8.157000000000000000e+03 3.354170000000000207e-01
8.159000000000000000e+03 3.353349999999999942e-01
8.161000000000000000e+03 3.352530000000000232e-01
8.163000000000000000e+03 3.354159999999999919e-01
8.165000000000000000e+03 3.353340000000000209e-01
8.167000000000000000e+03 3.352519999999999945e-01
8.169000000000000000e+03 3.354139999999999899e-01
8.171000000000000000e+03 3.353320000000000189e-01
8.173000000000000000e+03 3.352499999999999925e-01
8.175000000000000000e+03 3.352910000000000057e-01
8.177000000000000000e+03 3.354530000000000012e-01
8.179000000000000000e+03 3.354929999999999857e-01
8.181000000000000000e+03 3.356560000000000099e-01
8.183000000000000000e+03 3.355739999999999834e-01
8.185000000000000000e+03 3.356140000000000234e-01
8.187000000000000000e+03 3.355319999999999969e-01
8.189000000000000000e+03 3.355719999999999814e-01
8.191000000000000000e+03 3.356120000000000214e-01
8.193000000000000000e+03 3.355299999999999949e-01
8.195000000000000000e+03 3.354480000000000239e-01
8.197000000000000000e+03 3.356109999999999927e-01
8.199000000000000000e+03 3.355290000000000217e-01
8.201000000000000000e+03 3.356910000000000172e-01
8.203000000000000000e+03 3.356089999999999907e-01
8.205000000000000000e+03 3.356489999999999752e-01
8.207000000000000000e+03 3.355670000000000042e-01
8.209000000000000000e+03 3.354849999999999777e-01
8.211000000000000000e+03 3.356469999999999732e-01
8.213000000000000000e+03 3.356870000000000132e-01
8.215000000000000000e+03 3.357269999999999976e-01
8.217000000000000000e+03 3.356459999999999999e-01
8.219000000000000000e+03 3.356859999999999844e-01
8.221000000000000000e+03 3.356040000000000134e-01
8.223000000000000000e+03 3.355219999999999869e-01
8.225000000000000000e+03 3.354409999999999892e-01
8.227000000000000000e+03 3.354809999999999737e-01
8.229000000000000000e+03 3.353990000000000027e-01
8.231000000000000000e+03 3.353180000000000049e-01
8.233000000000000000e+03 3.352359999999999784e-01
8.235000000000000000e+03 3.352760000000000185e-01
8.237000000000000000e+03 3.351950000000000207e-01
8.239000000000000000e+03 3.353559999999999874e-01
8.241000000000000000e+03 3.353960000000000274e-01
8.243000000000000000e+03 3.355569999999999942e-01
8.245000000000000000e+03 3.354759999999999964e-01
8.247000000000000000e+03 3.353949999999999987e-01
8.249000000000000000e+03 3.354349999999999832e-01
8.251000000000000000e+03 3.353530000000000122e-01
8.253000000000000000e+03 3.352720000000000145e-01
8.255000000000000000e+03 3.351910000000000167e-01
8.257000000000000000e+03 3.351100000000000190e-01
8.259000000000000000e+03 3.352709999999999857e-01
8.261000000000000000e+03 3.354320000000000079e-01
8.263000000000000000e+03 3.355920000000000014e-01
8.265000000000000000e+03 3.355110000000000037e-01
8.267000000000000000e+03 3.354300000000000059e-01
8.269000000000000000e+03 3.353490000000000082e-01
8.271000000000000000e+03 3.353889999999999927e-01
8.273000000000000000e+03 3.355489999999999862e-01
8.275000000000000000e+03 3.355890000000000262e-01
8.277000000000000000e+03 3.355079999999999729e-01
8.279000000000000000e+03 3.354269999999999752e-01
8.281000000000000000e+03 3.353459999999999774e-01
8.283000000000000000e+03 3.353860000000000174e-01
8.285000000000000000e+03 3.354249999999999732e-01
8.287000000000000000e+03 3.354650000000000132e-01
8.289000000000000000e+03 3.355049999999999977e-01
8.291000000000000000e+03 3.354239999999999999e-01
8.293000000000000000e+03 3.354639999999999844e-01
8.295000000000000000e+03 3.353829999999999867e-01
8.297000000000000000e+03 3.353019999999999889e-01
8.299000000000000000e+03 3.354619999999999824e-01
8.301000000000000000e+03 3.355020000000000224e-01
8.303000000000000000e+03 3.355409999999999782e-01
8.305000000000000000e+03 3.354610000000000092e-01
8.307000000000000000e+03 3.353800000000000114e-01
8.309000000000000000e+03 3.354190000000000227e-01
8.311000000000000000e+03 3.354590000000000072e-01
8.313000000000000000e+03 3.353780000000000094e-01
8.315000000000000000e+03 3.355380000000000029e-01
8.317000000000000000e+03 3.356979999999999964e-01
8.319000000000000000e+03 3.356169999999999987e-01
8.321000000000000000e+03 3.356569999999999832e-01
8.323000000000000000e+03 3.355759999999999854e-01
8.325000000000000000e+03 3.357359999999999789e-01
8.327000000000000000e+03 3.357749999999999901e-01
8.329000000000000000e+03 3.356950000000000212e-01
8.331000000000000000e+03 3.358539999999999859e-01
8.333000000000000000e+03 3.357729999999999881e-01
8.335000000000000000e+03 3.359329999999999816e-01
8.337000000000000000e+03 3.359719999999999929e-01
8.339000000000000000e+03 3.361310000000000131e-01
8.341000000000000000e+03 3.360509999999999886e-01
8.343000000000000000e+03 3.360899999999999999e-01
8.345000000000000000e+03 3.360099999999999754e-01
8.347000000000000000e+03 3.359289999999999776e-01
8.349000000000000000e+03 3.358490000000000086e-01
8.351000000000000000e+03 3.357680000000000109e-01
8.353000000000000000e+03 3.359269999999999756e-01
8.355000000000000000e+03 3.359659999999999869e-01
8.357000000000000000e+03 3.360060000000000269e-01
8.359000000000000000e+03 3.359249999999999736e-01
8.361000000000000000e+03 3.358450000000000046e-01
8.363000000000000000e+03 3.358840000000000159e-01
8.365000000000000000e+03 3.360429999999999806e-01
8.367000000000000000e+03 3.360819999999999919e-01
8.369000000000000000e+03 3.361210000000000031e-01
8.371000000000000000e+03 3.360409999999999786e-01
8.373000000000000000e+03 3.361999999999999988e-01
8.375000000000000000e+03 3.361190000000000011e-01
8.377000000000000000e+03 3.361589999999999856e-01
8.379000000000000000e+03 3.361979999999999968e-01
8.381000000000000000e+03 3.361169999999999991e-01
8.383000000000000000e+03 3.360369999999999746e-01
8.385000000000000000e+03 3.359570000000000056e-01
8.387000000000000000e+03 3.358769999999999811e-01
8.389000000000000000e+03 3.359159999999999924e-01
8.391000000000000000e+03 3.360739999999999839e-01
8.393000000000000000e+03 3.362330000000000041e-01
8.395000000000000000e+03 3.361520000000000064e-01
8.397000000000000000e+03 3.360719999999999819e-01
8.399000000000000000e+03 3.362310000000000021e-01
8.401000000000000000e+03 3.361500000000000044e-01
8.403000000000000000e+03 3.360699999999999799e-01
8.405000000000000000e+03 3.362280000000000268e-01
8.407000000000000000e+03 3.361480000000000024e-01
8.409000000000000000e+03 3.361870000000000136e-01
8.411000000000000000e+03 3.361069999999999891e-01
8.413000000000000000e+03 3.360279999999999934e-01
8.415000000000000000e+03 3.359480000000000244e-01
8.417000000000000000e+03 3.359869999999999801e-01
8.419000000000000000e+03 3.359070000000000111e-01
8.421000000000000000e+03 3.358269999999999866e-01
8.423000000000000000e+03 3.358659999999999979e-01
8.425000000000000000e+03 3.359050000000000091e-01
8.427000000000000000e+03 3.359440000000000204e-01
8.429000000000000000e+03 3.359829999999999761e-01
8.431000000000000000e+03 3.360219999999999874e-01
8.433000000000000000e+03 3.360609999999999986e-01
8.435000000000000000e+03 3.361000000000000099e-01
8.437000000000000000e+03 3.360199999999999854e-01
8.439000000000000000e+03 3.360589999999999966e-01
8.441000000000000000e+03 3.359790000000000276e-01
8.443000000000000000e+03 3.360179999999999834e-01
8.445000000000000000e+03 3.359380000000000144e-01
8.447000000000000000e+03 3.359770000000000256e-01
8.449000000000000000e+03 3.358979999999999744e-01
8.451000000000000000e+03 3.360549999999999926e-01
8.453000000000000000e+03 3.359750000000000236e-01
8.455000000000000000e+03 3.358959999999999724e-01
8.457000000000000000e+03 3.358160000000000034e-01
8.459000000000000000e+03 3.357370000000000076e-01
8.461000000000000000e+03 3.357760000000000189e-01
8.463000000000000000e+03 3.358149999999999746e-01
8.465000000000000000e+03 3.357350000000000056e-01
8.467000000000000000e+03 3.357740000000000169e-01
8.469000000000000000e+03 3.358129999999999726e-01
8.471000000000000000e+03 3.359699999999999909e-01
8.473000000000000000e+03 3.360079999999999734e-01
8.475000000000000000e+03 3.360469999999999846e-01
8.477000000000000000e+03 3.360859999999999959e-01
8.479000000000000000e+03 3.360070000000000001e-01
8.481000000000000000e+03 3.360449999999999826e-01
8.483000000000000000e+03 3.360839999999999939e-01
8.485000000000000000e+03 3.361230000000000051e-01
8.487000000000000000e+03 3.362789999999999946e-01
8.489000000000000000e+03 3.361999999999999988e-01
8.491000000000000000e+03 3.361210000000000031e-01
8.493000000000000000e+03 3.360409999999999786e-01
8.495000000000000000e+03 3.359619999999999829e-01
8.497000000000000000e+03 3.360009999999999941e-01
8.499000000000000000e+03 3.361569999999999836e-01
8.501000000000000000e+03 3.361959999999999948e-01
8.503000000000000000e+03 3.362339999999999773e-01
8.505000000000000000e+03 3.362729999999999886e-01
8.507000000000000000e+03 3.363110000000000266e-01
8.509000000000000000e+03 3.362319999999999753e-01
8.511000000000000000e+03 3.362709999999999866e-01
8.513000000000000000e+03 3.361919999999999908e-01
8.515000000000000000e+03 3.362299999999999733e-01
8.517000000000000000e+03 3.362689999999999846e-01
8.519000000000000000e+03 3.361899999999999888e-01
8.521000000000000000e+03 3.361109999999999931e-01
8.523000000000000000e+03 3.361489999999999756e-01
8.525000000000000000e+03 3.360699999999999799e-01
8.527000000000000000e+03 3.359920000000000129e-01
8.529000000000000000e+03 3.360299999999999954e-01
8.531000000000000000e+03 3.360679999999999779e-01
8.533000000000000000e+03 3.362240000000000228e-01
8.535000000000000000e+03 3.361450000000000271e-01
8.537000000000000000e+03 3.360670000000000046e-01
8.539000000000000000e+03 3.359880000000000089e-01
8.541000000000000000e+03 3.360259999999999914e-01
8.543000000000000000e+03 3.360650000000000026e-01
8.545000000000000000e+03 3.359860000000000069e-01
8.547000000000000000e+03 3.359070000000000111e-01
8.549000000000000000e+03 3.358289999999999886e-01
8.551000000000000000e+03 3.358670000000000266e-01
8.553000000000000000e+03 3.357890000000000041e-01
8.555000000000000000e+03 3.358269999999999866e-01
8.557000000000000000e+03 3.358650000000000246e-01
8.559000000000000000e+03 3.360210000000000141e-01
8.561000000000000000e+03 3.360589999999999966e-01
8.563000000000000000e+03 3.362140000000000128e-01
8.565000000000000000e+03 3.362519999999999953e-01
8.567000000000000000e+03 3.364070000000000116e-01
8.569000000000000000e+03 3.363289999999999891e-01
8.571000000000000000e+03 3.363670000000000271e-01
8.573000000000000000e+03 3.364050000000000096e-01
8.575000000000000000e+03 3.364429999999999921e-01
8.577000000000000000e+03 3.364809999999999746e-01
8.579000000000000000e+03 3.364030000000000076e-01
8.581000000000000000e+03 3.363240000000000118e-01
8.583000000000000000e+03 3.364789999999999726e-01
8.585000000000000000e+03 3.365170000000000106e-01
8.587000000000000000e+03 3.365549999999999931e-01
8.589000000000000000e+03 3.364770000000000261e-01
8.591000000000000000e+03 3.363990000000000036e-01
8.593000000000000000e+03 3.365529999999999911e-01
8.595000000000000000e+03 3.365909999999999735e-01
8.597000000000000000e+03 3.366290000000000115e-01
8.599000000000000000e+03 3.366669999999999940e-01
8.601000000000000000e+03 3.367049999999999765e-01
8.603000000000000000e+03 3.367430000000000145e-01
8.605000000000000000e+03 3.367809999999999970e-01
8.607000000000000000e+03 3.367029999999999745e-01
8.609000000000000000e+03 3.366239999999999788e-01
8.611000000000000000e+03 3.365460000000000118e-01
8.613000000000000000e+03 3.364679999999999893e-01
8.615000000000000000e+03 3.365060000000000273e-01
8.617000000000000000e+03 3.366600000000000148e-01
8.619000000000000000e+03 3.366979999999999973e-01
8.621000000000000000e+03 3.366199999999999748e-01
8.623000000000000000e+03 3.366580000000000128e-01
8.625000000000000000e+03 3.366959999999999953e-01
8.627000000000000000e+03 3.367339999999999778e-01
8.629000000000000000e+03 3.367709999999999870e-01
8.631000000000000000e+03 3.368090000000000250e-01
8.633000000000000000e+03 3.367310000000000025e-01
8.635000000000000000e+03 3.366529999999999800e-01
8.637000000000000000e+03 3.366910000000000180e-01
8.639000000000000000e+03 3.366129999999999955e-01
8.641000000000000000e+03 3.365349999999999731e-01
8.643000000000000000e+03 3.364570000000000061e-01
8.645000000000000000e+03 3.364949999999999886e-01
8.647000000000000000e+03 3.364170000000000216e-01
8.649000000000000000e+03 3.364550000000000041e-01
8.651000000000000000e+03 3.363769999999999816e-01
8.653000000000000000e+03 3.364150000000000196e-01
8.655000000000000000e+03 3.365679999999999783e-01
8.657000000000000000e+03 3.364909999999999846e-01
8.659000000000000000e+03 3.364130000000000176e-01
8.661000000000000000e+03 3.364510000000000001e-01
8.663000000000000000e+03 3.363729999999999776e-01
8.665000000000000000e+03 3.364110000000000156e-01
8.667000000000000000e+03 3.363329999999999931e-01
8.669000000000000000e+03 3.363709999999999756e-01
8.671000000000000000e+03 3.362930000000000086e-01
8.673000000000000000e+03 3.364460000000000228e-01
8.675000000000000000e+03 3.364840000000000053e-01
8.677000000000000000e+03 3.364070000000000116e-01
8.679000000000000000e+03 3.363289999999999891e-01
8.681000000000000000e+03 3.363670000000000271e-01
8.683000000000000000e+03 3.362890000000000046e-01
8.685000000000000000e+03 3.362120000000000108e-01
8.687000000000000000e+03 3.362499999999999933e-01
8.689000000000000000e+03 3.361720000000000264e-01
8.691000000000000000e+03 3.360949999999999771e-01
8.693000000000000000e+03 3.360170000000000101e-01
8.695000000000000000e+03 3.360549999999999926e-01
8.697000000000000000e+03 3.359779999999999989e-01
8.699000000000000000e+03 3.359010000000000051e-01
8.701000000000000000e+03 3.358229999999999826e-01
8.703000000000000000e+03 3.357459999999999889e-01
8.705000000000000000e+03 3.357840000000000269e-01
8.707000000000000000e+03 3.358220000000000094e-01
8.709000000000000000e+03 3.358590000000000186e-01
8.711000000000000000e+03 3.358970000000000011e-01
8.713000000000000000e+03 3.359349999999999836e-01
8.715000000000000000e+03 3.359719999999999929e-01
8.717000000000000000e+03 3.360099999999999754e-01
8.719000000000000000e+03 3.360480000000000134e-01
8.721000000000000000e+03 3.359710000000000196e-01
8.723000000000000000e+03 3.358940000000000259e-01
8.725000000000000000e+03 3.359309999999999796e-01
8.727000000000000000e+03 3.358539999999999859e-01
8.729000000000000000e+03 3.358920000000000239e-01
8.731000000000000000e+03 3.359289999999999776e-01
8.733000000000000000e+03 3.359670000000000156e-01
8.735000000000000000e+03 3.358900000000000219e-01
8.737000000000000000e+03 3.360420000000000074e-01
8.739000000000000000e+03 3.360799999999999899e-01
8.741000000000000000e+03 3.361169999999999991e-01
8.743000000000000000e+03 3.361549999999999816e-01
8.745000000000000000e+03 3.361919999999999908e-01
8.747000000000000000e+03 3.361149999999999971e-01
8.749000000000000000e+03 3.362669999999999826e-01
8.751000000000000000e+03 3.363039999999999918e-01
8.753000000000000000e+03 3.363419999999999743e-01
8.755000000000000000e+03 3.363789999999999836e-01
8.757000000000000000e+03 3.364170000000000216e-01
8.759000000000000000e+03 3.363399999999999723e-01
8.761000000000000000e+03 3.364909999999999846e-01
8.763000000000000000e+03 3.365290000000000226e-01
8.765000000000000000e+03 3.366799999999999793e-01
8.767000000000000000e+03 3.367169999999999885e-01
8.769000000000000000e+03 3.366399999999999948e-01
8.771000000000000000e+03 3.365639999999999743e-01
8.773000000000000000e+03 3.367149999999999865e-01
8.775000000000000000e+03 3.367519999999999958e-01
8.777000000000000000e+03 3.367890000000000050e-01
8.779000000000000000e+03 3.368269999999999875e-01
8.781000000000000000e+03 3.368639999999999968e-01
8.783000000000000000e+03 3.367870000000000030e-01
8.785000000000000000e+03 3.369380000000000153e-01
8.787000000000000000e+03 3.368610000000000215e-01
8.789000000000000000e+03 3.368979999999999753e-01
8.791000000000000000e+03 3.368220000000000103e-01
8.793000000000000000e+03 3.367450000000000165e-01
8.795000000000000000e+03 3.368959999999999733e-01
8.797000000000000000e+03 3.369329999999999825e-01
8.799000000000000000e+03 3.369699999999999918e-01
8.801000000000000000e+03 3.370070000000000010e-01
8.803000000000000000e+03 3.369309999999999805e-01
8.805000000000000000e+03 3.369679999999999898e-01
8.807000000000000000e+03 3.370049999999999990e-01
8.809000000000000000e+03 3.369280000000000053e-01
8.811000000000000000e+03 3.369650000000000145e-01
8.813000000000000000e+03 3.368889999999999940e-01
8.815000000000000000e+03 3.368120000000000003e-01
8.817000000000000000e+03 3.368490000000000095e-01
8.819000000000000000e+03 3.367729999999999890e-01
8.821000000000000000e+03 3.368099999999999983e-01
8.823000000000000000e+03 3.368470000000000075e-01
8.825000000000000000e+03 3.367709999999999870e-01
8.827000000000000000e+03 3.369210000000000260e-01
8.829000000000000000e+03 3.370710000000000095e-01
8.831000000000000000e+03 3.372209999999999930e-01
8.833000000000000000e+03 3.371449999999999725e-01
8.835000000000000000e+03 3.371819999999999817e-01
8.837000000000000000e+03 3.371049999999999880e-01
8.839000000000000000e+03 3.370290000000000230e-01
8.841000000000000000e+03 3.369530000000000025e-01
8.843000000000000000e+03 3.369900000000000118e-01
8.845000000000000000e+03 3.371399999999999952e-01
8.847000000000000000e+03 3.371759999999999757e-01
8.849000000000000000e+03 3.372129999999999850e-01
8.851000000000000000e+03 3.371370000000000200e-01
8.853000000000000000e+03 3.371739999999999737e-01
8.855000000000000000e+03 3.372109999999999830e-01
8.857000000000000000e+03 3.372470000000000190e-01
8.859000000000000000e+03 3.372839999999999727e-01
8.861000000000000000e+03 3.373209999999999820e-01
8.863000000000000000e+03 3.373579999999999912e-01
8.865000000000000000e+03 3.372809999999999975e-01
8.867000000000000000e+03 3.374309999999999810e-01
8.869000000000000000e+03 3.373550000000000160e-01
8.871000000000000000e+03 3.372789999999999955e-01
8.873000000000000000e+03 3.373149999999999760e-01
8.875000000000000000e+03 3.372390000000000110e-01
8.877000000000000000e+03 3.372760000000000202e-01
8.879000000000000000e+03 3.373129999999999740e-01
8.881000000000000000e+03 3.373490000000000100e-01
8.883000000000000000e+03 3.373860000000000192e-01
8.885000000000000000e+03 3.374229999999999730e-01
8.887000000000000000e+03 3.374590000000000090e-01
8.889000000000000000e+03 3.374960000000000182e-01
8.891000000000000000e+03 3.375319999999999987e-01
8.893000000000000000e+03 3.374559999999999782e-01
8.895000000000000000e+03 3.373809999999999865e-01
8.897000000000000000e+03 3.373050000000000215e-01
8.899000000000000000e+03 3.374539999999999762e-01
8.901000000000000000e+03 3.374900000000000122e-01
8.903000000000000000e+03 3.376390000000000224e-01
8.905000000000000000e+03 3.375630000000000019e-01
8.907000000000000000e+03 3.374869999999999814e-01
8.909000000000000000e+03 3.375239999999999907e-01
8.911000000000000000e+03 3.374480000000000257e-01
8.913000000000000000e+03 3.373720000000000052e-01
8.915000000000000000e+03 3.372970000000000135e-01
8.917000000000000000e+03 3.372209999999999930e-01
8.919000000000000000e+03 3.372580000000000022e-01
8.921000000000000000e+03 3.371819999999999817e-01
8.923000000000000000e+03 3.371060000000000167e-01
8.925000000000000000e+03 3.372550000000000270e-01
8.927000000000000000e+03 3.372910000000000075e-01
8.929000000000000000e+03 3.374400000000000177e-01
8.931000000000000000e+03 3.374759999999999982e-01
8.933000000000000000e+03 3.376250000000000084e-01
8.935000000000000000e+03 3.375489999999999879e-01
8.937000000000000000e+03 3.374730000000000230e-01
8.939000000000000000e+03 3.375099999999999767e-01
8.941000000000000000e+03 3.374340000000000117e-01
8.943000000000000000e+03 3.374710000000000210e-01
8.945000000000000000e+03 3.376190000000000024e-01
8.947000000000000000e+03 3.376549999999999829e-01
8.949000000000000000e+03 3.375799999999999912e-01
8.951000000000000000e+03 3.376160000000000272e-01
8.953000000000000000e+03 3.375400000000000067e-01
8.955000000000000000e+03 3.374650000000000150e-01
8.957000000000000000e+03 3.373900000000000232e-01
8.959000000000000000e+03 3.373140000000000027e-01
8.961000000000000000e+03 3.373510000000000120e-01
8.963000000000000000e+03 3.373869999999999925e-01
8.965000000000000000e+03 3.374229999999999730e-01
8.967000000000000000e+03 3.374599999999999822e-01
8.969000000000000000e+03 3.376069999999999904e-01
8.971000000000000000e+03 3.377550000000000274e-01
8.973000000000000000e+03 3.376799999999999802e-01
8.975000000000000000e+03 3.378269999999999884e-01
8.977000000000000000e+03 3.377519999999999967e-01
8.979000000000000000e+03 3.377879999999999772e-01
8.981000000000000000e+03 3.377129999999999854e-01
8.983000000000000000e+03 3.377490000000000214e-01
8.985000000000000000e+03 3.377850000000000019e-01
8.987000000000000000e+03 3.378209999999999824e-01
8.989000000000000000e+03 3.377459999999999907e-01
8.991000000000000000e+03 3.377820000000000267e-01
8.993000000000000000e+03 3.378180000000000072e-01
8.995000000000000000e+03 3.378539999999999877e-01
8.997000000000000000e+03 3.378900000000000237e-01
8.999000000000000000e+03 3.379260000000000042e-01
9.001000000000000000e+03 3.379619999999999846e-01
9.003000000000000000e+03 3.378869999999999929e-01
9.005000000000000000e+03 3.378120000000000012e-01
9.007000000000000000e+03 3.378479999999999817e-01
9.009000000000000000e+03 3.377729999999999899e-01
9.011000000000000000e+03 3.378090000000000259e-01
9.013000000000000000e+03 3.377339999999999787e-01
9.015000000000000000e+03 3.377700000000000147e-01
9.017000000000000000e+03 3.378059999999999952e-01
9.019000000000000000e+03 3.378419999999999757e-01
9.021000000000000000e+03 3.378780000000000117e-01
9.023000000000000000e+03 3.379139999999999922e-01
9.025000000000000000e+03 3.379499999999999726e-01
9.027000000000000000e+03 3.378749999999999809e-01
9.029000000000000000e+03 3.379110000000000169e-01
9.031000000000000000e+03 3.378360000000000252e-01
9.033000000000000000e+03 3.378720000000000057e-01
9.035000000000000000e+03 3.379079999999999862e-01
9.037000000000000000e+03 3.379440000000000222e-01
9.039000000000000000e+03 3.380900000000000016e-01
9.041000000000000000e+03 3.381259999999999821e-01
9.043000000000000000e+03 3.381620000000000181e-01
9.045000000000000000e+03 3.381979999999999986e-01
9.047000000000000000e+03 3.383439999999999781e-01
9.049000000000000000e+03 3.382689999999999864e-01
9.051000000000000000e+03 3.383050000000000224e-01
9.053000000000000000e+03 3.382299999999999751e-01
9.055000000000000000e+03 3.382660000000000111e-01
9.057000000000000000e+03 3.381910000000000194e-01
9.059000000000000000e+03 3.382269999999999999e-01
9.061000000000000000e+03 3.382629999999999804e-01
9.063000000000000000e+03 3.381879999999999886e-01
9.065000000000000000e+03 3.381140000000000256e-01
9.067000000000000000e+03 3.380389999999999784e-01
9.069000000000000000e+03 3.379639999999999866e-01
9.071000000000000000e+03 3.378900000000000237e-01
9.073000000000000000e+03 3.378149999999999764e-01
9.075000000000000000e+03 3.378510000000000124e-01
9.077000000000000000e+03 3.378869999999999929e-01
9.079000000000000000e+03 3.379229999999999734e-01
9.081000000000000000e+03 3.379579999999999806e-01
9.083000000000000000e+03 3.379940000000000166e-01
9.085000000000000000e+03 3.380299999999999971e-01
9.087000000000000000e+03 3.379550000000000054e-01
9.089000000000000000e+03 3.378809999999999869e-01
9.091000000000000000e+03 3.378070000000000239e-01
9.093000000000000000e+03 3.379519999999999746e-01
9.095000000000000000e+03 3.379880000000000106e-01
9.097000000000000000e+03 3.379139999999999922e-01
9.099000000000000000e+03 3.378390000000000004e-01
9.101000000000000000e+03 3.378749999999999809e-01
9.103000000000000000e+03 3.379110000000000169e-01
9.105000000000000000e+03 3.379460000000000242e-01
9.107000000000000000e+03 3.379820000000000046e-01
9.109000000000000000e+03 3.381270000000000109e-01
9.111000000000000000e+03 3.381629999999999914e-01
9.113000000000000000e+03 3.380879999999999996e-01
9.115000000000000000e+03 3.380139999999999811e-01
9.117000000000000000e+03 3.379400000000000182e-01
9.119000000000000000e+03 3.379759999999999986e-01
9.121000000000000000e+03 3.380110000000000059e-01
9.123000000000000000e+03 3.379369999999999874e-01
9.125000000000000000e+03 3.379730000000000234e-01
9.127000000000000000e+03 3.380079999999999751e-01
9.129000000000000000e+03 3.380440000000000111e-01
9.131000000000000000e+03 3.379699999999999926e-01
9.133000000000000000e+03 3.378959999999999742e-01
9.135000000000000000e+03 3.378220000000000112e-01
9.137000000000000000e+03 3.377479999999999927e-01
9.139000000000000000e+03 3.376739999999999742e-01
9.141000000000000000e+03 3.377089999999999814e-01
9.143000000000000000e+03 3.377450000000000174e-01
9.145000000000000000e+03 3.377800000000000247e-01
9.147000000000000000e+03 3.378160000000000052e-01
9.149000000000000000e+03 3.378510000000000124e-01
9.151000000000000000e+03 3.378869999999999929e-01
9.153000000000000000e+03 3.378129999999999744e-01
9.155000000000000000e+03 3.378479999999999817e-01
9.157000000000000000e+03 3.377740000000000187e-01
9.159000000000000000e+03 3.378099999999999992e-01
9.161000000000000000e+03 3.378450000000000064e-01
9.163000000000000000e+03 3.377709999999999879e-01
9.165000000000000000e+03 3.376979999999999982e-01
9.167000000000000000e+03 3.377330000000000054e-01
9.169000000000000000e+03 3.376600000000000157e-01
9.171000000000000000e+03 3.376950000000000229e-01
9.173000000000000000e+03 3.376210000000000044e-01
9.175000000000000000e+03 3.377660000000000107e-01
9.177000000000000000e+03 3.376919999999999922e-01
9.179000000000000000e+03 3.377269999999999994e-01
9.181000000000000000e+03 3.376540000000000097e-01
9.183000000000000000e+03 3.377979999999999872e-01
9.185000000000000000e+03 3.379420000000000202e-01
9.187000000000000000e+03 3.378689999999999749e-01
9.189000000000000000e+03 3.379039999999999822e-01
9.191000000000000000e+03 3.378300000000000192e-01
9.193000000000000000e+03 3.379750000000000254e-01
9.195000000000000000e+03 3.380099999999999771e-01
9.197000000000000000e+03 3.381540000000000101e-01
9.199000000000000000e+03 3.380799999999999916e-01
9.201000000000000000e+03 3.380070000000000019e-01
9.203000000000000000e+03 3.379329999999999834e-01
9.205000000000000000e+03 3.379679999999999906e-01
9.207000000000000000e+03 3.380040000000000266e-01
9.209000000000000000e+03 3.380389999999999784e-01
9.211000000000000000e+03 3.379650000000000154e-01
9.213000000000000000e+03 3.380009999999999959e-01
9.215000000000000000e+03 3.379269999999999774e-01
9.217000000000000000e+03 3.378539999999999877e-01
9.219000000000000000e+03 3.377809999999999979e-01
9.221000000000000000e+03 3.378160000000000052e-01
9.223000000000000000e+03 3.377430000000000154e-01
9.225000000000000000e+03 3.377780000000000227e-01
9.227000000000000000e+03 3.378129999999999744e-01
9.229000000000000000e+03 3.377399999999999847e-01
9.231000000000000000e+03 3.376669999999999949e-01
9.233000000000000000e+03 3.378099999999999992e-01
9.235000000000000000e+03 3.377370000000000094e-01
9.237000000000000000e+03 3.377720000000000167e-01
9.239000000000000000e+03 3.376990000000000269e-01
9.241000000000000000e+03 3.377339999999999787e-01
9.243000000000000000e+03 3.376609999999999889e-01
9.245000000000000000e+03 3.375879999999999992e-01
9.247000000000000000e+03 3.376230000000000064e-01
9.249000000000000000e+03 3.376580000000000137e-01
9.251000000000000000e+03 3.378010000000000179e-01
9.253000000000000000e+03 3.378360000000000252e-01
9.255000000000000000e+03 3.378709999999999769e-01
9.257000000000000000e+03 3.379059999999999842e-01
9.259000000000000000e+03 3.378329999999999944e-01
9.261000000000000000e+03 3.377609999999999779e-01
9.263000000000000000e+03 3.377959999999999852e-01
9.265000000000000000e+03 3.378309999999999924e-01
9.267000000000000000e+03 3.378659999999999997e-01
9.269000000000000000e+03 3.379010000000000069e-01
9.271000000000000000e+03 3.378280000000000172e-01
9.273000000000000000e+03 3.379699999999999926e-01
9.275000000000000000e+03 3.378979999999999762e-01
9.277000000000000000e+03 3.378249999999999864e-01
9.279000000000000000e+03 3.378599999999999937e-01
9.281000000000000000e+03 3.378950000000000009e-01
9.283000000000000000e+03 3.378220000000000112e-01
9.285000000000000000e+03 3.377490000000000214e-01
9.287000000000000000e+03 3.376759999999999762e-01
9.289000000000000000e+03 3.377109999999999834e-01
9.291000000000000000e+03 3.377459999999999907e-01
9.293000000000000000e+03 3.376739999999999742e-01
9.295000000000000000e+03 3.378160000000000052e-01
9.297000000000000000e+03 3.378510000000000124e-01
9.299000000000000000e+03 3.379929999999999879e-01
9.301000000000000000e+03 3.379210000000000269e-01
9.303000000000000000e+03 3.378479999999999817e-01
9.305000000000000000e+03 3.379900000000000126e-01
9.307000000000000000e+03 3.379179999999999962e-01
9.309000000000000000e+03 3.379530000000000034e-01
9.311000000000000000e+03 3.378800000000000137e-01
9.313000000000000000e+03 3.379150000000000209e-01
9.315000000000000000e+03 3.378419999999999757e-01
9.317000000000000000e+03 3.378769999999999829e-01
9.319000000000000000e+03 3.379119999999999902e-01
9.321000000000000000e+03 3.378390000000000004e-01
9.323000000000000000e+03 3.378740000000000077e-01
9.325000000000000000e+03 3.379090000000000149e-01
9.327000000000000000e+03 3.378360000000000252e-01
9.329000000000000000e+03 3.378709999999999769e-01
9.331000000000000000e+03 3.377990000000000159e-01
9.333000000000000000e+03 3.377260000000000262e-01
9.335000000000000000e+03 3.376540000000000097e-01
9.337000000000000000e+03 3.376890000000000169e-01
9.339000000000000000e+03 3.377240000000000242e-01
9.341000000000000000e+03 3.377580000000000027e-01
9.343000000000000000e+03 3.376859999999999862e-01
9.345000000000000000e+03 3.376140000000000252e-01
9.347000000000000000e+03 3.375409999999999799e-01
9.349000000000000000e+03 3.375759999999999872e-01
9.351000000000000000e+03 3.376109999999999944e-01
9.353000000000000000e+03 3.376460000000000017e-01
9.355000000000000000e+03 3.375730000000000119e-01
9.357000000000000000e+03 3.376080000000000192e-01
9.359000000000000000e+03 3.377499999999999947e-01
9.361000000000000000e+03 3.376779999999999782e-01
9.363000000000000000e+03 3.376049999999999884e-01
9.365000000000000000e+03 3.375330000000000275e-01
9.367000000000000000e+03 3.375679999999999792e-01
9.369000000000000000e+03 3.374960000000000182e-01
9.371000000000000000e+03 3.376370000000000204e-01
9.373000000000000000e+03 3.375650000000000039e-01
9.375000000000000000e+03 3.374929999999999874e-01
9.377000000000000000e+03 3.376350000000000184e-01
9.379000000000000000e+03 3.375630000000000019e-01
9.381000000000000000e+03 3.374909999999999854e-01
9.383000000000000000e+03 3.375250000000000195e-01
9.385000000000000000e+03 3.376660000000000217e-01
9.387000000000000000e+03 3.375949999999999784e-01
9.389000000000000000e+03 3.375230000000000175e-01
9.391000000000000000e+03 3.375569999999999959e-01
9.393000000000000000e+03 3.374849999999999794e-01
9.395000000000000000e+03 3.375199999999999867e-01
9.397000000000000000e+03 3.375549999999999939e-01
9.399000000000000000e+03 3.374829999999999774e-01
9.401000000000000000e+03 3.375170000000000115e-01
9.403000000000000000e+03 3.375520000000000187e-01
9.405000000000000000e+03 3.374800000000000022e-01
9.407000000000000000e+03 3.374079999999999857e-01
9.409000000000000000e+03 3.374429999999999930e-01
9.411000000000000000e+03 3.374770000000000270e-01
9.413000000000000000e+03 3.375119999999999787e-01
9.415000000000000000e+03 3.375460000000000127e-01
9.417000000000000000e+03 3.374750000000000250e-01
9.419000000000000000e+03 3.374030000000000085e-01
9.421000000000000000e+03 3.373309999999999920e-01
9.423000000000000000e+03 3.373659999999999992e-01
9.425000000000000000e+03 3.372939999999999827e-01
9.427000000000000000e+03 3.373289999999999900e-01
9.429000000000000000e+03 3.372569999999999735e-01
9.431000000000000000e+03 3.371859999999999857e-01
9.433000000000000000e+03 3.371140000000000247e-01
9.435000000000000000e+03 3.371489999999999765e-01
9.437000000000000000e+03 3.371830000000000105e-01
9.439000000000000000e+03 3.371120000000000227e-01
9.441000000000000000e+03 3.371460000000000012e-01
9.443000000000000000e+03 3.370750000000000135e-01
9.445000000000000000e+03 3.370040000000000258e-01
9.447000000000000000e+03 3.369320000000000093e-01
9.449000000000000000e+03 3.368610000000000215e-01
9.451000000000000000e+03 3.367899999999999783e-01
9.453000000000000000e+03 3.367189999999999905e-01
9.455000000000000000e+03 3.367530000000000245e-01
9.457000000000000000e+03 3.367879999999999763e-01
9.459000000000000000e+03 3.368220000000000103e-01
9.461000000000000000e+03 3.368570000000000175e-01
9.463000000000000000e+03 3.367850000000000010e-01
9.465000000000000000e+03 3.367140000000000133e-01
9.467000000000000000e+03 3.366430000000000256e-01
9.469000000000000000e+03 3.365719999999999823e-01
9.471000000000000000e+03 3.365009999999999946e-01
9.473000000000000000e+03 3.365349999999999731e-01
9.475000000000000000e+03 3.365699999999999803e-01
9.477000000000000000e+03 3.364989999999999926e-01
9.479000000000000000e+03 3.366390000000000216e-01
9.481000000000000000e+03 3.366730000000000000e-01
9.483000000000000000e+03 3.366020000000000123e-01
9.485000000000000000e+03 3.366370000000000196e-01
9.487000000000000000e+03 3.365659999999999763e-01
9.489000000000000000e+03 3.364949999999999886e-01
9.491000000000000000e+03 3.365290000000000226e-01
9.493000000000000000e+03 3.364579999999999793e-01
9.495000000000000000e+03 3.364929999999999866e-01
9.497000000000000000e+03 3.365270000000000206e-01
9.499000000000000000e+03 3.365619999999999723e-01
9.501000000000000000e+03 3.364909999999999846e-01
9.503000000000000000e+03 3.364199999999999968e-01
9.505000000000000000e+03 3.363490000000000091e-01
9.507000000000000000e+03 3.362789999999999946e-01
9.509000000000000000e+03 3.363129999999999731e-01
9.511000000000000000e+03 3.363470000000000071e-01
9.513000000000000000e+03 3.362769999999999926e-01
9.515000000000000000e+03 3.363110000000000266e-01
9.517000000000000000e+03 3.363450000000000051e-01
9.519000000000000000e+03 3.362749999999999906e-01
9.521000000000000000e+03 3.362040000000000028e-01
9.523000000000000000e+03 3.361339999999999884e-01
9.525000000000000000e+03 3.361680000000000224e-01
9.527000000000000000e+03 3.360969999999999791e-01
9.529000000000000000e+03 3.360270000000000201e-01
9.531000000000000000e+03 3.360609999999999986e-01
9.533000000000000000e+03 3.360960000000000059e-01
9.535000000000000000e+03 3.361299999999999844e-01
9.537000000000000000e+03 3.360600000000000254e-01
9.539000000000000000e+03 3.360940000000000039e-01
9.541000000000000000e+03 3.360230000000000161e-01
9.543000000000000000e+03 3.360580000000000234e-01
9.545000000000000000e+03 3.359869999999999801e-01
9.547000000000000000e+03 3.361270000000000091e-01
9.549000000000000000e+03 3.360560000000000214e-01
9.551000000000000000e+03 3.359860000000000069e-01
9.553000000000000000e+03 3.360199999999999854e-01
9.555000000000000000e+03 3.359500000000000264e-01
9.557000000000000000e+03 3.358789999999999831e-01
9.559000000000000000e+03 3.358090000000000241e-01
9.561000000000000000e+03 3.358439999999999759e-01
9.563000000000000000e+03 3.357729999999999881e-01
9.565000000000000000e+03 3.357029999999999736e-01
9.567000000000000000e+03 3.357370000000000076e-01
9.569000000000000000e+03 3.356669999999999932e-01
9.571000000000000000e+03 3.357020000000000004e-01
9.573000000000000000e+03 3.357359999999999789e-01
9.575000000000000000e+03 3.356660000000000199e-01
9.577000000000000000e+03 3.356999999999999984e-01
9.579000000000000000e+03 3.358389999999999986e-01
9.581000000000000000e+03 3.358729999999999771e-01
9.583000000000000000e+03 3.360119999999999774e-01
9.585000000000000000e+03 3.359420000000000184e-01
9.587000000000000000e+03 3.358709999999999751e-01
9.589000000000000000e+03 3.358010000000000161e-01
9.591000000000000000e+03 3.359400000000000164e-01
9.593000000000000000e+03 3.359739999999999949e-01
9.595000000000000000e+03 3.360079999999999734e-01
9.597000000000000000e+03 3.360429999999999806e-01
9.599000000000000000e+03 3.359719999999999929e-01
9.601000000000000000e+03 3.360070000000000001e-01
9.603000000000000000e+03 3.360409999999999786e-01
9.605000000000000000e+03 3.359710000000000196e-01
9.607000000000000000e+03 3.360049999999999981e-01
9.609000000000000000e+03 3.360389999999999766e-01
9.611000000000000000e+03 3.359690000000000176e-01
9.613000000000000000e+03 3.360029999999999961e-01
9.615000000000000000e+03 3.360369999999999746e-01
9.617000000000000000e+03 3.360719999999999819e-01
9.619000000000000000e+03 3.361060000000000159e-01
9.621000000000000000e+03 3.360360000000000014e-01
9.623000000000000000e+03 3.360699999999999799e-01
9.625000000000000000e+03 3.362080000000000068e-01
9.627000000000000000e+03 3.362419999999999853e-01
9.629000000000000000e+03 3.363800000000000123e-01
9.631000000000000000e+03 3.364139999999999908e-01
9.633000000000000000e+03 3.363439999999999763e-01
9.635000000000000000e+03 3.362740000000000173e-01
9.637000000000000000e+03 3.362040000000000028e-01
9.639000000000000000e+03 3.362379999999999813e-01
9.641000000000000000e+03 3.361680000000000224e-01
9.643000000000000000e+03 3.360989999999999811e-01
9.645000000000000000e+03 3.360290000000000221e-01
9.647000000000000000e+03 3.360630000000000006e-01
9.649000000000000000e+03 3.359929999999999861e-01
9.651000000000000000e+03 3.360270000000000201e-01
9.653000000000000000e+03 3.361649999999999916e-01
9.655000000000000000e+03 3.363019999999999898e-01
9.657000000000000000e+03 3.362330000000000041e-01
9.659000000000000000e+03 3.361629999999999896e-01
9.661000000000000000e+03 3.360940000000000039e-01
9.663000000000000000e+03 3.361270000000000091e-01
9.665000000000000000e+03 3.361609999999999876e-01
9.667000000000000000e+03 3.361950000000000216e-01
9.669000000000000000e+03 3.362290000000000001e-01
9.671000000000000000e+03 3.362629999999999786e-01
9.673000000000000000e+03 3.361939999999999928e-01
9.675000000000000000e+03 3.362269999999999981e-01
9.677000000000000000e+03 3.361580000000000124e-01
9.679000000000000000e+03 3.360879999999999979e-01
9.681000000000000000e+03 3.362260000000000248e-01
9.683000000000000000e+03 3.362589999999999746e-01
9.685000000000000000e+03 3.363959999999999728e-01
9.687000000000000000e+03 3.363269999999999871e-01
9.689000000000000000e+03 3.363610000000000211e-01
9.691000000000000000e+03 3.363949999999999996e-01
9.693000000000000000e+03 3.364280000000000048e-01
9.695000000000000000e+03 3.364619999999999833e-01
9.697000000000000000e+03 3.363929999999999976e-01
9.699000000000000000e+03 3.363229999999999831e-01
9.701000000000000000e+03 3.364599999999999813e-01
9.703000000000000000e+03 3.363909999999999956e-01
9.705000000000000000e+03 3.365279999999999938e-01
9.707000000000000000e+03 3.364579999999999793e-01
9.709000000000000000e+03 3.364920000000000133e-01
9.711000000000000000e+03 3.364230000000000276e-01
9.713000000000000000e+03 3.363530000000000131e-01
9.715000000000000000e+03 3.363869999999999916e-01
9.717000000000000000e+03 3.364210000000000256e-01
9.719000000000000000e+03 3.364539999999999753e-01
9.721000000000000000e+03 3.364880000000000093e-01
9.723000000000000000e+03 3.364190000000000236e-01
9.725000000000000000e+03 3.364519999999999733e-01
9.727000000000000000e+03 3.365890000000000271e-01
9.729000000000000000e+03 3.366219999999999768e-01
9.731000000000000000e+03 3.365529999999999911e-01
9.733000000000000000e+03 3.365870000000000251e-01
9.735000000000000000e+03 3.365179999999999838e-01
9.737000000000000000e+03 3.364489999999999981e-01
9.739000000000000000e+03 3.363800000000000123e-01
9.741000000000000000e+03 3.364130000000000176e-01
9.743000000000000000e+03 3.364469999999999961e-01
9.745000000000000000e+03 3.364800000000000013e-01
9.747000000000000000e+03 3.365139999999999798e-01
9.749000000000000000e+03 3.364449999999999941e-01
9.751000000000000000e+03 3.363760000000000083e-01
9.753000000000000000e+03 3.364090000000000136e-01
9.755000000000000000e+03 3.364429999999999921e-01
9.757000000000000000e+03 3.364759999999999973e-01
9.759000000000000000e+03 3.365099999999999758e-01
9.761000000000000000e+03 3.364409999999999901e-01
9.763000000000000000e+03 3.364739999999999953e-01
9.765000000000000000e+03 3.366100000000000203e-01
9.767000000000000000e+03 3.366439999999999988e-01
9.769000000000000000e+03 3.365750000000000131e-01
9.771000000000000000e+03 3.366080000000000183e-01
9.773000000000000000e+03 3.366419999999999968e-01
9.775000000000000000e+03 3.365730000000000111e-01
9.777000000000000000e+03 3.365040000000000253e-01
9.779000000000000000e+03 3.365369999999999751e-01
9.781000000000000000e+03 3.364690000000000181e-01
9.783000000000000000e+03 3.366040000000000143e-01
9.785000000000000000e+03 3.366379999999999928e-01
9.787000000000000000e+03 3.365690000000000071e-01
9.789000000000000000e+03 3.366020000000000123e-01
9.791000000000000000e+03 3.365339999999999998e-01
9.793000000000000000e+03 3.364650000000000141e-01
9.795000000000000000e+03 3.363959999999999728e-01
9.797000000000000000e+03 3.364300000000000068e-01
9.799000000000000000e+03 3.364630000000000121e-01
9.801000000000000000e+03 3.363940000000000263e-01
9.803000000000000000e+03 3.364280000000000048e-01
9.805000000000000000e+03 3.363590000000000191e-01
9.807000000000000000e+03 3.364940000000000153e-01
9.809000000000000000e+03 3.365279999999999938e-01
9.811000000000000000e+03 3.365609999999999991e-01
9.813000000000000000e+03 3.365940000000000043e-01
9.815000000000000000e+03 3.366279999999999828e-01
9.817000000000000000e+03 3.367629999999999790e-01
9.819000000000000000e+03 3.368979999999999753e-01
9.821000000000000000e+03 3.369309999999999805e-01
9.823000000000000000e+03 3.368619999999999948e-01
9.825000000000000000e+03 3.368959999999999733e-01
9.827000000000000000e+03 3.369289999999999785e-01
9.829000000000000000e+03 3.370639999999999747e-01
9.831000000000000000e+03 3.370969999999999800e-01
9.833000000000000000e+03 3.371299999999999852e-01
9.835000000000000000e+03 3.371629999999999905e-01
9.837000000000000000e+03 3.370949999999999780e-01
9.839000000000000000e+03 3.370259999999999923e-01
9.841000000000000000e+03 3.369579999999999798e-01
9.843000000000000000e+03 3.369909999999999850e-01
9.845000000000000000e+03 3.370239999999999903e-01
9.847000000000000000e+03 3.370569999999999955e-01
9.849000000000000000e+03 3.370900000000000007e-01
9.851000000000000000e+03 3.371230000000000060e-01
9.853000000000000000e+03 3.371560000000000112e-01
9.855000000000000000e+03 3.370879999999999987e-01
9.857000000000000000e+03 3.372220000000000217e-01
9.859000000000000000e+03 3.373570000000000180e-01
9.861000000000000000e+03 3.372879999999999767e-01
9.863000000000000000e+03 3.373209999999999820e-01
9.865000000000000000e+03 3.372530000000000250e-01
9.867000000000000000e+03 3.371850000000000125e-01
9.869000000000000000e+03 3.372180000000000177e-01
9.871000000000000000e+03 3.372510000000000230e-01
9.873000000000000000e+03 3.371819999999999817e-01
9.875000000000000000e+03 3.371140000000000247e-01
9.877000000000000000e+03 3.371469999999999745e-01
9.879000000000000000e+03 3.370790000000000175e-01
9.881000000000000000e+03 3.370099999999999763e-01
9.883000000000000000e+03 3.370429999999999815e-01
9.885000000000000000e+03 3.370759999999999867e-01
9.887000000000000000e+03 3.371089999999999920e-01
9.889000000000000000e+03 3.370409999999999795e-01
9.891000000000000000e+03 3.369730000000000225e-01
9.893000000000000000e+03 3.369050000000000100e-01
9.895000000000000000e+03 3.368369999999999975e-01
9.897000000000000000e+03 3.368700000000000028e-01
9.899000000000000000e+03 3.368019999999999903e-01
9.901000000000000000e+03 3.367339999999999778e-01
9.903000000000000000e+03 3.366660000000000208e-01
9.905000000000000000e+03 3.365980000000000083e-01
9.907000000000000000e+03 3.366310000000000136e-01
9.909000000000000000e+03 3.367649999999999810e-01
9.911000000000000000e+03 3.367970000000000130e-01
9.913000000000000000e+03 3.368300000000000183e-01
9.915000000000000000e+03 3.367620000000000058e-01
9.917000000000000000e+03 3.366950000000000220e-01
9.919000000000000000e+03 3.367269999999999985e-01
9.921000000000000000e+03 3.367600000000000038e-01
9.923000000000000000e+03 3.367930000000000090e-01
9.925000000000000000e+03 3.367249999999999965e-01
9.927000000000000000e+03 3.367580000000000018e-01
9.929000000000000000e+03 3.366910000000000180e-01
9.931000000000000000e+03 3.368240000000000123e-01
9.933000000000000000e+03 3.368570000000000175e-01
9.935000000000000000e+03 3.368900000000000228e-01
9.937000000000000000e+03 3.368220000000000103e-01
9.939000000000000000e+03 3.367539999999999978e-01
9.941000000000000000e+03 3.366859999999999853e-01
9.943000000000000000e+03 3.367189999999999905e-01
9.945000000000000000e+03 3.367519999999999958e-01
9.947000000000000000e+03 3.366839999999999833e-01
9.949000000000000000e+03 3.366169999999999995e-01
9.951000000000000000e+03 3.366500000000000048e-01
9.953000000000000000e+03 3.365819999999999923e-01
9.955000000000000000e+03 3.365139999999999798e-01
9.957000000000000000e+03 3.364469999999999961e-01
9.959000000000000000e+03 3.364800000000000013e-01
9.961000000000000000e+03 3.364119999999999888e-01
9.963000000000000000e+03 3.363439999999999763e-01
9.965000000000000000e+03 3.362769999999999926e-01
9.967000000000000000e+03 3.362089999999999801e-01
9.969000000000000000e+03 3.363430000000000031e-01
9.971000000000000000e+03 3.362749999999999906e-01
9.973000000000000000e+03 3.362080000000000068e-01
9.975000000000000000e+03 3.361399999999999944e-01
9.977000000000000000e+03 3.360730000000000106e-01
9.979000000000000000e+03 3.360060000000000269e-01
9.981000000000000000e+03 3.361390000000000211e-01
9.983000000000000000e+03 3.362720000000000153e-01
9.985000000000000000e+03 3.363039999999999918e-01
9.987000000000000000e+03 3.363369999999999971e-01
9.989000000000000000e+03 3.363700000000000023e-01
9.991000000000000000e+03 3.363030000000000186e-01
9.993000000000000000e+03 3.364360000000000128e-01
9.995000000000000000e+03 3.364679999999999893e-01
9.997000000000000000e+03 3.364010000000000056e-01
9.999000000000000000e+03 3.363340000000000218e-01
};
\addlegendentry{TS}

\end{axis}

\end{tikzpicture}
